Age and Mass for 920 LMC Clusters Derived from 100 Million Monte Carlo Simulations

We present new age and mass estimates for 920 stellar clusters in the Large Magellanic Cloud (LMC) based on previously published broad-band photometry and the stellar cluster analysis package, MASSCLEANage. Expressed in the generic fitting formula, d^{2}N/dM dt ~ M^{\alpha} t^{\beta}, the distribution of observed clusters is described by \alpha = -1.5 to -1.6 and \beta = -2.1 to -2.2. For 288 of these clusters, ages have recently been determined based on stellar photometric color-magnitude diagrams, allowing us to gauge the confidence of our ages. The results look very promising, opening up the possibility that this sample of 920 clusters, with reliable and consistent age, mass and photometric measures, might be used to constrain important characteristics about the stellar cluster population in the LMC. We also investigate a traditional age determination method that uses a \chi^2 minimization routine to fit observed cluster colors to standard infinite mass limit simple stellar population models. This reveals serious defects in the derived cluster age distribution using this method. The traditional \chi^2 minimization method, due to the variation of U,B,V,R colors, will always produce an overdensity of younger and older clusters, with an underdensity of clusters in the log(age/yr)=[7.0,7.5] range. Finally, we present a unique simulation aimed at illustrating and constraining the fading limit in observed cluster distributions that includes the complex effects of stochastic variations in the observed properties of stellar clusters.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrrrr}
\rotate
\tablecolumns{12}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Age and Mass Determination for 288 LMC Clusters with CMD Age \label{table1}}
\tablehead{
\colhead{}    &  \multicolumn{5}{c}{{\scriptsize Integrated Photometry (Hunter et al. 2003)}} & \colhead{{\tiny }}     &  \multicolumn{2}{c}{{\scriptsize CMD (Glatt et al. 2010) }}    & \colhead{{\tiny }} &   \multicolumn{2}{c}{{\scriptsize MASSCLEAN}} \\
\cline{2-6} \cline{8-9} \cline{11-12}\\
\colhead{{\scriptsize Name(s)}} & \colhead{{\scriptsize$M_{V}$}} & \colhead{{\scriptsize$(U-B)_{0}$}} & \colhead{{\scriptsize$(B-V)_{0}$}} & \colhead{{\scriptsize$(V-R)_{0}$}} & \colhead{{\scriptsize Age}}  & \colhead{{\tiny }}  & \colhead{{\scriptsize Age}}  & \colhead{{\scriptsize E(B-V)}} & \colhead{{\tiny }}  & \colhead{{\scriptsize Age}}  & \colhead{{\scriptsize Mass}} \\
\colhead{{\scriptsize }} & \colhead{{\scriptsize$(mag)$}} & \colhead{{\scriptsize$(mag)$}} & \colhead{{\scriptsize$(mag)$}} & \colhead{{\scriptsize$(mag)$}} & \colhead{{\scriptsize $(log)$}}  & \colhead{{\tiny }}  &  \colhead{{\scriptsize $(log)$}} & \colhead{{\scriptsize $(mag)$}}  & \colhead{{\tiny }}  &  \colhead{{\scriptsize $(log)$}} & \colhead{{\scriptsize $(M_{\Sun})$}} \\
\colhead{{\tiny$1$}} & \colhead{{\tiny$2$}} & \colhead{{\tiny$3$}} & \colhead{{\tiny$4$}} & \colhead{{\tiny$5$}} & \colhead{{\tiny$6$}} & \colhead{{\tiny }}  & \colhead{{\tiny$7$}} & \colhead{{\tiny$8$}} & \colhead{{\tiny }}  & \colhead{{\tiny$9$}} & \colhead{{\tiny$10$}} 

}%tablehead
\startdata

{\tiny BSDL305} & {\tiny$-7.801\pm 0.004$  \phn} & {\tiny$-0.941\pm 0.002  $  \phn} & {\tiny$-0.083\pm 0.004  $  \phn} & {\tiny$-0.015\pm 0.008  $  \phn} & {\tiny$6.61  $  \phn} & {\tiny} & {\tiny$7.00\pm 0.50$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$6.63^{+0.27}_{-0.03}   $  \phn} & {\tiny$600^{+3100 \phn }_{-400} $  \phn} \\
{\tiny NGC1755.SL99} & {\tiny$-9.628\pm 0.002$  \phn} & {\tiny$-0.526\pm 0.001  $  \phn} & {\tiny$-0.141\pm 0.002  $  \phn} & {\tiny$0.000\pm 0.005  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$7.40\pm 0.30$  \phn} & {\tiny$0.300$  \phn} & {\tiny} & {\tiny$6.65^{+0.23}_{-0.05}   $  \phn} & {\tiny$4000^{+6000 \phn }_{-2500} $  \phn} \\
{\tiny BSDL1834} & {\tiny$-7.016\pm 0.005$  \phn} & {\tiny$-1.040\pm 0.002  $  \phn} & {\tiny$-0.072\pm 0.005  $  \phn} & {\tiny$0.067\pm 0.010  $  \phn} & {\tiny$6.52  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$6.69^{+0.24}_{-0.02}   $  \phn} & {\tiny$400^{+1600 \phn }_{-200} $  \phn} \\
{\tiny H88-267} & {\tiny$-9.949\pm 0.001$  \phn} & {\tiny$-1.025\pm 0.001  $  \phn} & {\tiny$0.308\pm 0.001  $  \phn} & {\tiny$0.246\pm 0.002  $  \phn} & {\tiny$6.92  $  \phn} & {\tiny} & {\tiny$7.20\pm 0.40$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$6.72^{+0.27}_{-0.03}   $  \phn} & {\tiny$15000^{+10000 }_{-8000} $  \phn} \\
{\tiny SL557.BRHT15a} & {\tiny$-6.606\pm 0.008$  \phn} & {\tiny$-0.897\pm 0.004  $  \phn} & {\tiny$-0.251\pm 0.009  $  \phn} & {\tiny$-0.058\pm 0.016  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$6.73^{+0.17}_{-0.12}   $  \phn} & {\tiny$1000^{+300 \phn \phn }_{-800} $  \phn} \\
{\tiny BRHT16b.KMHK1131} & {\tiny$-8.639\pm 0.002$  \phn} & {\tiny$-0.434\pm 0.001  $  \phn} & {\tiny$0.499\pm 0.002  $  \phn} & {\tiny$0.177\pm 0.004  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$6.81^{+0.06}_{-0.01}   $  \phn} & {\tiny$3200^{+500 \phn \phn }_{-1000} $  \phn} \\
{\tiny NGC1837.SL217} & {\tiny$-7.223\pm 0.004$  \phn} & {\tiny$-0.884\pm 0.002  $  \phn} & {\tiny$-0.054\pm 0.004  $  \phn} & {\tiny$-0.036\pm 0.009  $  \phn} & {\tiny$6.61  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.30$  \phn} & {\tiny$0.030$  \phn} & {\tiny} & {\tiny$6.81^{+0.20}_{-0.05}   $  \phn} & {\tiny$200^{+2300 \phn }_{-0} $  \phn} \\
{\tiny KMK88-77} & {\tiny$-5.809\pm 0.013$  \phn} & {\tiny$-0.926\pm 0.006  $  \phn} & {\tiny$-0.268\pm 0.014  $  \phn} & {\tiny$-0.148\pm 0.030  $  \phn} & {\tiny$6.60  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$6.89^{+0.19}_{-0.16}   $  \phn} & {\tiny$1400^{+400 \phn \phn }_{-1200} $  \phn} \\
{\tiny SL492.ESO56SC133} & {\tiny$-8.695\pm 0.002$  \phn} & {\tiny$-0.840\pm 0.001  $  \phn} & {\tiny$0.150\pm 0.002  $  \phn} & {\tiny$0.237\pm 0.004  $  \phn} & {\tiny$7.30  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$6.95^{+0.15}_{-0.03}   $  \phn} & {\tiny$9000^{+4000 \phn }_{-4000} $  \phn} \\
{\tiny BSDL2721} & {\tiny$-6.393\pm 0.008$  \phn} & {\tiny$-0.967\pm 0.003  $  \phn} & {\tiny$-0.050\pm 0.008  $  \phn} & {\tiny$-0.004\pm 0.017  $  \phn} & {\tiny$6.79  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$6.98^{+0.25}_{-0.17}   $  \phn} & {\tiny$600^{+2600 \phn }_{-350} $  \phn} \\
{\tiny H88-18.H80F1-17} & {\tiny$-5.902\pm 0.008$  \phn} & {\tiny$-0.930\pm 0.003  $  \phn} & {\tiny$-0.223\pm 0.008  $  \phn} & {\tiny$-0.123\pm 0.019  $  \phn} & {\tiny$6.61  $  \phn} & {\tiny} & {\tiny$7.10\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.01^{+0.04}_{-0.05}   $  \phn} & {\tiny$1500^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny NGC1782.SL140} & {\tiny$-8.591\pm 0.003$  \phn} & {\tiny$-0.522\pm 0.002  $  \phn} & {\tiny$0.186\pm 0.003  $  \phn} & {\tiny$0.151\pm 0.007  $  \phn} & {\tiny$7.65  $  \phn} & {\tiny} & {\tiny$7.20\pm 0.30$  \phn} & {\tiny$0.220$  \phn} & {\tiny} & {\tiny$7.02^{+0.25}_{-0.22}   $  \phn} & {\tiny$5500^{+5500 \phn }_{-3300} $  \phn} \\
{\tiny BSDL579} & {\tiny$-5.300\pm 0.011$  \phn} & {\tiny$-1.025\pm 0.004  $  \phn} & {\tiny$-0.161\pm 0.011  $  \phn} & {\tiny$-0.088\pm 0.027  $  \phn} & {\tiny$6.60  $  \phn} & {\tiny} & {\tiny$7.20\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.03^{+0.04}_{-0.40}   $  \phn} & {\tiny$200^{+1000 \phn }_{-0} $  \phn} \\
{\tiny BSDL295} & {\tiny$-6.258\pm 0.007$  \phn} & {\tiny$-0.914\pm 0.003  $  \phn} & {\tiny$-0.231\pm 0.007  $  \phn} & {\tiny$-0.119\pm 0.016  $  \phn} & {\tiny$6.61  $  \phn} & {\tiny} & {\tiny$7.00\pm 0.50$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.04^{+0.12}_{-0.32}   $  \phn} & {\tiny$2200^{+500 \phn \phn }_{-2000} $  \phn} \\
{\tiny KMHK237} & {\tiny$-6.361\pm 0.005$  \phn} & {\tiny$-0.913\pm 0.002  $  \phn} & {\tiny$-0.187\pm 0.005  $  \phn} & {\tiny$-0.050\pm 0.012  $  \phn} & {\tiny$6.60  $  \phn} & {\tiny} & {\tiny$7.20\pm 0.50$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.11^{+0.14}_{-0.21}   $  \phn} & {\tiny$2200^{+1000 \phn }_{-2000} $  \phn} \\
{\tiny KMK88-81} & {\tiny$-6.170\pm 0.007$  \phn} & {\tiny$-0.924\pm 0.003  $  \phn} & {\tiny$-0.133\pm 0.007  $  \phn} & {\tiny$-0.080\pm 0.015  $  \phn} & {\tiny$6.45  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.12^{+0.25}_{-0.20}   $  \phn} & {\tiny$1800^{+1400 \phn }_{-1600} $  \phn} \\
{\tiny NGC1984.SL488} & {\tiny$-8.546\pm 0.002$  \phn} & {\tiny$-0.829\pm 0.001  $  \phn} & {\tiny$-0.027\pm 0.002  $  \phn} & {\tiny$0.148\pm 0.004  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.020$  \phn} & {\tiny} & {\tiny$7.13^{+0.26}_{-0.15}   $  \phn} & {\tiny$12000^{+8000 \phn }_{-6500} $  \phn} \\
{\tiny SL564.KMHK1054} & {\tiny$-6.790\pm 0.005$  \phn} & {\tiny$-0.743\pm 0.002  $  \phn} & {\tiny$-0.146\pm 0.005  $  \phn} & {\tiny$-0.015\pm 0.011  $  \phn} & {\tiny$6.69  $  \phn} & {\tiny} & {\tiny$7.20\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.14^{+0.11}_{-0.10}   $  \phn} & {\tiny$1000^{+1700 \phn }_{-800} $  \phn} \\
{\tiny LT-delta.BRHT17a} & {\tiny$-7.848\pm 0.005$  \phn} & {\tiny$-0.768\pm 0.002  $  \phn} & {\tiny$0.076\pm 0.005  $  \phn} & {\tiny$0.131\pm 0.008  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.15^{+0.11}_{-0.01}   $  \phn} & {\tiny$6500^{+2000 \phn }_{-500} $  \phn} \\
{\tiny HS314} & {\tiny$-6.962\pm 0.005$  \phn} & {\tiny$-0.790\pm 0.002  $  \phn} & {\tiny$-0.129\pm 0.005  $  \phn} & {\tiny$-0.007\pm 0.010  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.40$  \phn} & {\tiny$0.030$  \phn} & {\tiny} & {\tiny$7.15^{+0.25}_{-0.11}   $  \phn} & {\tiny$1600^{+4400 \phn }_{-1200} $  \phn} \\
{\tiny BSDL2551} & {\tiny$-5.266\pm 0.010$  \phn} & {\tiny$-0.911\pm 0.003  $  \phn} & {\tiny$-0.194\pm 0.010  $  \phn} & {\tiny$-0.030\pm 0.026  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.40$  \phn} & {\tiny$0.020$  \phn} & {\tiny} & {\tiny$7.16^{+0.13}_{-0.19}   $  \phn} & {\tiny$550^{+950 \phn \phn }_{-350} $  \phn} \\
{\tiny NGC2011.SL559} & {\tiny$-8.274\pm 0.003$  \phn} & {\tiny$-0.832\pm 0.001  $  \phn} & {\tiny$-0.043\pm 0.003  $  \phn} & {\tiny$0.166\pm 0.005  $  \phn} & {\tiny$6.69  $  \phn} & {\tiny} & {\tiny$7.40\pm 0.30$  \phn} & {\tiny$0.120$  \phn} & {\tiny} & {\tiny$7.16^{+0.21}_{-0.15}   $  \phn} & {\tiny$10000^{+5000 \phn }_{-5000} $  \phn} \\
{\tiny SL158.KMHK397} & {\tiny$-7.158\pm 0.009$  \phn} & {\tiny$-0.578\pm 0.003  $  \phn} & {\tiny$-0.045\pm 0.009  $  \phn} & {\tiny$-0.070\pm 0.022  $  \phn} & {\tiny$6.76  $  \phn} & {\tiny} & {\tiny$7.10\pm 0.50$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.17^{+0.26}_{-0.15}   $  \phn} & {\tiny$1500^{+4000 \phn }_{-1250} $  \phn} \\
{\tiny NGC2004.SL523} & {\tiny$-9.624\pm 0.002$  \phn} & {\tiny$-0.722\pm 0.001  $  \phn} & {\tiny$0.004\pm 0.002  $  \phn} & {\tiny$0.284\pm 0.004  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.20\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.18^{+0.08}_{-0.16}   $  \phn} & {\tiny$30000^{+5000 \phn }_{-11000} $  \phn} \\
{\tiny BSDL1764} & {\tiny$-5.528\pm 0.009$  \phn} & {\tiny$-0.914\pm 0.003  $  \phn} & {\tiny$-0.235\pm 0.009  $  \phn} & {\tiny$-0.070\pm 0.023  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.40$  \phn} & {\tiny$0.020$  \phn} & {\tiny} & {\tiny$7.18^{+0.10}_{-0.22}   $  \phn} & {\tiny$600^{+1200 \phn }_{-300} $  \phn} \\
{\tiny BSDL2747} & {\tiny$-7.416\pm 0.004$  \phn} & {\tiny$-0.540\pm 0.002  $  \phn} & {\tiny$0.365\pm 0.004  $  \phn} & {\tiny$0.227\pm 0.007  $  \phn} & {\tiny$6.92  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.19^{+0.07}_{-0.01}   $  \phn} & {\tiny$2700^{+500 \phn \phn }_{-200} $  \phn} \\
{\tiny NGC1823.SL198} & {\tiny$-6.632\pm 0.009$  \phn} & {\tiny$-0.892\pm 0.003  $  \phn} & {\tiny$-0.105\pm 0.009  $  \phn} & {\tiny$-0.102\pm 0.022  $  \phn} & {\tiny$6.45  $  \phn} & {\tiny} & {\tiny$7.20\pm 0.40$  \phn} & {\tiny$0.020$  \phn} & {\tiny} & {\tiny$7.20^{+0.14}_{-0.28}   $  \phn} & {\tiny$3200^{+1300 \phn }_{-2800} $  \phn} \\
{\tiny SL522.KMHK988} & {\tiny$-6.514\pm 0.008$  \phn} & {\tiny$-0.718\pm 0.002  $  \phn} & {\tiny$-0.167\pm 0.008  $  \phn} & {\tiny$-0.006\pm 0.018  $  \phn} & {\tiny$6.70  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.20^{+0.36}_{-0.10}   $  \phn} & {\tiny$900^{+4100 \phn }_{-700} $  \phn} \\
{\tiny BSDL1943} & {\tiny$-6.824\pm 0.006$  \phn} & {\tiny$-0.268\pm 0.007  $  \phn} & {\tiny$1.052\pm 0.009  $  \phn} & {\tiny$0.920\pm 0.008  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.20\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.21^{+0.02}_{-0.02}   $  \phn} & {\tiny$750^{+250 \phn \phn }_{-150} $  \phn} \\
{\tiny NGC1967.SL478} & {\tiny$-7.949\pm 0.004$  \phn} & {\tiny$-0.786\pm 0.002  $  \phn} & {\tiny$-0.092\pm 0.004  $  \phn} & {\tiny$0.180\pm 0.007  $  \phn} & {\tiny$7.30  $  \phn} & {\tiny} & {\tiny$7.20\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.22^{+0.04}_{-0.06}   $  \phn} & {\tiny$9500^{+500 \phn \phn }_{-2500} $  \phn} \\
{\tiny KMHK292} & {\tiny$-7.756\pm 0.003$  \phn} & {\tiny$-0.799\pm 0.002  $  \phn} & {\tiny$0.065\pm 0.003  $  \phn} & {\tiny$0.385\pm 0.006  $  \phn} & {\tiny$6.81  $  \phn} & {\tiny} & {\tiny$7.20\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.24^{+0.02}_{-0.02}   $  \phn} & {\tiny$7000^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny BRHT54b.H88-298} & {\tiny$-7.211\pm 0.006$  \phn} & {\tiny$-0.775\pm 0.004  $  \phn} & {\tiny$0.375\pm 0.007  $  \phn} & {\tiny$0.594\pm 0.008  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.24^{+0.02}_{-0.01}   $  \phn} & {\tiny$3000^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny NGC2098.SL667} & {\tiny$-8.054\pm 0.004$  \phn} & {\tiny$-0.713\pm 0.002  $  \phn} & {\tiny$0.050\pm 0.004  $  \phn} & {\tiny$0.205\pm 0.009  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.24^{+0.12}_{-0.15}   $  \phn} & {\tiny$7500^{+5500 \phn }_{-3500} $  \phn} \\
{\tiny H88-315} & {\tiny$-5.448\pm 0.010$  \phn} & {\tiny$-0.855\pm 0.004  $  \phn} & {\tiny$-0.074\pm 0.010  $  \phn} & {\tiny$-0.075\pm 0.023  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$7.40\pm 0.50$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.26^{+0.14}_{-0.11}   $  \phn} & {\tiny$1500^{+400 \phn \phn }_{-1300} $  \phn} \\
{\tiny BSDL2213} & {\tiny$-5.370\pm 0.012$  \phn} & {\tiny$-0.844\pm 0.005  $  \phn} & {\tiny$-0.216\pm 0.012  $  \phn} & {\tiny$-0.018\pm 0.026  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.27^{+0.10}_{-0.12}   $  \phn} & {\tiny$1000^{+700 \phn \phn }_{-800} $  \phn} \\
{\tiny BSDL1715} & {\tiny$-5.468\pm 0.014$  \phn} & {\tiny$-0.844\pm 0.005  $  \phn} & {\tiny$-0.236\pm 0.014  $  \phn} & {\tiny$-0.139\pm 0.035  $  \phn} & {\tiny$6.63  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.27^{+0.06}_{-0.14}   $  \phn} & {\tiny$950^{+850 \phn \phn }_{-750} $  \phn} \\
{\tiny H88-316} & {\tiny$-5.096\pm 0.024$  \phn} & {\tiny$-0.856\pm 0.010  $  \phn} & {\tiny$-0.142\pm 0.025  $  \phn} & {\tiny$-0.045\pm 0.052  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.40$  \phn} & {\tiny$0.300$  \phn} & {\tiny} & {\tiny$7.27^{+0.30}_{-0.17}   $  \phn} & {\tiny$950^{+850 \phn \phn }_{-750} $  \phn} \\
{\tiny NGC1767.SL120} & {\tiny$-8.405\pm 0.004$  \phn} & {\tiny$-0.662\pm 0.002  $  \phn} & {\tiny$0.079\pm 0.004  $  \phn} & {\tiny$0.251\pm 0.006  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.28^{+0.11}_{-0.21}   $  \phn} & {\tiny$10000^{+5000 \phn }_{-4500} $  \phn} \\
{\tiny KMHK971} & {\tiny$-6.503\pm 0.006$  \phn} & {\tiny$-0.256\pm 0.004  $  \phn} & {\tiny$0.939\pm 0.007  $  \phn} & {\tiny$0.896\pm 0.008  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.40\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.30^{+0.02}_{-0.01}   $  \phn} & {\tiny$850^{+150 \phn \phn }_{-150} $  \phn} \\
{\tiny NGC2092.ESO57SC22} & {\tiny$-6.886\pm 0.007$  \phn} & {\tiny$-0.599\pm 0.004  $  \phn} & {\tiny$0.483\pm 0.008  $  \phn} & {\tiny$0.561\pm 0.011  $  \phn} & {\tiny$6.70  $  \phn} & {\tiny} & {\tiny$7.40\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.30^{+0.01}_{-0.03}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-500} $  \phn} \\
{\tiny NGC2009.SL534} & {\tiny$-7.938\pm 0.004$  \phn} & {\tiny$-0.706\pm 0.002  $  \phn} & {\tiny$0.166\pm 0.004  $  \phn} & {\tiny$0.406\pm 0.006  $  \phn} & {\tiny$7.12  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.30^{+0.10}_{-0.25}   $  \phn} & {\tiny$8500^{+2500 \phn }_{-5800} $  \phn} \\
{\tiny KMHK900} & {\tiny$-4.448\pm 0.018$  \phn} & {\tiny$-0.883\pm 0.006  $  \phn} & {\tiny$-0.195\pm 0.018  $  \phn} & {\tiny$-0.021\pm 0.047  $  \phn} & {\tiny$6.61  $  \phn} & {\tiny} & {\tiny$7.40\pm 0.50$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.31^{+0.03}_{-0.35}   $  \phn} & {\tiny$250^{+650 \phn \phn }_{-50} $  \phn} \\
{\tiny KMHK205} & {\tiny$-5.581\pm 0.010$  \phn} & {\tiny$-0.810\pm 0.003  $  \phn} & {\tiny$-0.133\pm 0.010  $  \phn} & {\tiny$-0.052\pm 0.025  $  \phn} & {\tiny$6.45  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.32^{+0.07}_{-0.15}   $  \phn} & {\tiny$1700^{+300 \phn \phn }_{-1500} $  \phn} \\
{\tiny SL601.BRHT16a} & {\tiny$-7.134\pm 0.005$  \phn} & {\tiny$-0.826\pm 0.002  $  \phn} & {\tiny$0.202\pm 0.005  $  \phn} & {\tiny$0.487\pm 0.008  $  \phn} & {\tiny$6.85  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.33^{+0.02}_{-0.01}   $  \phn} & {\tiny$4000^{+500 \phn \phn }_{-300} $  \phn} \\
{\tiny KMHK164} & {\tiny$-5.022\pm 0.014$  \phn} & {\tiny$-0.837\pm 0.005  $  \phn} & {\tiny$-0.182\pm 0.014  $  \phn} & {\tiny$-0.043\pm 0.033  $  \phn} & {\tiny$6.63  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.090$  \phn} & {\tiny} & {\tiny$7.33^{+0.18}_{-0.15}   $  \phn} & {\tiny$800^{+700 \phn \phn }_{-600} $  \phn} \\
{\tiny KMHK930} & {\tiny$-4.887\pm 0.018$  \phn} & {\tiny$-0.817\pm 0.006  $  \phn} & {\tiny$-0.129\pm 0.018  $  \phn} & {\tiny$0.043\pm 0.043  $  \phn} & {\tiny$6.67  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.33^{+0.11}_{-0.07}   $  \phn} & {\tiny$1000^{+300 \phn \phn }_{-800} $  \phn} \\
{\tiny BCDSP7} & {\tiny$-5.475\pm 0.010$  \phn} & {\tiny$-0.853\pm 0.003  $  \phn} & {\tiny$-0.001\pm 0.010  $  \phn} & {\tiny$0.016\pm 0.024  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.33^{+0.50}_{-0.18}   $  \phn} & {\tiny$1700^{+1500 \phn }_{-1500} $  \phn} \\
{\tiny BSDL104} & {\tiny$-6.045\pm 0.008$  \phn} & {\tiny$-0.834\pm 0.003  $  \phn} & {\tiny$-0.127\pm 0.008  $  \phn} & {\tiny$-0.025\pm 0.016  $  \phn} & {\tiny$6.49  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.33^{+0.19}_{-0.26}   $  \phn} & {\tiny$2500^{+1000 \phn }_{-2300} $  \phn} \\
{\tiny KMK88-40.H88-211} & {\tiny$-7.048\pm 0.006$  \phn} & {\tiny$-0.674\pm 0.003  $  \phn} & {\tiny$0.150\pm 0.006  $  \phn} & {\tiny$0.287\pm 0.010  $  \phn} & {\tiny$7.01  $  \phn} & {\tiny} & {\tiny$7.20\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.34^{+0.10}_{-0.06}   $  \phn} & {\tiny$3500^{+1500 \phn }_{-500} $  \phn} \\
{\tiny BSDL2786} & {\tiny$-4.960\pm 0.016$  \phn} & {\tiny$-0.803\pm 0.006  $  \phn} & {\tiny$-0.046\pm 0.016  $  \phn} & {\tiny$-0.080\pm 0.038  $  \phn} & {\tiny$6.70  $  \phn} & {\tiny} & {\tiny$7.40\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.34^{+0.04}_{-0.02}   $  \phn} & {\tiny$1200^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL1938} & {\tiny$-6.728\pm 0.005$  \phn} & {\tiny$-0.632\pm 0.004  $  \phn} & {\tiny$0.489\pm 0.006  $  \phn} & {\tiny$0.722\pm 0.008  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.34^{+0.02}_{-0.03}   $  \phn} & {\tiny$2000^{+0 \phn \phn \phn}_{-400} $  \phn} \\
{\tiny NGC1772.SL128} & {\tiny$-8.260\pm 0.006$  \phn} & {\tiny$-0.698\pm 0.004  $  \phn} & {\tiny$0.031\pm 0.007  $  \phn} & {\tiny$0.269\pm 0.010  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.250$  \phn} & {\tiny} & {\tiny$7.34^{+0.10}_{-0.29}   $  \phn} & {\tiny$12000^{+3000 \phn }_{-7500} $  \phn} \\
{\tiny BSDL1760} & {\tiny$-4.351\pm 0.020$  \phn} & {\tiny$-0.868\pm 0.006  $  \phn} & {\tiny$-0.246\pm 0.020  $  \phn} & {\tiny$-0.045\pm 0.053  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.50$  \phn} & {\tiny$0.020$  \phn} & {\tiny} & {\tiny$7.34^{+0.07}_{-0.40}   $  \phn} & {\tiny$250^{+550 \phn \phn }_{-50} $  \phn} \\
{\tiny SL114.KMHK305} & {\tiny$-7.268\pm 0.004$  \phn} & {\tiny$-0.770\pm 0.002  $  \phn} & {\tiny$-0.084\pm 0.004  $  \phn} & {\tiny$0.078\pm 0.009  $  \phn} & {\tiny$7.32  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.35^{+0.13}_{-0.07}   $  \phn} & {\tiny$6500^{+1500 \phn }_{-500} $  \phn} \\
{\tiny M-OB1.H88-301} & {\tiny$-8.154\pm 0.010$  \phn} & {\tiny$-0.563\pm 0.004  $  \phn} & {\tiny$0.186\pm 0.010  $  \phn} & {\tiny$0.245\pm 0.014  $  \phn} & {\tiny$6.98  $  \phn} & {\tiny} & {\tiny$7.40\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.35^{+0.10}_{-0.10}   $  \phn} & {\tiny$9500^{+2500 \phn }_{-2500} $  \phn} \\
{\tiny KMHK378} & {\tiny$-6.900\pm 0.005$  \phn} & {\tiny$-0.204\pm 0.002  $  \phn} & {\tiny$0.319\pm 0.005  $  \phn} & {\tiny$0.155\pm 0.010  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.40\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.37^{+0.12}_{-0.14}   $  \phn} & {\tiny$1400^{+600 \phn \phn }_{-450} $  \phn} \\
{\tiny KMK88-60} & {\tiny$-5.102\pm 0.020$  \phn} & {\tiny$-0.804\pm 0.009  $  \phn} & {\tiny$-0.188\pm 0.021  $  \phn} & {\tiny$-0.136\pm 0.046  $  \phn} & {\tiny$6.54  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.38^{+0.03}_{-0.09}   $  \phn} & {\tiny$700^{+400 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL1818} & {\tiny$-6.985\pm 0.005$  \phn} & {\tiny$-0.829\pm 0.003  $  \phn} & {\tiny$-0.041\pm 0.006  $  \phn} & {\tiny$-0.002\pm 0.010  $  \phn} & {\tiny$6.63  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.38^{+0.03}_{-0.19}   $  \phn} & {\tiny$5500^{+500 \phn \phn }_{-3000} $  \phn} \\
{\tiny KMHK493} & {\tiny$-5.158\pm 0.015$  \phn} & {\tiny$-0.801\pm 0.005  $  \phn} & {\tiny$-0.104\pm 0.015  $  \phn} & {\tiny$-0.007\pm 0.034  $  \phn} & {\tiny$6.59  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.50$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.38^{+0.15}_{-0.11}   $  \phn} & {\tiny$1300^{+400 \phn \phn }_{-1100} $  \phn} \\
{\tiny SL237} & {\tiny$-7.106\pm 0.008$  \phn} & {\tiny$-0.545\pm 0.006  $  \phn} & {\tiny$0.106\pm 0.010  $  \phn} & {\tiny$0.200\pm 0.013  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.30$  \phn} & {\tiny$0.180$  \phn} & {\tiny} & {\tiny$7.39^{+0.30}_{-0.04}   $  \phn} & {\tiny$3000^{+5000 \phn }_{-800} $  \phn} \\
{\tiny KMHK1002} & {\tiny$-5.242\pm 0.012$  \phn} & {\tiny$-0.796\pm 0.004  $  \phn} & {\tiny$-0.280\pm 0.012  $  \phn} & {\tiny$-0.102\pm 0.028  $  \phn} & {\tiny$6.69  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.110$  \phn} & {\tiny} & {\tiny$7.39^{+0.08}_{-0.24}   $  \phn} & {\tiny$900^{+800 \phn \phn }_{-700} $  \phn} \\
{\tiny KMHK289} & {\tiny$-6.647\pm 0.005$  \phn} & {\tiny$-0.124\pm 0.003  $  \phn} & {\tiny$0.443\pm 0.006  $  \phn} & {\tiny$0.246\pm 0.009  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.40\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.40^{+0.01}_{-0.02}   $  \phn} & {\tiny$750^{+350 \phn \phn }_{-50} $  \phn} \\
{\tiny HS41.KMHK158} & {\tiny$-5.081\pm 0.015$  \phn} & {\tiny$-0.811\pm 0.004  $  \phn} & {\tiny$-0.179\pm 0.015  $  \phn} & {\tiny$0.041\pm 0.035  $  \phn} & {\tiny$6.63  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.40^{+0.18}_{-0.15}   $  \phn} & {\tiny$950^{+750 \phn \phn }_{-750} $  \phn} \\
{\tiny KMHK376} & {\tiny$-5.985\pm 0.013$  \phn} & {\tiny$-0.821\pm 0.004  $  \phn} & {\tiny$-0.121\pm 0.013  $  \phn} & {\tiny$0.012\pm 0.030  $  \phn} & {\tiny$6.69  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.40^{+0.42}_{-0.31}   $  \phn} & {\tiny$2500^{+2000 \phn }_{-2200} $  \phn} \\
{\tiny KMK88-75} & {\tiny$-5.395\pm 0.011$  \phn} & {\tiny$-0.787\pm 0.004  $  \phn} & {\tiny$-0.145\pm 0.011  $  \phn} & {\tiny$-0.090\pm 0.028  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.50$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.40^{+0.18}_{-0.17}   $  \phn} & {\tiny$1500^{+700 \phn \phn }_{-1300} $  \phn} \\
{\tiny SL109.KMHK290} & {\tiny$-6.399\pm 0.009$  \phn} & {\tiny$-0.791\pm 0.004  $  \phn} & {\tiny$-0.153\pm 0.009  $  \phn} & {\tiny$-0.015\pm 0.022  $  \phn} & {\tiny$6.53  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.080$  \phn} & {\tiny} & {\tiny$7.41^{+0.14}_{-0.41}   $  \phn} & {\tiny$3500^{+1500 \phn }_{-3300} $  \phn} \\
{\tiny BSDL256} & {\tiny$-4.329\pm 0.035$  \phn} & {\tiny$-0.811\pm 0.012  $  \phn} & {\tiny$-0.227\pm 0.035  $  \phn} & {\tiny$-0.170\pm 0.087  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.41^{+0.09}_{-0.23}   $  \phn} & {\tiny$250^{+500 \phn \phn }_{-50} $  \phn} \\
{\tiny KMHK1251} & {\tiny$-5.889\pm 0.009$  \phn} & {\tiny$-0.794\pm 0.003  $  \phn} & {\tiny$-0.081\pm 0.009  $  \phn} & {\tiny$-0.048\pm 0.022  $  \phn} & {\tiny$6.69  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.080$  \phn} & {\tiny} & {\tiny$7.42^{+0.12}_{-0.24}   $  \phn} & {\tiny$2500^{+500 \phn \phn }_{-2150} $  \phn} \\
{\tiny NGC2091.SL653} & {\tiny$-7.366\pm 0.006$  \phn} & {\tiny$-0.645\pm 0.003  $  \phn} & {\tiny$0.270\pm 0.006  $  \phn} & {\tiny$0.475\pm 0.010  $  \phn} & {\tiny$7.15  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.43^{+0.20}_{-0.31}   $  \phn} & {\tiny$5500^{+3000 \phn }_{-4850} $  \phn} \\
{\tiny NGC2021.SL570} & {\tiny$-6.590\pm 0.008$  \phn} & {\tiny$-0.767\pm 0.003  $  \phn} & {\tiny$-0.212\pm 0.008  $  \phn} & {\tiny$-0.038\pm 0.019  $  \phn} & {\tiny$6.69  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.060$  \phn} & {\tiny} & {\tiny$7.43^{+0.12}_{-0.36}   $  \phn} & {\tiny$4500^{+1000 \phn }_{-3850} $  \phn} \\
{\tiny BSDL2726} & {\tiny$-5.924\pm 0.009$  \phn} & {\tiny$-0.784\pm 0.004  $  \phn} & {\tiny$-0.104\pm 0.009  $  \phn} & {\tiny$0.014\pm 0.017  $  \phn} & {\tiny$6.57  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.44^{+0.16}_{-0.34}   $  \phn} & {\tiny$2500^{+1000 \phn }_{-2250} $  \phn} \\
{\tiny NGC1704.SL50} & {\tiny$-7.258\pm 0.007$  \phn} & {\tiny$-0.441\pm 0.003  $  \phn} & {\tiny$0.248\pm 0.007  $  \phn} & {\tiny$0.232\pm 0.014  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.45^{+0.28}_{-0.15}   $  \phn} & {\tiny$4000^{+4000 \phn }_{-1500} $  \phn} \\
{\tiny SL498.KMHK943} & {\tiny$-7.147\pm 0.007$  \phn} & {\tiny$-0.674\pm 0.003  $  \phn} & {\tiny$-0.087\pm 0.007  $  \phn} & {\tiny$0.222\pm 0.015  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.45^{+0.18}_{-0.07}   $  \phn} & {\tiny$6500^{+2000 \phn }_{-2000} $  \phn} \\
{\tiny NGC1863.SL299} & {\tiny$-7.925\pm 0.006$  \phn} & {\tiny$-0.572\pm 0.003  $  \phn} & {\tiny$0.069\pm 0.006  $  \phn} & {\tiny$0.129\pm 0.012  $  \phn} & {\tiny$7.76  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.45^{+0.15}_{-0.25}   $  \phn} & {\tiny$9500^{+5500 \phn }_{-5000} $  \phn} \\
{\tiny BRHT63a} & {\tiny$-4.818\pm 0.016$  \phn} & {\tiny$-0.759\pm 0.007  $  \phn} & {\tiny$-0.117\pm 0.017  $  \phn} & {\tiny$-0.012\pm 0.036  $  \phn} & {\tiny$6.58  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.45^{+0.21}_{-0.12}   $  \phn} & {\tiny$1100^{+400 \phn \phn }_{-900} $  \phn} \\
{\tiny BRHT63b} & {\tiny$-4.954\pm 0.016$  \phn} & {\tiny$-0.764\pm 0.006  $  \phn} & {\tiny$-0.237\pm 0.016  $  \phn} & {\tiny$-0.067\pm 0.041  $  \phn} & {\tiny$6.71  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.45^{+0.14}_{-0.16}   $  \phn} & {\tiny$750^{+850 \phn \phn }_{-550} $  \phn} \\
{\tiny SL123.KMHK320} & {\tiny$-6.022\pm 0.011$  \phn} & {\tiny$-0.744\pm 0.005  $  \phn} & {\tiny$-0.194\pm 0.011  $  \phn} & {\tiny$-0.072\pm 0.023  $  \phn} & {\tiny$6.70  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.40$  \phn} & {\tiny$0.080$  \phn} & {\tiny} & {\tiny$7.45^{+0.21}_{-0.35}   $  \phn} & {\tiny$2700^{+1300 \phn }_{-2500} $  \phn} \\
{\tiny KMHK270} & {\tiny$-6.259\pm 0.007$  \phn} & {\tiny$-0.654\pm 0.003  $  \phn} & {\tiny$0.193\pm 0.007  $  \phn} & {\tiny$0.326\pm 0.013  $  \phn} & {\tiny$7.02  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.46^{+0.03}_{-0.10}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny BSDL1837} & {\tiny$-6.092\pm 0.008$  \phn} & {\tiny$-0.791\pm 0.003  $  \phn} & {\tiny$-0.082\pm 0.008  $  \phn} & {\tiny$0.039\pm 0.017  $  \phn} & {\tiny$6.69  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.47^{+0.17}_{-0.39}   $  \phn} & {\tiny$3000^{+1000 \phn }_{-2800} $  \phn} \\
{\tiny BRHT14b.KMHK1040} & {\tiny$-6.616\pm 0.006$  \phn} & {\tiny$-0.702\pm 0.004  $  \phn} & {\tiny$0.185\pm 0.007  $  \phn} & {\tiny$0.509\pm 0.010  $  \phn} & {\tiny$7.04  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.48^{+0.03}_{-0.01}   $  \phn} & {\tiny$3000^{+500 \phn \phn }_{-300} $  \phn} \\
{\tiny NGC2093.SL657} & {\tiny$-7.224\pm 0.010$  \phn} & {\tiny$-0.638\pm 0.004  $  \phn} & {\tiny$0.170\pm 0.010  $  \phn} & {\tiny$0.305\pm 0.019  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.48^{+0.15}_{-0.14}   $  \phn} & {\tiny$6500^{+2500 \phn }_{-2800} $  \phn} \\
{\tiny BRHT60a.KMHK309n} & {\tiny$-6.392\pm 0.006$  \phn} & {\tiny$-0.038\pm 0.003  $  \phn} & {\tiny$0.133\pm 0.006  $  \phn} & {\tiny$0.097\pm 0.012  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.49^{+0.01}_{-0.13}   $  \phn} & {\tiny$750^{+100 \phn \phn }_{-50} $  \phn} \\
{\tiny KMHK251} & {\tiny$-5.858\pm 0.009$  \phn} & {\tiny$-0.735\pm 0.003  $  \phn} & {\tiny$-0.107\pm 0.009  $  \phn} & {\tiny$-0.052\pm 0.020  $  \phn} & {\tiny$6.49  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.030$  \phn} & {\tiny} & {\tiny$7.50^{+0.13}_{-0.30}   $  \phn} & {\tiny$2700^{+500 \phn \phn }_{-2100} $  \phn} \\
{\tiny NGC1698} & {\tiny$-7.509\pm 0.007$  \phn} & {\tiny$-0.380\pm 0.004  $  \phn} & {\tiny$0.210\pm 0.008  $  \phn} & {\tiny$0.311\pm 0.014  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.50^{+0.26}_{-0.27}   $  \phn} & {\tiny$5500^{+4500 \phn }_{-4100} $  \phn} \\
{\tiny BSDL268} & {\tiny$-6.586\pm 0.006$  \phn} & {\tiny$-0.264\pm 0.003  $  \phn} & {\tiny$0.058\pm 0.006  $  \phn} & {\tiny$0.019\pm 0.012  $  \phn} & {\tiny$6.81  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.51^{+0.17}_{-0.14}   $  \phn} & {\tiny$1900^{+600 \phn \phn }_{-400} $  \phn} \\
{\tiny KMHK1174} & {\tiny$-4.501\pm 0.019$  \phn} & {\tiny$-0.745\pm 0.007  $  \phn} & {\tiny$-0.103\pm 0.019  $  \phn} & {\tiny$0.006\pm 0.049  $  \phn} & {\tiny$6.70  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.51^{+0.54}_{-0.16}   $  \phn} & {\tiny$850^{+950 \phn \phn }_{-650} $  \phn} \\
{\tiny SL56.KMHK142} & {\tiny$-6.781\pm 0.007$  \phn} & {\tiny$-0.461\pm 0.003  $  \phn} & {\tiny$0.105\pm 0.007  $  \phn} & {\tiny$0.117\pm 0.015  $  \phn} & {\tiny$7.62  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.52^{+0.19}_{-0.16}   $  \phn} & {\tiny$3200^{+1800 \phn }_{-1000} $  \phn} \\
{\tiny BH27C2.KMHK264} & {\tiny$-6.832\pm 0.006$  \phn} & {\tiny$-0.259\pm 0.003  $  \phn} & {\tiny$0.333\pm 0.006  $  \phn} & {\tiny$0.323\pm 0.012  $  \phn} & {\tiny$6.95  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.52^{+0.09}_{-0.04}   $  \phn} & {\tiny$2200^{+800 \phn \phn }_{-300} $  \phn} \\
{\tiny H88-43.H80F1-32} & {\tiny$-5.337\pm 0.013$  \phn} & {\tiny$-0.725\pm 0.006  $  \phn} & {\tiny$-0.123\pm 0.014  $  \phn} & {\tiny$-0.091\pm 0.031  $  \phn} & {\tiny$6.53  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.52^{+0.04}_{-0.19}   $  \phn} & {\tiny$1700^{+300 \phn \phn }_{-1300} $  \phn} \\
{\tiny SL102.HS62} & {\tiny$-5.254\pm 0.017$  \phn} & {\tiny$-0.716\pm 0.005  $  \phn} & {\tiny$-0.171\pm 0.017  $  \phn} & {\tiny$-0.091\pm 0.041  $  \phn} & {\tiny$6.54  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.53^{+0.02}_{-0.08}   $  \phn} & {\tiny$1300^{+100 \phn \phn }_{-300} $  \phn} \\
{\tiny BRHT62b} & {\tiny$-5.810\pm 0.009$  \phn} & {\tiny$-0.358\pm 0.007  $  \phn} & {\tiny$0.724\pm 0.011  $  \phn} & {\tiny$0.732\pm 0.014  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.54^{+0.02}_{-0.01}   $  \phn} & {\tiny$950^{+50 \phn \phn \phn}_{-150} $  \phn} \\
{\tiny BSDL2402} & {\tiny$-6.430\pm 0.006$  \phn} & {\tiny$-0.439\pm 0.002  $  \phn} & {\tiny$0.280\pm 0.006  $  \phn} & {\tiny$0.163\pm 0.012  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.54^{+0.01}_{-0.16}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-400} $  \phn} \\
{\tiny KMHK464} & {\tiny$-5.817\pm 0.011$  \phn} & {\tiny$-0.802\pm 0.005  $  \phn} & {\tiny$0.304\pm 0.011  $  \phn} & {\tiny$0.303\pm 0.018  $  \phn} & {\tiny$7.16  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.54^{+0.11}_{-0.18}   $  \phn} & {\tiny$1600^{+900 \phn \phn }_{-600} $  \phn} \\
{\tiny SL134.KMHK349} & {\tiny$-7.072\pm 0.007$  \phn} & {\tiny$-0.645\pm 0.004  $  \phn} & {\tiny$0.012\pm 0.008  $  \phn} & {\tiny$0.089\pm 0.015  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.250$  \phn} & {\tiny} & {\tiny$7.54^{+0.10}_{-0.18}   $  \phn} & {\tiny$7000^{+1000 \phn }_{-4000} $  \phn} \\
{\tiny NGC1813.SL190} & {\tiny$-6.177\pm 0.012$  \phn} & {\tiny$-0.596\pm 0.006  $  \phn} & {\tiny$0.226\pm 0.013  $  \phn} & {\tiny$0.343\pm 0.022  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.54^{+0.33}_{-0.10}   $  \phn} & {\tiny$2500^{+1500 \phn }_{-1200} $  \phn} \\
{\tiny SL76.KMHK206} & {\tiny$-7.278\pm 0.007$  \phn} & {\tiny$-0.364\pm 0.004  $  \phn} & {\tiny$-0.055\pm 0.008  $  \phn} & {\tiny$0.012\pm 0.015  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.40$  \phn} & {\tiny$0.250$  \phn} & {\tiny} & {\tiny$7.54^{+0.18}_{-0.28}   $  \phn} & {\tiny$4500^{+1500 \phn }_{-2900} $  \phn} \\
{\tiny HS63.KMHK278} & {\tiny$-5.327\pm 0.013$  \phn} & {\tiny$-0.694\pm 0.005  $  \phn} & {\tiny$-0.193\pm 0.013  $  \phn} & {\tiny$-0.138\pm 0.035  $  \phn} & {\tiny$6.54  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.55^{+0.01}_{-0.06}   $  \phn} & {\tiny$1500^{+100 \phn \phn }_{-500} $  \phn} \\
{\tiny HS66.KMHK284} & {\tiny$-4.416\pm 0.024$  \phn} & {\tiny$-0.733\pm 0.007  $  \phn} & {\tiny$-0.222\pm 0.024  $  \phn} & {\tiny$-0.075\pm 0.059  $  \phn} & {\tiny$6.71  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.56^{+0.04}_{-0.25}   $  \phn} & {\tiny$450^{+550 \phn \phn }_{-250} $  \phn} \\
{\tiny SL49} & {\tiny$-6.500\pm 0.007$  \phn} & {\tiny$-0.588\pm 0.003  $  \phn} & {\tiny$0.203\pm 0.007  $  \phn} & {\tiny$0.347\pm 0.012  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.57^{+0.03}_{-0.07}   $  \phn} & {\tiny$3500^{+200 \phn \phn }_{-1000} $  \phn} \\
{\tiny NGC1847.SL240} & {\tiny$-8.183\pm 0.007$  \phn} & {\tiny$-0.485\pm 0.004  $  \phn} & {\tiny$0.009\pm 0.008  $  \phn} & {\tiny$0.129\pm 0.012  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.30\pm 0.50$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$7.58^{+0.21}_{-0.30}   $  \phn} & {\tiny$15000^{+8000 \phn }_{-9000} $  \phn} \\
{\tiny SL212} & {\tiny$-6.492\pm 0.008$  \phn} & {\tiny$-0.402\pm 0.003  $  \phn} & {\tiny$-0.040\pm 0.008  $  \phn} & {\tiny$0.015\pm 0.017  $  \phn} & {\tiny$7.22  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.60^{+0.27}_{-0.01}   $  \phn} & {\tiny$3000^{+2000 \phn }_{-300} $  \phn} \\
{\tiny H88-309.KMHK1230} & {\tiny$-6.396\pm 0.006$  \phn} & {\tiny$-0.697\pm 0.002  $  \phn} & {\tiny$-0.011\pm 0.006  $  \phn} & {\tiny$-0.010\pm 0.014  $  \phn} & {\tiny$6.71  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.60^{+0.11}_{-0.28}   $  \phn} & {\tiny$4500^{+1000 \phn }_{-2900} $  \phn} \\
{\tiny SL288} & {\tiny$-6.897\pm 0.007$  \phn} & {\tiny$-0.562\pm 0.003  $  \phn} & {\tiny$-0.097\pm 0.007  $  \phn} & {\tiny$-0.097\pm 0.016  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.62^{+0.01}_{-0.03}   $  \phn} & {\tiny$6000^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny BRHT45b} & {\tiny$-5.832\pm 0.011$  \phn} & {\tiny$-0.524\pm 0.004  $  \phn} & {\tiny$-0.222\pm 0.011  $  \phn} & {\tiny$-0.080\pm 0.026  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.40$  \phn} & {\tiny$0.250$  \phn} & {\tiny} & {\tiny$7.62^{+0.18}_{-0.32}   $  \phn} & {\tiny$2200^{+1300 \phn }_{-1900} $  \phn} \\
{\tiny KMHK271} & {\tiny$-5.432\pm 0.011$  \phn} & {\tiny$-0.715\pm 0.004  $  \phn} & {\tiny$-0.064\pm 0.011  $  \phn} & {\tiny$0.104\pm 0.022  $  \phn} & {\tiny$6.71  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.40$  \phn} & {\tiny$0.080$  \phn} & {\tiny} & {\tiny$7.62^{+0.21}_{-0.32}   $  \phn} & {\tiny$2200^{+800 \phn \phn }_{-2000} $  \phn} \\
{\tiny KMK88-42.H88-216} & {\tiny$-6.345\pm 0.010$  \phn} & {\tiny$-0.416\pm 0.006  $  \phn} & {\tiny$0.090\pm 0.011  $  \phn} & {\tiny$0.046\pm 0.021  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$7.62^{+0.32}_{-0.18}   $  \phn} & {\tiny$2700^{+2800 \phn }_{-1200} $  \phn} \\
{\tiny SL397} & {\tiny$-6.874\pm 0.008$  \phn} & {\tiny$-0.549\pm 0.004  $  \phn} & {\tiny$0.015\pm 0.009  $  \phn} & {\tiny$0.083\pm 0.016  $  \phn} & {\tiny$7.38  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.62^{+0.18}_{-0.21}   $  \phn} & {\tiny$5500^{+2500 \phn }_{-3000} $  \phn} \\
{\tiny NGC1815.SL189} & {\tiny$-6.576\pm 0.011$  \phn} & {\tiny$-0.609\pm 0.004  $  \phn} & {\tiny$0.058\pm 0.011  $  \phn} & {\tiny$0.105\pm 0.023  $  \phn} & {\tiny$7.25  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.63^{+0.12}_{-0.20}   $  \phn} & {\tiny$4500^{+2000 \phn }_{-2300} $  \phn} \\
{\tiny SL495.KMHK933} & {\tiny$-7.210\pm 0.005$  \phn} & {\tiny$-0.556\pm 0.002  $  \phn} & {\tiny$-0.057\pm 0.005  $  \phn} & {\tiny$0.038\pm 0.009  $  \phn} & {\tiny$7.29  $  \phn} & {\tiny} & {\tiny$7.40\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.63^{+0.08}_{-0.20}   $  \phn} & {\tiny$8000^{+1000 \phn }_{-3500} $  \phn} \\
{\tiny BSDL66} & {\tiny$-5.906\pm 0.010$  \phn} & {\tiny$-0.184\pm 0.007  $  \phn} & {\tiny$0.751\pm 0.012  $  \phn} & {\tiny$0.624\pm 0.016  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.64^{+0.07}_{-0.06}   $  \phn} & {\tiny$1100^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL2320} & {\tiny$-6.773\pm 0.005$  \phn} & {\tiny$-0.657\pm 0.002  $  \phn} & {\tiny$-0.005\pm 0.005  $  \phn} & {\tiny$0.002\pm 0.011  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.64^{+0.01}_{-0.04}   $  \phn} & {\tiny$6500^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny HS72.BRHT45a} & {\tiny$-4.616\pm 0.021$  \phn} & {\tiny$-0.653\pm 0.008  $  \phn} & {\tiny$-0.256\pm 0.021  $  \phn} & {\tiny$0.037\pm 0.052  $  \phn} & {\tiny$6.73  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.65^{+0.07}_{-0.16}   $  \phn} & {\tiny$900^{+400 \phn \phn }_{-700} $  \phn} \\
{\tiny SL232.KMHK545} & {\tiny$-6.561\pm 0.013$  \phn} & {\tiny$-0.517\pm 0.007  $  \phn} & {\tiny$0.103\pm 0.014  $  \phn} & {\tiny$0.102\pm 0.028  $  \phn} & {\tiny$7.38  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.65^{+0.16}_{-0.08}   $  \phn} & {\tiny$4000^{+2000 \phn }_{-800} $  \phn} \\
{\tiny KMHK424} & {\tiny$-6.081\pm 0.008$  \phn} & {\tiny$-0.617\pm 0.003  $  \phn} & {\tiny$-0.020\pm 0.008  $  \phn} & {\tiny$0.072\pm 0.016  $  \phn} & {\tiny$7.25  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.66^{+0.02}_{-0.07}   $  \phn} & {\tiny$3500^{+200 \phn \phn }_{-500} $  \phn} \\
{\tiny KMHK540} & {\tiny$-5.602\pm 0.012$  \phn} & {\tiny$-0.309\pm 0.006  $  \phn} & {\tiny$0.340\pm 0.013  $  \phn} & {\tiny$0.284\pm 0.022  $  \phn} & {\tiny$6.93  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.66^{+0.26}_{-0.01}   $  \phn} & {\tiny$1000^{+1000 \phn }_{-100} $  \phn} \\
{\tiny BSDL2161} & {\tiny$-4.057\pm 0.026$  \phn} & {\tiny$-0.682\pm 0.008  $  \phn} & {\tiny$-0.247\pm 0.026  $  \phn} & {\tiny$0.097\pm 0.060  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.66^{+0.20}_{-0.21}   $  \phn} & {\tiny$400^{+600 \phn \phn }_{-200} $  \phn} \\
{\tiny KMHK1098} & {\tiny$-7.064\pm 0.005$  \phn} & {\tiny$-0.504\pm 0.002  $  \phn} & {\tiny$-0.054\pm 0.005  $  \phn} & {\tiny$0.063\pm 0.011  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.50\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.66^{+0.16}_{-0.16}   $  \phn} & {\tiny$6500^{+2500 \phn }_{-2000} $  \phn} \\
{\tiny SL216.KMHK521} & {\tiny$-6.193\pm 0.009$  \phn} & {\tiny$-0.637\pm 0.003  $  \phn} & {\tiny$-0.049\pm 0.009  $  \phn} & {\tiny$0.009\pm 0.022  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.67^{+0.01}_{-0.45}   $  \phn} & {\tiny$4000^{+500 \phn \phn }_{-3800} $  \phn} \\
{\tiny KMHK572} & {\tiny$-6.098\pm 0.015$  \phn} & {\tiny$-0.468\pm 0.009  $  \phn} & {\tiny$0.061\pm 0.017  $  \phn} & {\tiny$0.149\pm 0.028  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.280$  \phn} & {\tiny} & {\tiny$7.67^{+0.22}_{-0.16}   $  \phn} & {\tiny$2500^{+2000 \phn }_{-1200} $  \phn} \\
{\tiny H88-12.H80F1-11} & {\tiny$-5.042\pm 0.012$  \phn} & {\tiny$-0.650\pm 0.004  $  \phn} & {\tiny$-0.066\pm 0.012  $  \phn} & {\tiny$-0.094\pm 0.030  $  \phn} & {\tiny$6.54  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.40$  \phn} & {\tiny$0.020$  \phn} & {\tiny} & {\tiny$7.67^{+0.16}_{-0.25}   $  \phn} & {\tiny$1700^{+300 \phn \phn }_{-1500} $  \phn} \\
{\tiny SL116.KMHK315} & {\tiny$-6.881\pm 0.013$  \phn} & {\tiny$-0.280\pm 0.006  $  \phn} & {\tiny$0.047\pm 0.014  $  \phn} & {\tiny$0.153\pm 0.024  $  \phn} & {\tiny$7.63  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.68^{+0.02}_{-0.04}   $  \phn} & {\tiny$3500^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-20.H80F1-16} & {\tiny$-5.615\pm 0.011$  \phn} & {\tiny$-0.157\pm 0.005  $  \phn} & {\tiny$0.060\pm 0.011  $  \phn} & {\tiny$0.094\pm 0.023  $  \phn} & {\tiny$7.51  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.69^{+0.21}_{-0.01}   $  \phn} & {\tiny$900^{+500 \phn \phn }_{-150} $  \phn} \\
{\tiny H88-24.KMHK263} & {\tiny$-4.681\pm 0.016$  \phn} & {\tiny$-0.652\pm 0.005  $  \phn} & {\tiny$-0.164\pm 0.016  $  \phn} & {\tiny$0.035\pm 0.040  $  \phn} & {\tiny$6.71  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.070$  \phn} & {\tiny} & {\tiny$7.69^{+0.13}_{-0.21}   $  \phn} & {\tiny$1100^{+400 \phn \phn }_{-800} $  \phn} \\
{\tiny NGC1804.SL172} & {\tiny$-6.493\pm 0.007$  \phn} & {\tiny$-0.523\pm 0.003  $  \phn} & {\tiny$-0.103\pm 0.007  $  \phn} & {\tiny$-0.065\pm 0.015  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.70^{+0.04}_{-0.01}   $  \phn} & {\tiny$4500^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny BSDL2884} & {\tiny$-5.263\pm 0.012$  \phn} & {\tiny$-0.462\pm 0.005  $  \phn} & {\tiny$0.381\pm 0.012  $  \phn} & {\tiny$0.329\pm 0.025  $  \phn} & {\tiny$6.90  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.70^{+0.27}_{-0.20}   $  \phn} & {\tiny$1100^{+900 \phn \phn }_{-400} $  \phn} \\
{\tiny SL583.KMHK1088} & {\tiny$-5.844\pm 0.017$  \phn} & {\tiny$-0.574\pm 0.007  $  \phn} & {\tiny$0.148\pm 0.017  $  \phn} & {\tiny$0.146\pm 0.037  $  \phn} & {\tiny$6.99  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.40$  \phn} & {\tiny$0.120$  \phn} & {\tiny} & {\tiny$7.70^{+0.20}_{-0.20}   $  \phn} & {\tiny$2500^{+1500 \phn }_{-1300} $  \phn} \\
{\tiny KMK88-86} & {\tiny$-4.342\pm 0.024$  \phn} & {\tiny$-0.667\pm 0.008  $  \phn} & {\tiny$-0.005\pm 0.024  $  \phn} & {\tiny$-0.051\pm 0.060  $  \phn} & {\tiny$6.72  $  \phn} & {\tiny} & {\tiny$8.40\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.71^{+0.35}_{-0.14}   $  \phn} & {\tiny$1000^{+600 \phn \phn }_{-800} $  \phn} \\
{\tiny HS373.KMHK1164} & {\tiny$-3.937\pm 0.033$  \phn} & {\tiny$-0.638\pm 0.009  $  \phn} & {\tiny$-0.139\pm 0.033  $  \phn} & {\tiny$-0.150\pm 0.089  $  \phn} & {\tiny$7.30  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.72^{+0.05}_{-0.16}   $  \phn} & {\tiny$400^{+250 \phn \phn }_{-50} $  \phn} \\
{\tiny NGC1735.SL86} & {\tiny$-7.748\pm 0.005$  \phn} & {\tiny$-0.429\pm 0.002  $  \phn} & {\tiny$0.045\pm 0.005  $  \phn} & {\tiny$0.129\pm 0.010  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.009$  \phn} & {\tiny} & {\tiny$7.72^{+0.16}_{-0.29}   $  \phn} & {\tiny$12000^{+5000 \phn }_{-6500} $  \phn} \\
{\tiny SL106.KMHK276} & {\tiny$-7.427\pm 0.005$  \phn} & {\tiny$-0.400\pm 0.002  $  \phn} & {\tiny$0.134\pm 0.005  $  \phn} & {\tiny$0.163\pm 0.011  $  \phn} & {\tiny$7.57  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.72^{+0.21}_{-0.33}   $  \phn} & {\tiny$8500^{+4500 \phn }_{-5800} $  \phn} \\
{\tiny SL218} & {\tiny$-6.122\pm 0.012$  \phn} & {\tiny$-0.397\pm 0.005  $  \phn} & {\tiny$-0.043\pm 0.012  $  \phn} & {\tiny$-0.039\pm 0.025  $  \phn} & {\tiny$7.22  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.73^{+0.15}_{-0.03}   $  \phn} & {\tiny$2700^{+1300 \phn }_{-200} $  \phn} \\
{\tiny HS67.KMHK296} & {\tiny$-4.475\pm 0.027$  \phn} & {\tiny$-0.618\pm 0.010  $  \phn} & {\tiny$-0.111\pm 0.027  $  \phn} & {\tiny$-0.084\pm 0.067  $  \phn} & {\tiny$6.53  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.73^{+0.23}_{-0.16}   $  \phn} & {\tiny$1000^{+500 \phn \phn }_{-800} $  \phn} \\
{\tiny NGC1768.SL127} & {\tiny$-5.309\pm 0.017$  \phn} & {\tiny$-0.606\pm 0.006  $  \phn} & {\tiny$-0.125\pm 0.017  $  \phn} & {\tiny$-0.106\pm 0.042  $  \phn} & {\tiny$6.81  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.74^{+0.02}_{-0.04}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-500} $  \phn} \\
{\tiny NGC1774.SL141} & {\tiny$-8.241\pm 0.004$  \phn} & {\tiny$-0.438\pm 0.002  $  \phn} & {\tiny$0.043\pm 0.004  $  \phn} & {\tiny$0.169\pm 0.008  $  \phn} & {\tiny$7.64  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.74^{+0.02}_{-0.32}   $  \phn} & {\tiny$20000^{+1000 \phn }_{-10000} $  \phn} \\
{\tiny SL408A} & {\tiny$-5.028\pm 0.028$  \phn} & {\tiny$-0.615\pm 0.015  $  \phn} & {\tiny$-0.102\pm 0.030  $  \phn} & {\tiny$-0.004\pm 0.052  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.75^{+0.03}_{-0.03}   $  \phn} & {\tiny$1700^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny SL579.KMHK1085} & {\tiny$-5.987\pm 0.011$  \phn} & {\tiny$-0.514\pm 0.005  $  \phn} & {\tiny$0.073\pm 0.011  $  \phn} & {\tiny$0.182\pm 0.023  $  \phn} & {\tiny$7.57  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.75^{+0.04}_{-0.10}   $  \phn} & {\tiny$3000^{+500 \phn \phn }_{-800} $  \phn} \\
{\tiny NGC2088.SL652} & {\tiny$-6.547\pm 0.010$  \phn} & {\tiny$-0.470\pm 0.005  $  \phn} & {\tiny$0.142\pm 0.011  $  \phn} & {\tiny$0.256\pm 0.019  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.75^{+0.09}_{-0.09}   $  \phn} & {\tiny$4500^{+1000 \phn }_{-1500} $  \phn} \\
{\tiny BRHT60b.H88-41} & {\tiny$-5.700\pm 0.010$  \phn} & {\tiny$-0.222\pm 0.009  $  \phn} & {\tiny$0.745\pm 0.013  $  \phn} & {\tiny$0.638\pm 0.016  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.75^{+0.07}_{-0.11}   $  \phn} & {\tiny$1200^{+300 \phn \phn }_{-300} $  \phn} \\
{\tiny BRHT43b} & {\tiny$-6.560\pm 0.006$  \phn} & {\tiny$-0.532\pm 0.002  $  \phn} & {\tiny$-0.019\pm 0.006  $  \phn} & {\tiny$0.088\pm 0.012  $  \phn} & {\tiny$7.30  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.50$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.75^{+0.13}_{-0.29}   $  \phn} & {\tiny$5000^{+1500 \phn }_{-2300} $  \phn} \\
{\tiny KMK88-39.H88-205} & {\tiny$-5.042\pm 0.025$  \phn} & {\tiny$-0.394\pm 0.018  $  \phn} & {\tiny$0.380\pm 0.029  $  \phn} & {\tiny$0.391\pm 0.042  $  \phn} & {\tiny$6.89  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.76^{+0.06}_{-0.18}   $  \phn} & {\tiny$1100^{+100 \phn \phn }_{-400} $  \phn} \\
{\tiny BSDL365} & {\tiny$-5.733\pm 0.009$  \phn} & {\tiny$-0.533\pm 0.003  $  \phn} & {\tiny$-0.108\pm 0.009  $  \phn} & {\tiny$-0.054\pm 0.021  $  \phn} & {\tiny$6.53  $  \phn} & {\tiny} & {\tiny$8.70\pm 0.50$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.76^{+0.35}_{-0.46}   $  \phn} & {\tiny$2700^{+1800 \phn }_{-2500} $  \phn} \\
{\tiny NGC1693.SL39} & {\tiny$-6.105\pm 0.010$  \phn} & {\tiny$-0.488\pm 0.004  $  \phn} & {\tiny$0.161\pm 0.010  $  \phn} & {\tiny$0.230\pm 0.020  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.77^{+0.03}_{-0.02}   $  \phn} & {\tiny$3500^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny SL234} & {\tiny$-6.112\pm 0.011$  \phn} & {\tiny$-0.401\pm 0.006  $  \phn} & {\tiny$-0.023\pm 0.012  $  \phn} & {\tiny$0.002\pm 0.023  $  \phn} & {\tiny$6.60  $  \phn} & {\tiny} & {\tiny$7.95\pm 0.30$  \phn} & {\tiny$0.030$  \phn} & {\tiny} & {\tiny$7.77^{+0.22}_{-0.14}   $  \phn} & {\tiny$3000^{+2000 \phn }_{-1200} $  \phn} \\
{\tiny BSDL96} & {\tiny$-4.472\pm 0.024$  \phn} & {\tiny$-0.594\pm 0.011  $  \phn} & {\tiny$-0.111\pm 0.025  $  \phn} & {\tiny$-0.168\pm 0.061  $  \phn} & {\tiny$7.31  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.78^{+0.01}_{-0.05}   $  \phn} & {\tiny$900^{+200 \phn \phn }_{-150} $  \phn} \\
{\tiny HS333.KMK88-62} & {\tiny$-5.922\pm 0.020$  \phn} & {\tiny$-0.484\pm 0.010  $  \phn} & {\tiny$0.145\pm 0.021  $  \phn} & {\tiny$0.314\pm 0.032  $  \phn} & {\tiny$7.01  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.78^{+0.05}_{-0.13}   $  \phn} & {\tiny$2700^{+300 \phn \phn }_{-800} $  \phn} \\
{\tiny BRHT30b.KMHK567} & {\tiny$-4.817\pm 0.021$  \phn} & {\tiny$-0.534\pm 0.010  $  \phn} & {\tiny$0.124\pm 0.022  $  \phn} & {\tiny$0.183\pm 0.043  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.79^{+0.04}_{-0.03}   $  \phn} & {\tiny$1100^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny NGC1793.SL163} & {\tiny$-6.899\pm 0.010$  \phn} & {\tiny$-0.440\pm 0.005  $  \phn} & {\tiny$0.103\pm 0.011  $  \phn} & {\tiny$0.175\pm 0.019  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.40$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$7.79^{+0.06}_{-0.34}   $  \phn} & {\tiny$6500^{+1000 \phn }_{-4000} $  \phn} \\
{\tiny BSDL433} & {\tiny$-4.913\pm 0.019$  \phn} & {\tiny$-0.641\pm 0.010  $  \phn} & {\tiny$0.243\pm 0.020  $  \phn} & {\tiny$0.256\pm 0.037  $  \phn} & {\tiny$6.97  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.50$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.79^{+0.16}_{-0.19}   $  \phn} & {\tiny$1100^{+700 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-54.KMHK369} & {\tiny$-5.657\pm 0.011$  \phn} & {\tiny$-0.396\pm 0.004  $  \phn} & {\tiny$-0.101\pm 0.011  $  \phn} & {\tiny$-0.093\pm 0.028  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.80^{+0.17}_{-0.18}   $  \phn} & {\tiny$1600^{+1600 \phn }_{-1050} $  \phn} \\
{\tiny HS73.KMHK330} & {\tiny$-4.710\pm 0.017$  \phn} & {\tiny$-0.544\pm 0.007  $  \phn} & {\tiny$-0.135\pm 0.017  $  \phn} & {\tiny$0.008\pm 0.041  $  \phn} & {\tiny$6.56  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.40$  \phn} & {\tiny$0.080$  \phn} & {\tiny} & {\tiny$7.80^{+0.16}_{-0.25}   $  \phn} & {\tiny$1000^{+700 \phn \phn }_{-800} $  \phn} \\
{\tiny HS378.KMHK1183} & {\tiny$-3.930\pm 0.040$  \phn} & {\tiny$-0.587\pm 0.016  $  \phn} & {\tiny$-0.126\pm 0.041  $  \phn} & {\tiny$0.017\pm 0.106  $  \phn} & {\tiny$7.29  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$7.80^{+0.21}_{-0.15}   $  \phn} & {\tiny$750^{+250 \phn \phn }_{-550} $  \phn} \\
{\tiny BSDL2001} & {\tiny$-6.736\pm 0.005$  \phn} & {\tiny$-0.400\pm 0.002  $  \phn} & {\tiny$0.266\pm 0.005  $  \phn} & {\tiny$0.422\pm 0.008  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.81^{+0.12}_{-0.23}   $  \phn} & {\tiny$5500^{+1000 \phn }_{-3000} $  \phn} \\
{\tiny SL110.KMHK294} & {\tiny$-5.179\pm 0.014$  \phn} & {\tiny$-0.168\pm 0.007  $  \phn} & {\tiny$0.219\pm 0.015  $  \phn} & {\tiny$0.111\pm 0.033  $  \phn} & {\tiny$8.27  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.080$  \phn} & {\tiny} & {\tiny$7.81^{+0.28}_{-0.17}   $  \phn} & {\tiny$650^{+750 \phn \phn }_{-250} $  \phn} \\
{\tiny NGC1702.SL46} & {\tiny$-5.818\pm 0.014$  \phn} & {\tiny$-0.457\pm 0.007  $  \phn} & {\tiny$-0.086\pm 0.015  $  \phn} & {\tiny$-0.118\pm 0.034  $  \phn} & {\tiny$7.23  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.82^{+0.01}_{-0.02}   $  \phn} & {\tiny$2700^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny BSDL192} & {\tiny$-3.323\pm 0.071$  \phn} & {\tiny$-0.585\pm 0.027  $  \phn} & {\tiny$-0.104\pm 0.072  $  \phn} & {\tiny$0.118\pm 0.149  $  \phn} & {\tiny$7.29  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.83^{+0.49}_{-0.21}   $  \phn} & {\tiny$450^{+450 \phn \phn }_{-250} $  \phn} \\
{\tiny BSDL1793} & {\tiny$-5.820\pm 0.011$  \phn} & {\tiny$-0.467\pm 0.005  $  \phn} & {\tiny$0.023\pm 0.011  $  \phn} & {\tiny$0.092\pm 0.021  $  \phn} & {\tiny$7.56  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.84^{+0.02}_{-0.06}   $  \phn} & {\tiny$3000^{+200 \phn \phn }_{-500} $  \phn} \\
{\tiny NGC1732.SL77} & {\tiny$-6.717\pm 0.010$  \phn} & {\tiny$-0.353\pm 0.003  $  \phn} & {\tiny$-0.039\pm 0.010  $  \phn} & {\tiny$0.049\pm 0.022  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.84^{+0.13}_{-0.21}   $  \phn} & {\tiny$5500^{+2000 \phn }_{-2500} $  \phn} \\
{\tiny SL255.BRHT30a} & {\tiny$-6.241\pm 0.014$  \phn} & {\tiny$-0.382\pm 0.006  $  \phn} & {\tiny$-0.011\pm 0.014  $  \phn} & {\tiny$0.084\pm 0.027  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.40$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$7.84^{+0.19}_{-0.17}   $  \phn} & {\tiny$3700^{+1800 \phn }_{-1500} $  \phn} \\
{\tiny SL606.KMHK1136} & {\tiny$-5.432\pm 0.015$  \phn} & {\tiny$-0.355\pm 0.006  $  \phn} & {\tiny$0.056\pm 0.015  $  \phn} & {\tiny$0.001\pm 0.035  $  \phn} & {\tiny$6.81  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.85^{+0.10}_{-0.01}   $  \phn} & {\tiny$1700^{+300 \phn \phn }_{-100} $  \phn} \\
{\tiny HS60.BRHT43a} & {\tiny$-4.316\pm 0.026$  \phn} & {\tiny$-0.565\pm 0.010  $  \phn} & {\tiny$-0.084\pm 0.026  $  \phn} & {\tiny$0.031\pm 0.059  $  \phn} & {\tiny$6.56  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.85^{+0.05}_{-0.10}   $  \phn} & {\tiny$1000^{+200 \phn \phn }_{-550} $  \phn} \\
{\tiny KMHK258} & {\tiny$-4.124\pm 0.027$  \phn} & {\tiny$-0.572\pm 0.010  $  \phn} & {\tiny$0.002\pm 0.027  $  \phn} & {\tiny$-0.051\pm 0.067  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.85^{+0.06}_{-0.09}   $  \phn} & {\tiny$950^{+50 \phn \phn \phn}_{-500} $  \phn} \\
{\tiny HS147.H88-174} & {\tiny$-5.524\pm 0.015$  \phn} & {\tiny$-0.477\pm 0.007  $  \phn} & {\tiny$-0.002\pm 0.016  $  \phn} & {\tiny$-0.031\pm 0.032  $  \phn} & {\tiny$7.23  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.86^{+0.12}_{-0.39}   $  \phn} & {\tiny$2500^{+700 \phn \phn }_{-2000} $  \phn} \\
{\tiny HS28.KMHK104} & {\tiny$-4.166\pm 0.034$  \phn} & {\tiny$-0.545\pm 0.011  $  \phn} & {\tiny$-0.062\pm 0.034  $  \phn} & {\tiny$-0.186\pm 0.108  $  \phn} & {\tiny$7.29  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.120$  \phn} & {\tiny} & {\tiny$7.86^{+0.26}_{-0.20}   $  \phn} & {\tiny$900^{+600 \phn \phn }_{-700} $  \phn} \\
{\tiny H88-312.KMHK1238} & {\tiny$-4.011\pm 0.028$  \phn} & {\tiny$-0.570\pm 0.009  $  \phn} & {\tiny$-0.004\pm 0.028  $  \phn} & {\tiny$-0.130\pm 0.080  $  \phn} & {\tiny$7.29  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.86^{+0.11}_{-0.18}   $  \phn} & {\tiny$800^{+200 \phn \phn }_{-600} $  \phn} \\
{\tiny NGC1839.SL226} & {\tiny$-7.087\pm 0.011$  \phn} & {\tiny$-0.347\pm 0.007  $  \phn} & {\tiny$0.002\pm 0.012  $  \phn} & {\tiny$0.058\pm 0.019  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.87^{+0.07}_{-0.46}   $  \phn} & {\tiny$8000^{+1500 \phn }_{-5300} $  \phn} \\
{\tiny KMK88-68.KMHK1033} & {\tiny$-3.691\pm 0.057$  \phn} & {\tiny$-0.531\pm 0.019  $  \phn} & {\tiny$-0.182\pm 0.057  $  \phn} & {\tiny$-0.274\pm 0.162  $  \phn} & {\tiny$6.53  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.50$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.87^{+0.24}_{-0.15}   $  \phn} & {\tiny$400^{+500 \phn \phn }_{-200} $  \phn} \\
{\tiny NGC1764.SL115} & {\tiny$-6.355\pm 0.010$  \phn} & {\tiny$-0.409\pm 0.004  $  \phn} & {\tiny$0.176\pm 0.010  $  \phn} & {\tiny$0.254\pm 0.019  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.88^{+0.02}_{-0.31}   $  \phn} & {\tiny$4500^{+500 \phn \phn }_{-2300} $  \phn} \\
{\tiny KMHK74} & {\tiny$-5.532\pm 0.011$  \phn} & {\tiny$-0.231\pm 0.004  $  \phn} & {\tiny$0.145\pm 0.011  $  \phn} & {\tiny$0.203\pm 0.022  $  \phn} & {\tiny$8.08  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.88^{+0.37}_{-0.13}   $  \phn} & {\tiny$1400^{+2300 \phn }_{-650} $  \phn} \\
{\tiny HS341.KMHK1028} & {\tiny$-5.141\pm 0.014$  \phn} & {\tiny$-0.571\pm 0.005  $  \phn} & {\tiny$-0.086\pm 0.014  $  \phn} & {\tiny$0.050\pm 0.031  $  \phn} & {\tiny$6.56  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.88^{+0.03}_{-0.40}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-1750} $  \phn} \\
{\tiny KMHK245} & {\tiny$-5.250\pm 0.015$  \phn} & {\tiny$-0.395\pm 0.008  $  \phn} & {\tiny$0.328\pm 0.016  $  \phn} & {\tiny$0.414\pm 0.025  $  \phn} & {\tiny$6.88  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.89^{+0.05}_{-0.05}   $  \phn} & {\tiny$1400^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny KMHK118} & {\tiny$-5.112\pm 0.018$  \phn} & {\tiny$-0.466\pm 0.007  $  \phn} & {\tiny$-0.033\pm 0.018  $  \phn} & {\tiny$0.102\pm 0.036  $  \phn} & {\tiny$7.23  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.89^{+0.17}_{-0.17}   $  \phn} & {\tiny$2000^{+500 \phn \phn }_{-900} $  \phn} \\
{\tiny NGC1749.SL93} & {\tiny$-6.226\pm 0.018$  \phn} & {\tiny$-0.393\pm 0.009  $  \phn} & {\tiny$0.100\pm 0.019  $  \phn} & {\tiny$0.180\pm 0.035  $  \phn} & {\tiny$7.96  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$7.90^{+0.28}_{-0.28}   $  \phn} & {\tiny$4000^{+2500 \phn }_{-2400} $  \phn} \\
{\tiny HS357.KMHK1097} & {\tiny$-4.053\pm 0.039$  \phn} & {\tiny$-0.549\pm 0.018  $  \phn} & {\tiny$-0.018\pm 0.041  $  \phn} & {\tiny$-0.072\pm 0.096  $  \phn} & {\tiny$6.76  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.90^{+0.23}_{-0.22}   $  \phn} & {\tiny$900^{+300 \phn \phn }_{-700} $  \phn} \\
{\tiny HS64.KMHK281} & {\tiny$-4.836\pm 0.026$  \phn} & {\tiny$-0.578\pm 0.009  $  \phn} & {\tiny$-0.051\pm 0.026  $  \phn} & {\tiny$0.066\pm 0.053  $  \phn} & {\tiny$7.30  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.90^{+0.08}_{-0.19}   $  \phn} & {\tiny$1700^{+300 \phn \phn }_{-800} $  \phn} \\
{\tiny KMHK1134} & {\tiny$-4.043\pm 0.029$  \phn} & {\tiny$-0.535\pm 0.009  $  \phn} & {\tiny$-0.096\pm 0.029  $  \phn} & {\tiny$0.155\pm 0.061  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.91^{+0.16}_{-0.02}   $  \phn} & {\tiny$950^{+50 \phn \phn \phn}_{-100} $  \phn} \\
{\tiny HS326KMHK963} & {\tiny$-4.943\pm 0.013$  \phn} & {\tiny$-0.537\pm 0.005  $  \phn} & {\tiny$-0.063\pm 0.013  $  \phn} & {\tiny$-0.003\pm 0.032  $  \phn} & {\tiny$6.61  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.91^{+0.04}_{-0.24}   $  \phn} & {\tiny$1900^{+100 \phn \phn }_{-1100} $  \phn} \\
{\tiny KMHK508} & {\tiny$-4.188\pm 0.026$  \phn} & {\tiny$-0.431\pm 0.010  $  \phn} & {\tiny$0.262\pm 0.026  $  \phn} & {\tiny$0.308\pm 0.051  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.93^{+0.13}_{-0.15}   $  \phn} & {\tiny$600^{+350 \phn \phn }_{-200} $  \phn} \\
{\tiny KMHK207} & {\tiny$-5.432\pm 0.013$  \phn} & {\tiny$-0.266\pm 0.007  $  \phn} & {\tiny$0.093\pm 0.014  $  \phn} & {\tiny$0.133\pm 0.026  $  \phn} & {\tiny$7.90  $  \phn} & {\tiny} & {\tiny$7.95\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.94^{+0.25}_{-0.13}   $  \phn} & {\tiny$1700^{+1300 \phn }_{-700} $  \phn} \\
{\tiny HS122} & {\tiny$-5.319\pm 0.022$  \phn} & {\tiny$-0.473\pm 0.012  $  \phn} & {\tiny$0.003\pm 0.024  $  \phn} & {\tiny$0.097\pm 0.042  $  \phn} & {\tiny$7.23  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.94^{+0.02}_{-0.06}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny SL188} & {\tiny$-6.163\pm 0.011$  \phn} & {\tiny$-0.263\pm 0.008  $  \phn} & {\tiny$0.419\pm 0.013  $  \phn} & {\tiny$0.427\pm 0.018  $  \phn} & {\tiny$6.96  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.94^{+0.24}_{-0.34}   $  \phn} & {\tiny$3000^{+2000 \phn }_{-2000} $  \phn} \\
{\tiny SL100.BH27C1} & {\tiny$-4.615\pm 0.026$  \phn} & {\tiny$-0.529\pm 0.009  $  \phn} & {\tiny$-0.074\pm 0.026  $  \phn} & {\tiny$-0.022\pm 0.062  $  \phn} & {\tiny$6.54  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.030$  \phn} & {\tiny} & {\tiny$7.94^{+0.03}_{-0.15}   $  \phn} & {\tiny$1500^{+100 \phn \phn }_{-700} $  \phn} \\
{\tiny HS104.KMHK499} & {\tiny$-4.754\pm 0.027$  \phn} & {\tiny$-0.546\pm 0.011  $  \phn} & {\tiny$-0.053\pm 0.028  $  \phn} & {\tiny$0.062\pm 0.064  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.090$  \phn} & {\tiny} & {\tiny$7.94^{+0.16}_{-0.39}   $  \phn} & {\tiny$1600^{+400 \phn \phn }_{-1400} $  \phn} \\
{\tiny BRHT62a.H88-84} & {\tiny$-5.049\pm 0.021$  \phn} & {\tiny$-0.410\pm 0.013  $  \phn} & {\tiny$0.024\pm 0.023  $  \phn} & {\tiny$-0.058\pm 0.058  $  \phn} & {\tiny$6.81  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.95^{+0.05}_{-0.06}   $  \phn} & {\tiny$1700^{+300 \phn \phn }_{-100} $  \phn} \\
{\tiny SL551.BRHT38a} & {\tiny$-5.381\pm 0.012$  \phn} & {\tiny$-0.315\pm 0.005  $  \phn} & {\tiny$0.030\pm 0.012  $  \phn} & {\tiny$0.131\pm 0.026  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.95^{+0.14}_{-0.05}   $  \phn} & {\tiny$1800^{+900 \phn \phn }_{-200} $  \phn} \\
{\tiny BSDL2768} & {\tiny$-4.330\pm 0.023$  \phn} & {\tiny$-0.520\pm 0.010  $  \phn} & {\tiny$-0.108\pm 0.024  $  \phn} & {\tiny$0.078\pm 0.050  $  \phn} & {\tiny$6.79  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.40$  \phn} & {\tiny$0.250$  \phn} & {\tiny} & {\tiny$7.95^{+0.14}_{-0.30}   $  \phn} & {\tiny$1200^{+200 \phn \phn }_{-1000} $  \phn} \\
{\tiny HS33.KMHK119} & {\tiny$-4.330\pm 0.030$  \phn} & {\tiny$-0.520\pm 0.010  $  \phn} & {\tiny$-0.108\pm 0.030  $  \phn} & {\tiny$0.078\pm 0.073  $  \phn} & {\tiny$6.49  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.030$  \phn} & {\tiny} & {\tiny$7.95^{+0.14}_{-0.30}   $  \phn} & {\tiny$1200^{+200 \phn \phn }_{-1000} $  \phn} \\
{\tiny HS36.KMHK126} & {\tiny$-5.504\pm 0.014$  \phn} & {\tiny$-0.313\pm 0.006  $  \phn} & {\tiny$0.069\pm 0.014  $  \phn} & {\tiny$0.135\pm 0.028  $  \phn} & {\tiny$7.82  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.96^{+0.13}_{-0.09}   $  \phn} & {\tiny$2200^{+800 \phn \phn }_{-600} $  \phn} \\
{\tiny SL425} & {\tiny$-6.130\pm 0.010$  \phn} & {\tiny$-0.332\pm 0.005  $  \phn} & {\tiny$0.335\pm 0.011  $  \phn} & {\tiny$0.430\pm 0.017  $  \phn} & {\tiny$6.86  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$7.96^{+0.11}_{-0.21}   $  \phn} & {\tiny$3700^{+300 \phn \phn }_{-1800} $  \phn} \\
{\tiny KMHK914} & {\tiny$-5.400\pm 0.012$  \phn} & {\tiny$-0.404\pm 0.006  $  \phn} & {\tiny$0.100\pm 0.013  $  \phn} & {\tiny$0.187\pm 0.025  $  \phn} & {\tiny$7.72  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.97^{+0.03}_{-0.19}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-1000} $  \phn} \\
{\tiny H88-36.H80F1-28} & {\tiny$-3.597\pm 0.050$  \phn} & {\tiny$-0.497\pm 0.018  $  \phn} & {\tiny$-0.001\pm 0.051  $  \phn} & {\tiny$-0.008\pm 0.109  $  \phn} & {\tiny$6.78  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.98^{+0.05}_{-0.08}   $  \phn} & {\tiny$700^{+50 \phn \phn \phn}_{-50} $  \phn} \\
{\tiny SL160.KMHK402} & {\tiny$-5.086\pm 0.022$  \phn} & {\tiny$-0.075\pm 0.011  $  \phn} & {\tiny$0.032\pm 0.023  $  \phn} & {\tiny$0.049\pm 0.048  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.98^{+0.10}_{-0.23}   $  \phn} & {\tiny$750^{+550 \phn \phn }_{-550} $  \phn} \\
{\tiny KMHK262} & {\tiny$-3.584\pm 0.047$  \phn} & {\tiny$-0.533\pm 0.018  $  \phn} & {\tiny$0.038\pm 0.048  $  \phn} & {\tiny$0.071\pm 0.105  $  \phn} & {\tiny$7.39  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.98^{+0.39}_{-0.16}   $  \phn} & {\tiny$700^{+400 \phn \phn }_{-500} $  \phn} \\
{\tiny SL162.H88-79} & {\tiny$-4.997\pm 0.025$  \phn} & {\tiny$-0.242\pm 0.014  $  \phn} & {\tiny$0.410\pm 0.027  $  \phn} & {\tiny$0.309\pm 0.048  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.60\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.98^{+0.13}_{-0.23}   $  \phn} & {\tiny$1200^{+400 \phn \phn }_{-600} $  \phn} \\
{\tiny HS374.KMHK1165} & {\tiny$-4.226\pm 0.027$  \phn} & {\tiny$-0.395\pm 0.011  $  \phn} & {\tiny$0.136\pm 0.028  $  \phn} & {\tiny$0.230\pm 0.056  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$8.05\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.99^{+0.03}_{-0.07}   $  \phn} & {\tiny$750^{+100 \phn \phn }_{-50} $  \phn} \\
{\tiny BSDL58} & {\tiny$-4.579\pm 0.021$  \phn} & {\tiny$-0.496\pm 0.007  $  \phn} & {\tiny$-0.111\pm 0.021  $  \phn} & {\tiny$0.024\pm 0.049  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$7.99^{+0.01}_{-0.38}   $  \phn} & {\tiny$1500^{+100 \phn \phn }_{-1250} $  \phn} \\
{\tiny SL311} & {\tiny$-4.840\pm 0.032$  \phn} & {\tiny$-0.489\pm 0.016  $  \phn} & {\tiny$0.057\pm 0.034  $  \phn} & {\tiny$-0.169\pm 0.084  $  \phn} & {\tiny$7.58  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$7.99^{+0.13}_{-0.39}   $  \phn} & {\tiny$1900^{+300 \phn \phn }_{-1450} $  \phn} \\
{\tiny HS39.KMHK154} & {\tiny$-4.855\pm 0.023$  \phn} & {\tiny$0.057\pm 0.012  $  \phn} & {\tiny$0.176\pm 0.025  $  \phn} & {\tiny$0.090\pm 0.052  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.40\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$7.99^{+0.07}_{-0.30}   $  \phn} & {\tiny$400^{+350 \phn \phn }_{-200} $  \phn} \\
{\tiny HS109} & {\tiny$-5.637\pm 0.017$  \phn} & {\tiny$-0.305\pm 0.011  $  \phn} & {\tiny$0.052\pm 0.019  $  \phn} & {\tiny$0.064\pm 0.032  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.030$  \phn} & {\tiny} & {\tiny$8.00^{+0.16}_{-0.30}   $  \phn} & {\tiny$2500^{+1500 \phn }_{-1650} $  \phn} \\
{\tiny BSDL1400} & {\tiny$-4.097\pm 0.037$  \phn} & {\tiny$-0.486\pm 0.018  $  \phn} & {\tiny$0.118\pm 0.039  $  \phn} & {\tiny$0.277\pm 0.070  $  \phn} & {\tiny$7.56  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.00^{+0.21}_{-0.13}   $  \phn} & {\tiny$650^{+550 \phn \phn }_{-150} $  \phn} \\
{\tiny KMHK985} & {\tiny$-5.098\pm 0.022$  \phn} & {\tiny$-0.365\pm 0.007  $  \phn} & {\tiny$-0.064\pm 0.022  $  \phn} & {\tiny$0.131\pm 0.040  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$8.00^{+0.16}_{-0.26}   $  \phn} & {\tiny$1900^{+800 \phn \phn }_{-1550} $  \phn} \\
{\tiny H88-326} & {\tiny$-4.050\pm 0.030$  \phn} & {\tiny$-0.280\pm 0.019  $  \phn} & {\tiny$0.459\pm 0.034  $  \phn} & {\tiny$0.364\pm 0.058  $  \phn} & {\tiny$8.96  $  \phn} & {\tiny} & {\tiny$8.45\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.00^{+0.31}_{-0.23}   $  \phn} & {\tiny$500^{+600 \phn \phn }_{-300} $  \phn} \\
{\tiny SL383.KMHK775} & {\tiny$-5.778\pm 0.010$  \phn} & {\tiny$-0.325\pm 0.004  $  \phn} & {\tiny$-0.008\pm 0.010  $  \phn} & {\tiny$-0.010\pm 0.023  $  \phn} & {\tiny$7.30  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.01^{+0.03}_{-0.02}   $  \phn} & {\tiny$3200^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny HS61.KMHK266} & {\tiny$-3.926\pm 0.035$  \phn} & {\tiny$-0.390\pm 0.010  $  \phn} & {\tiny$-0.127\pm 0.035  $  \phn} & {\tiny$-0.090\pm 0.098  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.01^{+0.16}_{-0.21}   $  \phn} & {\tiny$650^{+450 \phn \phn }_{-450} $  \phn} \\
{\tiny HS30.KMHK109} & {\tiny$-4.797\pm 0.019$  \phn} & {\tiny$-0.414\pm 0.007  $  \phn} & {\tiny$0.039\pm 0.019  $  \phn} & {\tiny$0.141\pm 0.044  $  \phn} & {\tiny$7.56  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.01^{+0.13}_{-0.21}   $  \phn} & {\tiny$1600^{+600 \phn \phn }_{-950} $  \phn} \\
{\tiny SL169.BRHT26a} & {\tiny$-4.293\pm 0.028$  \phn} & {\tiny$-0.513\pm 0.008  $  \phn} & {\tiny$0.028\pm 0.028  $  \phn} & {\tiny$-0.080\pm 0.076  $  \phn} & {\tiny$7.29  $  \phn} & {\tiny} & {\tiny$8.40\pm 0.30$  \phn} & {\tiny$0.030$  \phn} & {\tiny} & {\tiny$8.01^{+0.21}_{-0.36}   $  \phn} & {\tiny$1200^{+400 \phn \phn }_{-1000} $  \phn} \\
{\tiny H88-320.KMHK1248} & {\tiny$-4.232\pm 0.027$  \phn} & {\tiny$-0.501\pm 0.012  $  \phn} & {\tiny$0.050\pm 0.028  $  \phn} & {\tiny$-0.071\pm 0.067  $  \phn} & {\tiny$7.52  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.02^{+0.02}_{-0.05}   $  \phn} & {\tiny$1200^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny HS83.KMHK421} & {\tiny$-4.568\pm 0.035$  \phn} & {\tiny$-0.269\pm 0.022  $  \phn} & {\tiny$0.165\pm 0.039  $  \phn} & {\tiny$0.130\pm 0.069  $  \phn} & {\tiny$8.05  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.02^{+0.22}_{-0.20}   $  \phn} & {\tiny$800^{+700 \phn \phn }_{-250} $  \phn} \\
{\tiny SL596.KMHK1123} & {\tiny$-4.659\pm 0.032$  \phn} & {\tiny$-0.444\pm 0.011  $  \phn} & {\tiny$-0.010\pm 0.032  $  \phn} & {\tiny$-0.297\pm 0.092  $  \phn} & {\tiny$6.80  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.03^{+0.12}_{-0.45}   $  \phn} & {\tiny$1700^{+300 \phn \phn }_{-1500} $  \phn} \\
{\tiny H88-57.H80F1-39} & {\tiny$-4.025\pm 0.041$  \phn} & {\tiny$-0.485\pm 0.017  $  \phn} & {\tiny$0.010\pm 0.042  $  \phn} & {\tiny$0.127\pm 0.083  $  \phn} & {\tiny$7.53  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.04^{+0.05}_{-0.03}   $  \phn} & {\tiny$850^{+150 \phn \phn }_{-50} $  \phn} \\
{\tiny HS43.H88-6} & {\tiny$-4.599\pm 0.025$  \phn} & {\tiny$-0.228\pm 0.010  $  \phn} & {\tiny$0.086\pm 0.026  $  \phn} & {\tiny$-0.039\pm 0.065  $  \phn} & {\tiny$6.82  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.05^{+0.14}_{-0.06}   $  \phn} & {\tiny$1000^{+400 \phn \phn }_{-150} $  \phn} \\
{\tiny SL541} & {\tiny$-4.753\pm 0.025$  \phn} & {\tiny$-0.365\pm 0.014  $  \phn} & {\tiny$0.068\pm 0.027  $  \phn} & {\tiny$0.042\pm 0.051  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.05^{+0.06}_{-0.17}   $  \phn} & {\tiny$1400^{+300 \phn \phn }_{-400} $  \phn} \\
{\tiny H88-13.H80F1-12} & {\tiny$-4.230\pm 0.030$  \phn} & {\tiny$-0.165\pm 0.012  $  \phn} & {\tiny$0.044\pm 0.031  $  \phn} & {\tiny$-0.002\pm 0.071  $  \phn} & {\tiny$6.81  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.05^{+0.02}_{-0.15}   $  \phn} & {\tiny$600^{+50 \phn \phn \phn}_{-200} $  \phn} \\
{\tiny SL71.KMHK194} & {\tiny$-4.715\pm 0.025$  \phn} & {\tiny$-0.033\pm 0.014  $  \phn} & {\tiny$0.366\pm 0.027  $  \phn} & {\tiny$0.186\pm 0.052  $  \phn} & {\tiny$8.93  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.05^{+0.14}_{-0.19}   $  \phn} & {\tiny$600^{+500 \phn \phn }_{-300} $  \phn} \\
{\tiny BSDL103} & {\tiny$-3.560\pm 0.056$  \phn} & {\tiny$-0.300\pm 0.022  $  \phn} & {\tiny$-0.153\pm 0.057  $  \phn} & {\tiny$-0.100\pm 0.148  $  \phn} & {\tiny$7.27  $  \phn} & {\tiny} & {\tiny$8.25\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.05^{+0.27}_{-0.16}   $  \phn} & {\tiny$350^{+600 \phn \phn }_{-150} $  \phn} \\
{\tiny H88-69.H80F1-42} & {\tiny$-4.973\pm 0.020$  \phn} & {\tiny$-0.128\pm 0.008  $  \phn} & {\tiny$0.067\pm 0.020  $  \phn} & {\tiny$0.085\pm 0.040  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$8.60\pm 0.50$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.05^{+0.10}_{-0.23}   $  \phn} & {\tiny$1000^{+500 \phn \phn }_{-600} $  \phn} \\
{\tiny KMHK368} & {\tiny$-4.139\pm 0.031$  \phn} & {\tiny$-0.378\pm 0.015  $  \phn} & {\tiny$0.090\pm 0.033  $  \phn} & {\tiny$0.164\pm 0.065  $  \phn} & {\tiny$7.76  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.06^{+0.04}_{-0.08}   $  \phn} & {\tiny$850^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL2489} & {\tiny$-4.487\pm 0.016$  \phn} & {\tiny$-0.314\pm 0.006  $  \phn} & {\tiny$0.251\pm 0.016  $  \phn} & {\tiny$0.366\pm 0.029  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.020$  \phn} & {\tiny} & {\tiny$8.07^{+0.14}_{-0.17}   $  \phn} & {\tiny$950^{+450 \phn \phn }_{-450} $  \phn} \\
{\tiny KMHK1159} & {\tiny$-3.329\pm 0.090$  \phn} & {\tiny$-0.112\pm 0.025  $  \phn} & {\tiny$-0.114\pm 0.089  $  \phn} & {\tiny$-0.030\pm 0.220  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.07^{+0.33}_{-0.06}   $  \phn} & {\tiny$250^{+450 \phn \phn }_{-50} $  \phn} \\
{\tiny KMHK876} & {\tiny$-4.906\pm 0.022$  \phn} & {\tiny$-0.237\pm 0.010  $  \phn} & {\tiny$0.090\pm 0.023  $  \phn} & {\tiny$0.149\pm 0.043  $  \phn} & {\tiny$8.31  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$8.08^{+0.23}_{-0.15}   $  \phn} & {\tiny$1500^{+1000 \phn }_{-700} $  \phn} \\
{\tiny HS366.KMHK1142} & {\tiny$-4.921\pm 0.017$  \phn} & {\tiny$-0.402\pm 0.007  $  \phn} & {\tiny$0.075\pm 0.017  $  \phn} & {\tiny$0.261\pm 0.037  $  \phn} & {\tiny$7.68  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.08^{+0.18}_{-0.31}   $  \phn} & {\tiny$1900^{+600 \phn \phn }_{-1300} $  \phn} \\
{\tiny SL179.KMHK449} & {\tiny$-4.078\pm 0.036$  \phn} & {\tiny$-0.139\pm 0.016  $  \phn} & {\tiny$0.082\pm 0.037  $  \phn} & {\tiny$0.004\pm 0.086  $  \phn} & {\tiny$6.81  $  \phn} & {\tiny} & {\tiny$8.50\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.08^{+0.25}_{-0.16}   $  \phn} & {\tiny$500^{+600 \phn \phn }_{-300} $  \phn} \\
{\tiny NGC2053.SL623} & {\tiny$-6.456\pm 0.013$  \phn} & {\tiny$-0.291\pm 0.005  $  \phn} & {\tiny$0.043\pm 0.013  $  \phn} & {\tiny$0.183\pm 0.027  $  \phn} & {\tiny$7.48  $  \phn} & {\tiny} & {\tiny$8.25\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.09^{+0.18}_{-0.36}   $  \phn} & {\tiny$6500^{+2500 \phn }_{-4000} $  \phn} \\
{\tiny BSDL210} & {\tiny$-6.132\pm 0.008$  \phn} & {\tiny$-0.077\pm 0.005  $  \phn} & {\tiny$0.704\pm 0.009  $  \phn} & {\tiny$0.523\pm 0.013  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$8.40\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.09^{+0.24}_{-0.49}   $  \phn} & {\tiny$2500^{+3000 \phn }_{-1500} $  \phn} \\
{\tiny KMK88-69} & {\tiny$-4.877\pm 0.017$  \phn} & {\tiny$-0.190\pm 0.008  $  \phn} & {\tiny$0.214\pm 0.018  $  \phn} & {\tiny$0.249\pm 0.034  $  \phn} & {\tiny$8.28  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.10^{+0.22}_{-0.21}   $  \phn} & {\tiny$1200^{+1000 \phn }_{-500} $  \phn} \\
{\tiny SL175} & {\tiny$-4.291\pm 0.038$  \phn} & {\tiny$-0.472\pm 0.013  $  \phn} & {\tiny$-0.061\pm 0.038  $  \phn} & {\tiny$0.276\pm 0.076  $  \phn} & {\tiny$7.23  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.10^{+0.12}_{-0.22}   $  \phn} & {\tiny$1200^{+400 \phn \phn }_{-650} $  \phn} \\
{\tiny H88-45.H80F1-30} & {\tiny$-4.759\pm 0.019$  \phn} & {\tiny$-0.289\pm 0.009  $  \phn} & {\tiny$-0.013\pm 0.020  $  \phn} & {\tiny$0.109\pm 0.044  $  \phn} & {\tiny$7.44  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.11^{+0.06}_{-0.05}   $  \phn} & {\tiny$1600^{+200 \phn \phn }_{-200} $  \phn} \\
{\tiny NGC1695.SL40} & {\tiny$-6.907\pm 0.008$  \phn} & {\tiny$-0.258\pm 0.004  $  \phn} & {\tiny$0.147\pm 0.009  $  \phn} & {\tiny$0.216\pm 0.017  $  \phn} & {\tiny$8.16  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.12^{+0.17}_{-0.23}   $  \phn} & {\tiny$10000^{+4000 \phn }_{-4000} $  \phn} \\
{\tiny HS52.KMHK193} & {\tiny$-4.411\pm 0.022$  \phn} & {\tiny$-0.123\pm 0.010  $  \phn} & {\tiny$0.166\pm 0.023  $  \phn} & {\tiny$0.011\pm 0.050  $  \phn} & {\tiny$6.82  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.12^{+0.38}_{-0.17}   $  \phn} & {\tiny$750^{+1450 \phn }_{-550} $  \phn} \\
{\tiny BSDL44} & {\tiny$-3.360\pm 0.053$  \phn} & {\tiny$-0.399\pm 0.021  $  \phn} & {\tiny$-0.004\pm 0.054  $  \phn} & {\tiny$-0.065\pm 0.152  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.13^{+0.13}_{-0.12}   $  \phn} & {\tiny$650^{+50 \phn \phn \phn}_{-400} $  \phn} \\
{\tiny SL105.KMHK280} & {\tiny$-6.850\pm 0.010$  \phn} & {\tiny$-0.220\pm 0.005  $  \phn} & {\tiny$0.071\pm 0.011  $  \phn} & {\tiny$0.152\pm 0.022  $  \phn} & {\tiny$7.68  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.14^{+0.05}_{-0.05}   $  \phn} & {\tiny$10000^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny SL107.KMHK291} & {\tiny$-4.456\pm 0.025$  \phn} & {\tiny$-0.328\pm 0.011  $  \phn} & {\tiny$0.046\pm 0.026  $  \phn} & {\tiny$0.146\pm 0.053  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.14^{+0.03}_{-0.05}   $  \phn} & {\tiny$1400^{+100 \phn \phn }_{-200} $  \phn} \\
{\tiny H88-90.KMHK438} & {\tiny$-4.519\pm 0.035$  \phn} & {\tiny$-0.299\pm 0.016  $  \phn} & {\tiny$0.160\pm 0.037  $  \phn} & {\tiny$-0.197\pm 0.115  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.40\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.14^{+0.26}_{-0.26}   $  \phn} & {\tiny$1200^{+1000 \phn }_{-700} $  \phn} \\
{\tiny BSDL94} & {\tiny$-4.977\pm 0.012$  \phn} & {\tiny$-0.033\pm 0.006  $  \phn} & {\tiny$0.562\pm 0.013  $  \phn} & {\tiny$0.507\pm 0.021  $  \phn} & {\tiny$8.99  $  \phn} & {\tiny} & {\tiny$7.70\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.14^{+0.27}_{-0.12}   $  \phn} & {\tiny$950^{+950 \phn \phn }_{-350} $  \phn} \\
{\tiny SL51.KMHK131} & {\tiny$-3.972\pm 0.036$  \phn} & {\tiny$-0.350\pm 0.011  $  \phn} & {\tiny$-0.041\pm 0.036  $  \phn} & {\tiny$0.375\pm 0.070  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.15^{+0.04}_{-0.07}   $  \phn} & {\tiny$950^{+50 \phn \phn \phn}_{-200} $  \phn} \\
{\tiny NGC1791.SL155} & {\tiny$-5.944\pm 0.019$  \phn} & {\tiny$-0.233\pm 0.010  $  \phn} & {\tiny$0.221\pm 0.020  $  \phn} & {\tiny$0.266\pm 0.041  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.15^{+0.04}_{-0.41}   $  \phn} & {\tiny$4000^{+500 \phn \phn }_{-2500} $  \phn} \\
{\tiny KMHK156} & {\tiny$-6.318\pm 0.009$  \phn} & {\tiny$-0.221\pm 0.005  $  \phn} & {\tiny$0.253\pm 0.010  $  \phn} & {\tiny$0.285\pm 0.016  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.60\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.15^{+0.14}_{-0.24}   $  \phn} & {\tiny$5500^{+2000 \phn }_{-2300} $  \phn} \\
{\tiny KMHK587} & {\tiny$-4.419\pm 0.034$  \phn} & {\tiny$-0.337\pm 0.016  $  \phn} & {\tiny$0.044\pm 0.036  $  \phn} & {\tiny$0.062\pm 0.067  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.16^{+0.02}_{-0.19}   $  \phn} & {\tiny$1400^{+100 \phn \phn }_{-500} $  \phn} \\
{\tiny BSDL547} & {\tiny$-5.441\pm 0.024$  \phn} & {\tiny$-0.274\pm 0.010  $  \phn} & {\tiny$0.128\pm 0.025  $  \phn} & {\tiny$0.158\pm 0.050  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.16^{+0.08}_{-0.36}   $  \phn} & {\tiny$3000^{+500 \phn \phn }_{-2100} $  \phn} \\
{\tiny SL176} & {\tiny$-5.426\pm 0.016$  \phn} & {\tiny$-0.231\pm 0.010  $  \phn} & {\tiny$0.282\pm 0.018  $  \phn} & {\tiny$0.498\pm 0.026  $  \phn} & {\tiny$6.92  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.17^{+0.03}_{-0.07}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-500} $  \phn} \\
{\tiny HS27.KMHK99} & {\tiny$-3.914\pm 0.032$  \phn} & {\tiny$-0.378\pm 0.009  $  \phn} & {\tiny$-0.063\pm 0.032  $  \phn} & {\tiny$0.016\pm 0.081  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.17^{+0.05}_{-0.33}   $  \phn} & {\tiny$1000^{+200 \phn \phn }_{-800} $  \phn} \\
{\tiny SL249.KMHK562} & {\tiny$-6.324\pm 0.014$  \phn} & {\tiny$-0.251\pm 0.007  $  \phn} & {\tiny$0.136\pm 0.015  $  \phn} & {\tiny$0.154\pm 0.031  $  \phn} & {\tiny$8.29  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$8.17^{+0.14}_{-0.37}   $  \phn} & {\tiny$6500^{+2000 \phn }_{-4000} $  \phn} \\
{\tiny HS31.KMHK113} & {\tiny$-4.169\pm 0.033$  \phn} & {\tiny$-0.269\pm 0.014  $  \phn} & {\tiny$0.032\pm 0.034  $  \phn} & {\tiny$0.233\pm 0.070  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.180$  \phn} & {\tiny} & {\tiny$8.18^{+0.11}_{-0.21}   $  \phn} & {\tiny$1100^{+200 \phn \phn }_{-600} $  \phn} \\
{\tiny KMHK980} & {\tiny$-3.569\pm 0.041$  \phn} & {\tiny$-0.369\pm 0.016  $  \phn} & {\tiny$0.017\pm 0.042  $  \phn} & {\tiny$0.061\pm 0.104  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$8.25\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.19^{+0.06}_{-0.06}   $  \phn} & {\tiny$700^{+150 \phn \phn }_{-50} $  \phn} \\
{\tiny H88-28.H80F1-22} & {\tiny$-4.361\pm 0.022$  \phn} & {\tiny$-0.215\pm 0.010  $  \phn} & {\tiny$0.297\pm 0.023  $  \phn} & {\tiny$0.323\pm 0.042  $  \phn} & {\tiny$8.08  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.30$  \phn} & {\tiny$0.030$  \phn} & {\tiny} & {\tiny$8.19^{+0.12}_{-0.11}   $  \phn} & {\tiny$1000^{+300 \phn \phn }_{-400} $  \phn} \\
{\tiny SL75.KMHK199} & {\tiny$-6.488\pm 0.014$  \phn} & {\tiny$-0.222\pm 0.006  $  \phn} & {\tiny$0.089\pm 0.014  $  \phn} & {\tiny$0.114\pm 0.030  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.20^{+0.10}_{-0.50}   $  \phn} & {\tiny$8000^{+2000 \phn }_{-5800} $  \phn} \\
{\tiny HS40.KMHK159} & {\tiny$-3.987\pm 0.043$  \phn} & {\tiny$-0.066\pm 0.025  $  \phn} & {\tiny$0.313\pm 0.047  $  \phn} & {\tiny$0.016\pm 0.098  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.40\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.20^{+0.25}_{-0.20}   $  \phn} & {\tiny$450^{+650 \phn \phn }_{-250} $  \phn} \\
{\tiny HS344} & {\tiny$-3.973\pm 0.034$  \phn} & {\tiny$-0.309\pm 0.012  $  \phn} & {\tiny$-0.040\pm 0.034  $  \phn} & {\tiny$0.130\pm 0.072  $  \phn} & {\tiny$7.38  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.22^{+0.03}_{-0.10}   $  \phn} & {\tiny$1000^{+100 \phn \phn }_{-200} $  \phn} \\
{\tiny HS86.KMHK435} & {\tiny$-3.950\pm 0.039$  \phn} & {\tiny$-0.207\pm 0.020  $  \phn} & {\tiny$0.068\pm 0.042  $  \phn} & {\tiny$0.205\pm 0.076  $  \phn} & {\tiny$7.73  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.27^{+0.10}_{-0.17}   $  \phn} & {\tiny$1000^{+100 \phn \phn }_{-450} $  \phn} \\
{\tiny SL594.KMHK1117} & {\tiny$-4.682\pm 0.023$  \phn} & {\tiny$-0.140\pm 0.012  $  \phn} & {\tiny$0.374\pm 0.025  $  \phn} & {\tiny$0.340\pm 0.041  $  \phn} & {\tiny$8.94  $  \phn} & {\tiny} & {\tiny$8.50\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.27^{+0.13}_{-0.24}   $  \phn} & {\tiny$1400^{+300 \phn \phn }_{-800} $  \phn} \\
{\tiny SL628.KMHK1166} & {\tiny$-6.441\pm 0.009$  \phn} & {\tiny$-0.158\pm 0.004  $  \phn} & {\tiny$0.280\pm 0.009  $  \phn} & {\tiny$0.337\pm 0.017  $  \phn} & {\tiny$6.95  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.30^{+0.14}_{-0.16}   $  \phn} & {\tiny$8000^{+3000 \phn }_{-3500} $  \phn} \\
{\tiny NGC1953.SL459} & {\tiny$-7.072\pm 0.008$  \phn} & {\tiny$-0.158\pm 0.005  $  \phn} & {\tiny$0.107\pm 0.009  $  \phn} & {\tiny$0.130\pm 0.014  $  \phn} & {\tiny$8.40  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.30^{+0.18}_{-0.23}   $  \phn} & {\tiny$16000^{+7000 \phn }_{-9500} $  \phn} \\
{\tiny HS80.KMHK408} & {\tiny$-4.207\pm 0.040$  \phn} & {\tiny$-0.003\pm 0.034  $  \phn} & {\tiny$0.630\pm 0.049  $  \phn} & {\tiny$0.621\pm 0.057  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.40\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.32^{+0.16}_{-0.06}   $  \phn} & {\tiny$650^{+300 \phn \phn }_{-100} $  \phn} \\
{\tiny NGC1734.SL83} & {\tiny$-5.171\pm 0.023$  \phn} & {\tiny$-0.179\pm 0.011  $  \phn} & {\tiny$0.115\pm 0.024  $  \phn} & {\tiny$0.213\pm 0.045  $  \phn} & {\tiny$7.60  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.33^{+0.10}_{-0.23}   $  \phn} & {\tiny$3000^{+700 \phn \phn }_{-1400} $  \phn} \\
{\tiny HS377.KMHK1182} & {\tiny$-4.979\pm 0.032$  \phn} & {\tiny$-0.169\pm 0.012  $  \phn} & {\tiny$0.113\pm 0.032  $  \phn} & {\tiny$0.278\pm 0.059  $  \phn} & {\tiny$8.49  $  \phn} & {\tiny} & {\tiny$8.25\pm 0.30$  \phn} & {\tiny$0.250$  \phn} & {\tiny} & {\tiny$8.33^{+0.24}_{-0.19}   $  \phn} & {\tiny$2500^{+1500 \phn }_{-1100} $  \phn} \\
{\tiny H88-30.H80F1-24} & {\tiny$-5.125\pm 0.023$  \phn} & {\tiny$-0.175\pm 0.011  $  \phn} & {\tiny$0.104\pm 0.024  $  \phn} & {\tiny$0.181\pm 0.046  $  \phn} & {\tiny$7.89  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.40$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.34^{+0.08}_{-0.50}   $  \phn} & {\tiny$3000^{+500 \phn \phn }_{-2400} $  \phn} \\
{\tiny SL580.KMHK1086} & {\tiny$-5.112\pm 0.021$  \phn} & {\tiny$-0.148\pm 0.011  $  \phn} & {\tiny$0.115\pm 0.023  $  \phn} & {\tiny$0.244\pm 0.043  $  \phn} & {\tiny$8.44  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.40$  \phn} & {\tiny$0.180$  \phn} & {\tiny} & {\tiny$8.34^{+0.13}_{-0.21}   $  \phn} & {\tiny$3000^{+700 \phn \phn }_{-1400} $  \phn} \\
{\tiny SL246.KMHK561} & {\tiny$-5.107\pm 0.036$  \phn} & {\tiny$-0.164\pm 0.015  $  \phn} & {\tiny$0.094\pm 0.037  $  \phn} & {\tiny$0.214\pm 0.074  $  \phn} & {\tiny$8.38  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.34^{+0.08}_{-0.28}   $  \phn} & {\tiny$3000^{+500 \phn \phn }_{-1600} $  \phn} \\
{\tiny SL58.KMHK153} & {\tiny$-6.143\pm 0.010$  \phn} & {\tiny$-0.135\pm 0.005  $  \phn} & {\tiny$0.202\pm 0.011  $  \phn} & {\tiny$0.183\pm 0.020  $  \phn} & {\tiny$7.89  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.37^{+0.12}_{-0.18}   $  \phn} & {\tiny$7500^{+2500 \phn }_{-2500} $  \phn} \\
{\tiny KMHK103} & {\tiny$-3.614\pm 0.051$  \phn} & {\tiny$-0.173\pm 0.022  $  \phn} & {\tiny$0.123\pm 0.052  $  \phn} & {\tiny$0.060\pm 0.119  $  \phn} & {\tiny$7.89  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.39^{+0.01}_{-0.33}   $  \phn} & {\tiny$850^{+100 \phn \phn }_{-550} $  \phn} \\
{\tiny SL117.KMHK314} & {\tiny$-7.142\pm 0.010$  \phn} & {\tiny$-0.134\pm 0.007  $  \phn} & {\tiny$0.173\pm 0.012  $  \phn} & {\tiny$0.186\pm 0.021  $  \phn} & {\tiny$8.29  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.40$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.39^{+0.18}_{-0.33}   $  \phn} & {\tiny$20000^{+9000 \phn }_{-14000} $  \phn} \\
{\tiny H88-46.H80F1-31} & {\tiny$-4.525\pm 0.022$  \phn} & {\tiny$-0.086\pm 0.012  $  \phn} & {\tiny$0.297\pm 0.024  $  \phn} & {\tiny$0.264\pm 0.042  $  \phn} & {\tiny$8.47  $  \phn} & {\tiny} & {\tiny$8.00\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.39^{+0.11}_{-0.39}   $  \phn} & {\tiny$1600^{+400 \phn \phn }_{-1100} $  \phn} \\
{\tiny SL171.BRHT26b} & {\tiny$-4.537\pm 0.029$  \phn} & {\tiny$-0.112\pm 0.013  $  \phn} & {\tiny$0.233\pm 0.030  $  \phn} & {\tiny$0.225\pm 0.061  $  \phn} & {\tiny$8.41  $  \phn} & {\tiny} & {\tiny$8.35\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.40^{+0.02}_{-0.05}   $  \phn} & {\tiny$1700^{+150 \phn \phn }_{-300} $  \phn} \\
{\tiny SL395.KMHK793} & {\tiny$-4.738\pm 0.027$  \phn} & {\tiny$-0.068\pm 0.013  $  \phn} & {\tiny$0.319\pm 0.028  $  \phn} & {\tiny$0.242\pm 0.052  $  \phn} & {\tiny$8.77  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$8.41^{+0.14}_{-0.44}   $  \phn} & {\tiny$2000^{+700 \phn \phn }_{-1500} $  \phn} \\
{\tiny SL146.KMHK377} & {\tiny$-4.968\pm 0.028$  \phn} & {\tiny$-0.112\pm 0.017  $  \phn} & {\tiny$0.249\pm 0.031  $  \phn} & {\tiny$0.359\pm 0.049  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.30$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$8.42^{+0.12}_{-0.21}   $  \phn} & {\tiny$2700^{+800 \phn \phn }_{-1300} $  \phn} \\
{\tiny HS32.KMHK111} & {\tiny$-4.201\pm 0.035$  \phn} & {\tiny$-0.110\pm 0.014  $  \phn} & {\tiny$0.102\pm 0.036  $  \phn} & {\tiny$0.120\pm 0.077  $  \phn} & {\tiny$8.50  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.30$  \phn} & {\tiny$0.200$  \phn} & {\tiny} & {\tiny$8.45^{+0.05}_{-0.17}   $  \phn} & {\tiny$1600^{+200 \phn \phn }_{-650} $  \phn} \\
{\tiny HS38.KMHK148} & {\tiny$-4.141\pm 0.026$  \phn} & {\tiny$-0.076\pm 0.012  $  \phn} & {\tiny$0.265\pm 0.027  $  \phn} & {\tiny$0.202\pm 0.054  $  \phn} & {\tiny$8.39  $  \phn} & {\tiny} & {\tiny$8.40\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.45^{+0.10}_{-0.29}   $  \phn} & {\tiny$1300^{+400 \phn \phn }_{-850} $  \phn} \\
{\tiny H88-48} & {\tiny$-3.791\pm 0.037$  \phn} & {\tiny$-0.066\pm 0.017  $  \phn} & {\tiny$0.106\pm 0.039  $  \phn} & {\tiny$0.225\pm 0.084  $  \phn} & {\tiny$7.81  $  \phn} & {\tiny} & {\tiny$8.40\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.46^{+0.07}_{-0.10}   $  \phn} & {\tiny$1000^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny KMHK1147} & {\tiny$-3.292\pm 0.045$  \phn} & {\tiny$0.132\pm 0.024  $  \phn} & {\tiny$0.424\pm 0.048  $  \phn} & {\tiny$0.510\pm 0.076  $  \phn} & {\tiny$8.80  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.50$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.53^{+0.37}_{-0.26}   $  \phn} & {\tiny$450^{+650 \phn \phn }_{-250} $  \phn} \\
{\tiny BSDL167} & {\tiny$-3.717\pm 0.041$  \phn} & {\tiny$0.028\pm 0.020  $  \phn} & {\tiny$0.276\pm 0.043  $  \phn} & {\tiny$0.389\pm 0.075  $  \phn} & {\tiny$8.64  $  \phn} & {\tiny} & {\tiny$8.70\pm 0.50$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.57^{+0.16}_{-0.08}   $  \phn} & {\tiny$1100^{+400 \phn \phn }_{-300} $  \phn} \\
{\tiny KMHK382} & {\tiny$-4.123\pm 0.038$  \phn} & {\tiny$0.046\pm 0.023  $  \phn} & {\tiny$0.380\pm 0.042  $  \phn} & {\tiny$0.309\pm 0.068  $  \phn} & {\tiny$8.92  $  \phn} & {\tiny} & {\tiny$8.50\pm 0.40$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.57^{+0.06}_{-0.06}   $  \phn} & {\tiny$1400^{+200 \phn \phn }_{-200} $  \phn} \\
{\tiny SL31.LW53} & {\tiny$-3.541\pm 0.102$  \phn} & {\tiny$-0.062\pm 0.055  $  \phn} & {\tiny$0.389\pm 0.108  $  \phn} & {\tiny$-0.024\pm 0.253  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.70\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.59^{+0.13}_{-0.25}   $  \phn} & {\tiny$850^{+550 \phn \phn }_{-450} $  \phn} \\
{\tiny H88-17.H80F1-14} & {\tiny$-3.042\pm 0.063$  \phn} & {\tiny$-0.001\pm 0.032  $  \phn} & {\tiny$0.289\pm 0.067  $  \phn} & {\tiny$-0.125\pm 0.182  $  \phn} & {\tiny$8.53  $  \phn} & {\tiny} & {\tiny$8.50\pm 0.40$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.63^{+0.19}_{-0.24}   $  \phn} & {\tiny$750^{+350 \phn \phn }_{-350} $  \phn} \\
{\tiny KMHK170} & {\tiny$-4.481\pm 0.079$  \phn} & {\tiny$0.112\pm 0.047  $  \phn} & {\tiny$0.436\pm 0.085  $  \phn} & {\tiny$0.599\pm 0.126  $  \phn} & {\tiny$8.89  $  \phn} & {\tiny} & {\tiny$8.65\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.65^{+0.18}_{-0.06}   $  \phn} & {\tiny$2000^{+1200 \phn }_{-100} $  \phn} \\
{\tiny SL290.KMHK628} & {\tiny$-4.797\pm 0.029$  \phn} & {\tiny$0.011\pm 0.016  $  \phn} & {\tiny$0.223\pm 0.031  $  \phn} & {\tiny$0.166\pm 0.054  $  \phn} & {\tiny$8.51  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.40$  \phn} & {\tiny$0.080$  \phn} & {\tiny} & {\tiny$8.65^{+0.15}_{-0.20}   $  \phn} & {\tiny$3700^{+1300 \phn }_{-1500} $  \phn} \\
{\tiny SL473.KMHK904} & {\tiny$-4.571\pm 0.040$  \phn} & {\tiny$-0.004\pm 0.022  $  \phn} & {\tiny$0.483\pm 0.043  $  \phn} & {\tiny$0.291\pm 0.074  $  \phn} & {\tiny$8.94  $  \phn} & {\tiny} & {\tiny$8.80\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.68^{+0.36}_{-0.37}   $  \phn} & {\tiny$2700^{+3300 \phn }_{-1600} $  \phn} \\
{\tiny KMHK403} & {\tiny$-3.679\pm 0.052$  \phn} & {\tiny$0.079\pm 0.025  $  \phn} & {\tiny$0.149\pm 0.054  $  \phn} & {\tiny$0.138\pm 0.111  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.50\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$8.70^{+0.16}_{-0.30}   $  \phn} & {\tiny$1500^{+500 \phn \phn }_{-850} $  \phn} \\
{\tiny KMHK1055} & {\tiny$-4.511\pm 0.034$  \phn} & {\tiny$0.066\pm 0.019  $  \phn} & {\tiny$0.375\pm 0.037  $  \phn} & {\tiny$0.454\pm 0.058  $  \phn} & {\tiny$8.92  $  \phn} & {\tiny} & {\tiny$8.80\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.75^{+0.08}_{-0.20}   $  \phn} & {\tiny$3000^{+700 \phn \phn }_{-1300} $  \phn} \\
{\tiny SL132.KMHK348} & {\tiny$-4.089\pm 0.029$  \phn} & {\tiny$0.371\pm 0.016  $  \phn} & {\tiny$0.578\pm 0.031  $  \phn} & {\tiny$0.593\pm 0.051  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.60\pm 0.40$  \phn} & {\tiny$0.030$  \phn} & {\tiny} & {\tiny$8.83^{+0.62}_{-0.10}   $  \phn} & {\tiny$1600^{+1400 \phn }_{-600} $  \phn} \\
{\tiny SL96.H88-25} & {\tiny$-4.301\pm 0.039$  \phn} & {\tiny$0.328\pm 0.024  $  \phn} & {\tiny$0.433\pm 0.043  $  \phn} & {\tiny$0.387\pm 0.078  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.70\pm 0.30$  \phn} & {\tiny$0.130$  \phn} & {\tiny} & {\tiny$8.85^{+0.02}_{-0.04}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-800} $  \phn} \\
{\tiny LW46.KMHK63} & {\tiny$-3.872\pm 0.037$  \phn} & {\tiny$0.104\pm 0.013  $  \phn} & {\tiny$0.330\pm 0.037  $  \phn} & {\tiny$0.233\pm 0.076  $  \phn} & {\tiny$8.60  $  \phn} & {\tiny} & {\tiny$8.90\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$8.85^{+0.05}_{-0.11}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-600} $  \phn} \\
{\tiny SL291.KMHK626} & {\tiny$-5.431\pm 0.018$  \phn} & {\tiny$0.146\pm 0.010  $  \phn} & {\tiny$0.415\pm 0.020  $  \phn} & {\tiny$0.250\pm 0.035  $  \phn} & {\tiny$8.87  $  \phn} & {\tiny} & {\tiny$8.20\pm 0.40$  \phn} & {\tiny$0.080$  \phn} & {\tiny} & {\tiny$8.90^{+0.07}_{-0.16}   $  \phn} & {\tiny$10000^{+1000 \phn }_{-3500} $  \phn} \\
{\tiny HS35.KMHK124} & {\tiny$-4.870\pm 0.017$  \phn} & {\tiny$0.102\pm 0.011  $  \phn} & {\tiny$0.546\pm 0.019  $  \phn} & {\tiny$0.399\pm 0.031  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.90\pm 0.30$  \phn} & {\tiny$0.080$  \phn} & {\tiny} & {\tiny$9.03^{+0.47}_{-0.16}   $  \phn} & {\tiny$7000^{+5000 \phn }_{-2500} $  \phn} \\
{\tiny KMHK229} & {\tiny$-5.044\pm 0.017$  \phn} & {\tiny$0.088\pm 0.012  $  \phn} & {\tiny$0.557\pm 0.020  $  \phn} & {\tiny$0.444\pm 0.031  $  \phn} & {\tiny$9.30  $  \phn} & {\tiny} & {\tiny$8.10\pm 0.50$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$9.05^{+0.45}_{-0.16}   $  \phn} & {\tiny$8500^{+6500 \phn }_{-3000} $  \phn} \\
{\tiny KMHK300} & {\tiny$-4.684\pm 0.024$  \phn} & {\tiny$0.011\pm 0.016  $  \phn} & {\tiny$0.569\pm 0.027  $  \phn} & {\tiny$0.251\pm 0.048  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.50\pm 0.50$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$9.06^{+0.29}_{-0.26}   $  \phn} & {\tiny$6500^{+7500 \phn }_{-3000} $  \phn} \\
{\tiny KMHK945} & {\tiny$-5.269\pm 0.013$  \phn} & {\tiny$0.109\pm 0.007  $  \phn} & {\tiny$0.585\pm 0.014  $  \phn} & {\tiny$0.431\pm 0.022  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.80\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$9.08^{+0.42}_{-0.08}   $  \phn} & {\tiny$11000^{+9000 \phn }_{-2500} $  \phn} \\
{\tiny KMHK87} & {\tiny$-3.083\pm 0.079$  \phn} & {\tiny$0.112\pm 0.055  $  \phn} & {\tiny$0.569\pm 0.088  $  \phn} & {\tiny$0.367\pm 0.164  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.60\pm 0.30$  \phn} & {\tiny$0.050$  \phn} & {\tiny} & {\tiny$9.20^{+0.16}_{-0.20}   $  \phn} & {\tiny$2200^{+1300 \phn }_{-1200} $  \phn} \\
{\tiny HS37.KMHK139} & {\tiny$-4.651\pm 0.028$  \phn} & {\tiny$0.086\pm 0.019  $  \phn} & {\tiny$0.614\pm 0.032  $  \phn} & {\tiny$0.494\pm 0.056  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.60\pm 0.30$  \phn} & {\tiny$0.100$  \phn} & {\tiny} & {\tiny$9.25^{+0.22}_{-0.23}   $  \phn} & {\tiny$10000^{+2000 \phn }_{-5000} $  \phn} \\
{\tiny BSDL320} & {\tiny$-2.948\pm 0.107$  \phn} & {\tiny$0.172\pm 0.102  $  \phn} & {\tiny$0.684\pm 0.130  $  \phn} & {\tiny$0.633\pm 0.170  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$8.30\pm 0.30$  \phn} & {\tiny$0.150$  \phn} & {\tiny} & {\tiny$9.43^{+0.07}_{-0.19}   $  \phn} & {\tiny$3200^{+800 \phn \phn }_{-1600} $  \phn} \\

\enddata
%\tablenotetext{a}{{\scriptsize Hunter et al. 2003}}
%\tablenotetext{b}{{\scriptsize Santos et al. 2006}}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrr}
%\rotate
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Age and Mass Determination for 632 LMC Clusters\label{table2}}
\tablehead{
\colhead{}    &  \multicolumn{5}{c}{{\scriptsize Integrated Photometry (Hunter et al. 2003)}} & \colhead{}  & \multicolumn{2}{c}{{\scriptsize MASSCLEAN}} \\
\cline{2-6} \cline{8-9}\\
\colhead{{\scriptsize Name(s)}} & \colhead{{\scriptsize$M_{V}$}} & \colhead{{\scriptsize$(U-B)_{0}$}} & \colhead{{\scriptsize$(B-V)_{0}$}} & \colhead{{\scriptsize$(V-R)_{0}$}} & \colhead{{\scriptsize Age}}  & \colhead{{\tiny }}  & \colhead{{\scriptsize Age}}  & \colhead{{\scriptsize Mass}} \\
\colhead{{\scriptsize }} & \colhead{{\scriptsize$(mag)$}} & \colhead{{\scriptsize$(mag)$}} & \colhead{{\scriptsize$(mag)$}} & \colhead{{\scriptsize$(mag)$}} & \colhead{{\scriptsize $(log)$}}  & \colhead{{\tiny }}  &  \colhead{{\scriptsize $(log)$}} & \colhead{{\scriptsize $(M_{\Sun})$}} \\
\colhead{{\tiny$1$}} & \colhead{{\tiny$2$}} & \colhead{{\tiny$3$}} & \colhead{{\tiny$4$}} & \colhead{{\tiny$5$}} & \colhead{{\tiny$6$}} & \colhead{{\tiny }}  & \colhead{{\tiny$7$}} & \colhead{{\tiny$8$}}   }
\startdata

{\tiny KMHK237} & {\tiny$-6.638\pm 0.006$  \phn} & {\tiny$-0.979\pm 0.002  $  \phn} & {\tiny$-0.259\pm 0.006  $  \phn} & {\tiny$-0.143\pm 0.014  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$6.60^{+0.15}_{-0.00}   $  \phn} & {\tiny$350^{+750 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL635} & {\tiny$-7.666\pm 0.004$  \phn} & {\tiny$-1.164\pm 0.002  $  \phn} & {\tiny$-0.020\pm 0.004  $  \phn} & {\tiny$-0.069\pm 0.008  $  \phn} & {\tiny$6.76  $  \phn} & {\tiny} & {\tiny$6.61^{+0.05}_{-0.01}   $  \phn} & {\tiny$1000^{+1000 \phn }_{-500} $  \phn} \\
{\tiny H88-266} & {\tiny$-7.077\pm 0.009$  \phn} & {\tiny$-1.055\pm 0.004  $  \phn} & {\tiny$-0.206\pm 0.009  $  \phn} & {\tiny$-0.064\pm 0.017  $  \phn} & {\tiny$6.53  $  \phn} & {\tiny} & {\tiny$6.67^{+0.09}_{-0.01}   $  \phn} & {\tiny$500^{+700 \phn \phn }_{-250} $  \phn} \\
{\tiny BSDL137} & {\tiny$-5.099\pm 0.014$  \phn} & {\tiny$-1.223\pm 0.004  $  \phn} & {\tiny$-0.270\pm 0.014  $  \phn} & {\tiny$-0.080\pm 0.033  $  \phn} & {\tiny$6.36  $  \phn} & {\tiny} & {\tiny$6.68^{+0.06}_{-0.07}   $  \phn} & {\tiny$250^{+50 \phn \phn \phn}_{-50} $  \phn} \\
{\tiny BSDL1109} & {\tiny$-9.175\pm 0.002$  \phn} & {\tiny$-0.330\pm 0.001  $  \phn} & {\tiny$0.355\pm 0.002  $  \phn} & {\tiny$0.067\pm 0.004  $  \phn} & {\tiny$6.92  $  \phn} & {\tiny} & {\tiny$6.71^{+0.29}_{-0.01}   $  \phn} & {\tiny$2700^{+5300 \phn }_{-1300} $  \phn} \\
{\tiny BSDL295} & {\tiny$-6.303\pm 0.008$  \phn} & {\tiny$-0.927\pm 0.003  $  \phn} & {\tiny$-0.268\pm 0.008  $  \phn} & {\tiny$-0.133\pm 0.018  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$6.72^{+0.03}_{-0.01}   $  \phn} & {\tiny$300^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL2208} & {\tiny$-5.618\pm 0.012$  \phn} & {\tiny$-0.894\pm 0.005  $  \phn} & {\tiny$-0.296\pm 0.012  $  \phn} & {\tiny$-0.086\pm 0.026  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$6.73^{+0.01}_{-0.01}   $  \phn} & {\tiny$200^{+200 \phn \phn }_{-0} $  \phn} \\
{\tiny BCD1} & {\tiny$-5.786\pm 0.016$  \phn} & {\tiny$-0.893\pm 0.007  $  \phn} & {\tiny$-0.260\pm 0.017  $  \phn} & {\tiny$-0.062\pm 0.032  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$6.73^{+0.47}_{-0.01}   $  \phn} & {\tiny$350^{+750 \phn \phn }_{-150} $  \phn} \\
{\tiny NGC1850.SL261} & {\tiny$-9.635\pm 0.004$  \phn} & {\tiny$-0.553\pm 0.004  $  \phn} & {\tiny$0.059\pm 0.005  $  \phn} & {\tiny$0.059\pm 0.006  $  \phn} & {\tiny$7.36  $  \phn} & {\tiny} & {\tiny$6.74^{+0.07}_{-0.01}   $  \phn} & {\tiny$7500^{+1500 \phn }_{-500} $  \phn} \\
{\tiny NGC2102.SL665} & {\tiny$-7.509\pm 0.004$  \phn} & {\tiny$-0.879\pm 0.002  $  \phn} & {\tiny$-0.118\pm 0.004  $  \phn} & {\tiny$-0.080\pm 0.010  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$6.76^{+0.02}_{-0.01}   $  \phn} & {\tiny$800^{+300 \phn \phn }_{-100} $  \phn} \\
{\tiny NGC1856.SL271} & {\tiny$-9.154\pm 0.005$  \phn} & {\tiny$-0.083\pm 0.003  $  \phn} & {\tiny$0.223\pm 0.006  $  \phn} & {\tiny$0.193\pm 0.008  $  \phn} & {\tiny$7.90  $  \phn} & {\tiny} & {\tiny$6.80^{+0.12}_{-0.02}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-800} $  \phn} \\
{\tiny HS245} & {\tiny$-8.496\pm 0.002$  \phn} & {\tiny$0.559\pm 0.003  $  \phn} & {\tiny$1.172\pm 0.003  $  \phn} & {\tiny$0.472\pm 0.004  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$6.82^{+0.07}_{-0.01}   $  \phn} & {\tiny$500^{+200 \phn \phn }_{-50} $  \phn} \\
{\tiny NGC1916.SL361} & {\tiny$-8.852\pm 0.006$  \phn} & {\tiny$-0.045\pm 0.006  $  \phn} & {\tiny$0.660\pm 0.008  $  \phn} & {\tiny$0.430\pm 0.008  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$6.82^{+0.14}_{-0.01}   $  \phn} & {\tiny$2000^{+1500 \phn }_{-700} $  \phn} \\
{\tiny NGC1835.SL215} & {\tiny$-8.869\pm 0.004$  \phn} & {\tiny$0.026\pm 0.003  $  \phn} & {\tiny$0.592\pm 0.005  $  \phn} & {\tiny$0.384\pm 0.006  $  \phn} & {\tiny$10.18  $  \phn} & {\tiny} & {\tiny$6.83^{+0.01}_{-0.01}   $  \phn} & {\tiny$1700^{+200 \phn \phn }_{-500} $  \phn} \\
{\tiny NGC1903.SL356} & {\tiny$-9.277\pm 0.004$  \phn} & {\tiny$-0.460\pm 0.003  $  \phn} & {\tiny$0.119\pm 0.005  $  \phn} & {\tiny$0.135\pm 0.006  $  \phn} & {\tiny$7.64  $  \phn} & {\tiny} & {\tiny$6.84^{+0.10}_{-0.02}   $  \phn} & {\tiny$6500^{+500 \phn \phn }_{-1500} $  \phn} \\
{\tiny BSDL2883} & {\tiny$-6.303\pm 0.007$  \phn} & {\tiny$-1.011\pm 0.002  $  \phn} & {\tiny$-0.127\pm 0.007  $  \phn} & {\tiny$-0.058\pm 0.015  $  \phn} & {\tiny$6.58  $  \phn} & {\tiny} & {\tiny$6.84^{+0.02}_{-0.01}   $  \phn} & {\tiny$350^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny NGC1854.SL265} & {\tiny$-8.797\pm 0.006$  \phn} & {\tiny$-0.482\pm 0.005  $  \phn} & {\tiny$0.139\pm 0.007  $  \phn} & {\tiny$0.119\pm 0.011  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$6.86^{+0.09}_{-0.01}   $  \phn} & {\tiny$4500^{+1000 \phn }_{-500} $  \phn} \\
{\tiny NGC1786.SL149} & {\tiny$-8.801\pm 0.003$  \phn} & {\tiny$-0.093\pm 0.002  $  \phn} & {\tiny$0.514\pm 0.003  $  \phn} & {\tiny$0.336\pm 0.005  $  \phn} & {\tiny$10.18  $  \phn} & {\tiny} & {\tiny$6.86^{+0.01}_{-0.01}   $  \phn} & {\tiny$2000^{+200 \phn \phn }_{-500} $  \phn} \\
{\tiny BCD1} & {\tiny$-5.817\pm 0.014$  \phn} & {\tiny$-0.967\pm 0.007  $  \phn} & {\tiny$-0.188\pm 0.015  $  \phn} & {\tiny$-0.160\pm 0.032  $  \phn} & {\tiny$6.60  $  \phn} & {\tiny} & {\tiny$6.88^{+0.06}_{-0.06}   $  \phn} & {\tiny$1300^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-24.KMHK263} & {\tiny$-4.671\pm 0.021$  \phn} & {\tiny$-1.079\pm 0.006  $  \phn} & {\tiny$-0.191\pm 0.021  $  \phn} & {\tiny$-0.167\pm 0.057  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$6.88^{+0.02}_{-0.12}   $  \phn} & {\tiny$200^{+50 \phn \phn \phn}_{-0} $  \phn} \\
{\tiny BSDL2137} & {\tiny$-5.567\pm 0.013$  \phn} & {\tiny$-0.980\pm 0.005  $  \phn} & {\tiny$-0.150\pm 0.013  $  \phn} & {\tiny$-0.219\pm 0.031  $  \phn} & {\tiny$6.60  $  \phn} & {\tiny} & {\tiny$6.89^{+0.10}_{-0.08}   $  \phn} & {\tiny$1000^{+100 \phn \phn }_{-350} $  \phn} \\
{\tiny HS74.KMHK339} & {\tiny$-6.396\pm 0.008$  \phn} & {\tiny$-0.952\pm 0.003  $  \phn} & {\tiny$-0.158\pm 0.008  $  \phn} & {\tiny$-0.068\pm 0.020  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$6.92^{+0.17}_{-0.05}   $  \phn} & {\tiny$750^{+950 \phn \phn }_{-250} $  \phn} \\
{\tiny NGC2100.SL662} & {\tiny$-9.689\pm 0.002$  \phn} & {\tiny$-0.697\pm 0.001  $  \phn} & {\tiny$0.145\pm 0.002  $  \phn} & {\tiny$0.215\pm 0.004  $  \phn} & {\tiny$7.03  $  \phn} & {\tiny} & {\tiny$6.95^{+0.15}_{-0.16}   $  \phn} & {\tiny$15000^{+10000 }_{-5000} $  \phn} \\
{\tiny BSDL2215} & {\tiny$-5.718\pm 0.010$  \phn} & {\tiny$-0.991\pm 0.003  $  \phn} & {\tiny$-0.198\pm 0.010  $  \phn} & {\tiny$-0.083\pm 0.024  $  \phn} & {\tiny$6.59  $  \phn} & {\tiny} & {\tiny$6.95^{+0.01}_{-0.01}   $  \phn} & {\tiny$250^{+100 \phn \phn }_{-50} $  \phn} \\
{\tiny BSDL2725} & {\tiny$-6.354\pm 0.006$  \phn} & {\tiny$-0.955\pm 0.002  $  \phn} & {\tiny$-0.087\pm 0.006  $  \phn} & {\tiny$-0.069\pm 0.013  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$6.96^{+0.14}_{-0.06}   $  \phn} & {\tiny$450^{+1050 \phn }_{-100} $  \phn} \\
{\tiny SL557.BRHT15a} & {\tiny$-6.614\pm 0.008$  \phn} & {\tiny$-0.908\pm 0.003  $  \phn} & {\tiny$-0.175\pm 0.008  $  \phn} & {\tiny$-0.050\pm 0.016  $  \phn} & {\tiny$6.61  $  \phn} & {\tiny} & {\tiny$6.96^{+0.08}_{-0.06}   $  \phn} & {\tiny$1000^{+600 \phn \phn }_{-500} $  \phn} \\
{\tiny BSDL2583} & {\tiny$-6.081\pm 0.009$  \phn} & {\tiny$-0.960\pm 0.003  $  \phn} & {\tiny$-0.184\pm 0.009  $  \phn} & {\tiny$-0.106\pm 0.020  $  \phn} & {\tiny$6.60  $  \phn} & {\tiny} & {\tiny$6.98^{+0.03}_{-0.04}   $  \phn} & {\tiny$700^{+500 \phn \phn }_{-250} $  \phn} \\
{\tiny HS74.KMHK339} & {\tiny$-6.560\pm 0.009$  \phn} & {\tiny$-0.844\pm 0.003  $  \phn} & {\tiny$-0.210\pm 0.009  $  \phn} & {\tiny$0.035\pm 0.020  $  \phn} & {\tiny$6.48  $  \phn} & {\tiny} & {\tiny$6.98^{+0.12}_{-0.06}   $  \phn} & {\tiny$700^{+700 \phn \phn }_{-500} $  \phn} \\
{\tiny BSDL2614} & {\tiny$-5.618\pm 0.012$  \phn} & {\tiny$-0.988\pm 0.005  $  \phn} & {\tiny$-0.176\pm 0.012  $  \phn} & {\tiny$-0.136\pm 0.028  $  \phn} & {\tiny$6.60  $  \phn} & {\tiny} & {\tiny$7.00^{+0.02}_{-0.12}   $  \phn} & {\tiny$400^{+600 \phn \phn }_{-200} $  \phn} \\
{\tiny BSDL2704} & {\tiny$-5.473\pm 0.013$  \phn} & {\tiny$-1.029\pm 0.005  $  \phn} & {\tiny$-0.140\pm 0.013  $  \phn} & {\tiny$-0.035\pm 0.028  $  \phn} & {\tiny$6.57  $  \phn} & {\tiny} & {\tiny$7.00^{+0.01}_{-0.04}   $  \phn} & {\tiny$250^{+50 \phn \phn \phn}_{-50} $  \phn} \\
{\tiny BSDL2720} & {\tiny$-6.230\pm 0.007$  \phn} & {\tiny$-0.883\pm 0.003  $  \phn} & {\tiny$-0.034\pm 0.007  $  \phn} & {\tiny$0.006\pm 0.015  $  \phn} & {\tiny$6.69  $  \phn} & {\tiny} & {\tiny$7.03^{+0.09}_{-0.07}   $  \phn} & {\tiny$450^{+650 \phn \phn }_{-250} $  \phn} \\
{\tiny BSDL349} & {\tiny$-5.910\pm 0.010$  \phn} & {\tiny$-0.841\pm 0.003  $  \phn} & {\tiny$-0.152\pm 0.010  $  \phn} & {\tiny$-0.062\pm 0.022  $  \phn} & {\tiny$6.67  $  \phn} & {\tiny} & {\tiny$7.08^{+0.18}_{-0.03}   $  \phn} & {\tiny$350^{+1850 \phn }_{-150} $  \phn} \\
{\tiny SL563} & {\tiny$-6.113\pm 0.012$  \phn} & {\tiny$-0.810\pm 0.004  $  \phn} & {\tiny$-0.137\pm 0.012  $  \phn} & {\tiny$-0.047\pm 0.024  $  \phn} & {\tiny$6.68  $  \phn} & {\tiny} & {\tiny$7.09^{+0.16}_{-0.01}   $  \phn} & {\tiny$400^{+1100 \phn }_{-150} $  \phn} \\
{\tiny BSDL349} & {\tiny$-5.936\pm 0.010$  \phn} & {\tiny$-0.835\pm 0.004  $  \phn} & {\tiny$-0.123\pm 0.010  $  \phn} & {\tiny$-0.038\pm 0.023  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.11^{+0.08}_{-0.04}   $  \phn} & {\tiny$350^{+650 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL2083} & {\tiny$-6.840\pm 0.006$  \phn} & {\tiny$-0.787\pm 0.002  $  \phn} & {\tiny$-0.141\pm 0.006  $  \phn} & {\tiny$0.071\pm 0.012  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.14^{+0.02}_{-0.06}   $  \phn} & {\tiny$800^{+500 \phn \phn }_{-400} $  \phn} \\
{\tiny BSDL1924} & {\tiny$-7.150\pm 0.005$  \phn} & {\tiny$-0.894\pm 0.002  $  \phn} & {\tiny$-0.215\pm 0.005  $  \phn} & {\tiny$-0.107\pm 0.010  $  \phn} & {\tiny$6.45  $  \phn} & {\tiny} & {\tiny$7.14^{+0.01}_{-0.52}   $  \phn} & {\tiny$4500^{+500 \phn \phn }_{-3850} $  \phn} \\
{\tiny NGC1939.SL414} & {\tiny$-7.477\pm 0.008$  \phn} & {\tiny$-0.097\pm 0.007  $  \phn} & {\tiny$0.622\pm 0.010  $  \phn} & {\tiny$0.360\pm 0.013  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$7.15^{+0.16}_{-0.11}   $  \phn} & {\tiny$1200^{+700 \phn \phn }_{-200} $  \phn} \\
{\tiny SL362} & {\tiny$-7.491\pm 0.010$  \phn} & {\tiny$-0.844\pm 0.006  $  \phn} & {\tiny$0.048\pm 0.011  $  \phn} & {\tiny$0.202\pm 0.015  $  \phn} & {\tiny$7.67  $  \phn} & {\tiny} & {\tiny$7.15^{+0.12}_{-0.05}   $  \phn} & {\tiny$5500^{+1000 \phn }_{-500} $  \phn} \\
{\tiny H88-250} & {\tiny$-6.343\pm 0.011$  \phn} & {\tiny$-0.889\pm 0.006  $  \phn} & {\tiny$-0.175\pm 0.012  $  \phn} & {\tiny$-0.099\pm 0.021  $  \phn} & {\tiny$6.61  $  \phn} & {\tiny} & {\tiny$7.15^{+0.02}_{-0.19}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-2000} $  \phn} \\
{\tiny KMHK612} & {\tiny$-6.634\pm 0.005$  \phn} & {\tiny$1.137\pm 0.005  $  \phn} & {\tiny$1.232\pm 0.007  $  \phn} & {\tiny$0.585\pm 0.008  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.16^{+0.01}_{-0.04}   $  \phn} & {\tiny$200^{+50 \phn \phn \phn}_{-0} $  \phn} \\
{\tiny KMK88-75} & {\tiny$-5.629\pm 0.011$  \phn} & {\tiny$-0.865\pm 0.004  $  \phn} & {\tiny$-0.165\pm 0.011  $  \phn} & {\tiny$-0.105\pm 0.027  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$7.17^{+0.09}_{-0.04}   $  \phn} & {\tiny$1600^{+100 \phn \phn }_{-1200} $  \phn} \\
{\tiny BSDL2586} & {\tiny$-7.374\pm 0.004$  \phn} & {\tiny$-0.907\pm 0.002  $  \phn} & {\tiny$0.107\pm 0.004  $  \phn} & {\tiny$0.067\pm 0.008  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.17^{+0.06}_{-0.03}   $  \phn} & {\tiny$5000^{+1000 \phn }_{-500} $  \phn} \\
{\tiny NGC2009.SL534} & {\tiny$-7.938\pm 0.004$  \phn} & {\tiny$-0.706\pm 0.002  $  \phn} & {\tiny$0.166\pm 0.004  $  \phn} & {\tiny$0.406\pm 0.006  $  \phn} & {\tiny$7.12  $  \phn} & {\tiny} & {\tiny$7.17^{+0.13}_{-0.01}   $  \phn} & {\tiny$5000^{+3500 \phn }_{-500} $  \phn} \\
{\tiny HS259} & {\tiny$-7.164\pm 0.005$  \phn} & {\tiny$0.239\pm 0.004  $  \phn} & {\tiny$0.797\pm 0.006  $  \phn} & {\tiny$0.361\pm 0.008  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$7.18^{+0.05}_{-0.02}   $  \phn} & {\tiny$700^{+100 \phn \phn }_{-350} $  \phn} \\
{\tiny HDE269828} & {\tiny$-7.968\pm 0.004$  \phn} & {\tiny$-0.883\pm 0.002  $  \phn} & {\tiny$-0.024\pm 0.004  $  \phn} & {\tiny$-0.012\pm 0.008  $  \phn} & {\tiny$6.76  $  \phn} & {\tiny} & {\tiny$7.18^{+0.10}_{-0.08}   $  \phn} & {\tiny$8000^{+3000 \phn }_{-1000} $  \phn} \\
{\tiny BSDL358} & {\tiny$-6.681\pm 0.006$  \phn} & {\tiny$0.872\pm 0.007  $  \phn} & {\tiny$1.167\pm 0.009  $  \phn} & {\tiny$0.753\pm 0.008  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.18^{+0.02}_{-0.11}   $  \phn} & {\tiny$250^{+50 \phn \phn \phn}_{-50} $  \phn} \\
{\tiny NGC1894.SL344} & {\tiny$-7.956\pm 0.013$  \phn} & {\tiny$-0.550\pm 0.009  $  \phn} & {\tiny$0.192\pm 0.015  $  \phn} & {\tiny$0.103\pm 0.022  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.19^{+0.01}_{-0.12}   $  \phn} & {\tiny$5000^{+500 \phn \phn }_{-1000} $  \phn} \\
{\tiny NGC1754.SL91} & {\tiny$-7.082\pm 0.008$  \phn} & {\tiny$0.020\pm 0.006  $  \phn} & {\tiny$0.612\pm 0.010  $  \phn} & {\tiny$0.386\pm 0.013  $  \phn} & {\tiny$10.15  $  \phn} & {\tiny} & {\tiny$7.19^{+0.06}_{-0.01}   $  \phn} & {\tiny$1100^{+100 \phn \phn }_{-500} $  \phn} \\
{\tiny NGC1939.SL414} & {\tiny$-7.380\pm 0.010$  \phn} & {\tiny$-0.054\pm 0.008  $  \phn} & {\tiny$0.533\pm 0.012  $  \phn} & {\tiny$0.367\pm 0.015  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.19^{+0.13}_{-0.12}   $  \phn} & {\tiny$1200^{+400 \phn \phn }_{-550} $  \phn} \\
{\tiny H88-246} & {\tiny$-5.639\pm 0.025$  \phn} & {\tiny$-0.875\pm 0.014  $  \phn} & {\tiny$-0.111\pm 0.027  $  \phn} & {\tiny$-0.083\pm 0.046  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$7.20^{+0.02}_{-0.08}   $  \phn} & {\tiny$1600^{+100 \phn \phn }_{-1250} $  \phn} \\
{\tiny BSDL2448} & {\tiny$-4.790\pm 0.022$  \phn} & {\tiny$-0.934\pm 0.008  $  \phn} & {\tiny$-0.116\pm 0.022  $  \phn} & {\tiny$-0.001\pm 0.053  $  \phn} & {\tiny$6.61  $  \phn} & {\tiny} & {\tiny$7.20^{+0.09}_{-0.21}   $  \phn} & {\tiny$300^{+700 \phn \phn }_{-100} $  \phn} \\
{\tiny M-OB4.H88-308} & {\tiny$-7.151\pm 0.004$  \phn} & {\tiny$-0.716\pm 0.002  $  \phn} & {\tiny$0.265\pm 0.004  $  \phn} & {\tiny$0.358\pm 0.007  $  \phn} & {\tiny$7.13  $  \phn} & {\tiny} & {\tiny$7.20^{+0.03}_{-0.01}   $  \phn} & {\tiny$3500^{+200 \phn \phn }_{-500} $  \phn} \\
{\tiny BSDL2487} & {\tiny$-5.497\pm 0.023$  \phn} & {\tiny$-0.831\pm 0.008  $  \phn} & {\tiny$-0.106\pm 0.023  $  \phn} & {\tiny$-0.016\pm 0.043  $  \phn} & {\tiny$6.69  $  \phn} & {\tiny} & {\tiny$7.20^{+0.11}_{-0.02}   $  \phn} & {\tiny$350^{+1350 \phn }_{-150} $  \phn} \\
{\tiny HS59.KMHK253} & {\tiny$-6.843\pm 0.005$  \phn} & {\tiny$0.597\pm 0.004  $  \phn} & {\tiny$0.845\pm 0.006  $  \phn} & {\tiny$0.417\pm 0.008  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.20^{+0.06}_{-0.03}   $  \phn} & {\tiny$350^{+100 \phn \phn }_{-150} $  \phn} \\
{\tiny NGC1898.SL350} & {\tiny$-7.743\pm 0.009$  \phn} & {\tiny$-0.104\pm 0.008  $  \phn} & {\tiny$0.624\pm 0.011  $  \phn} & {\tiny$0.454\pm 0.013  $  \phn} & {\tiny$10.15  $  \phn} & {\tiny} & {\tiny$7.21^{+0.03}_{-0.18}   $  \phn} & {\tiny$1900^{+100 \phn \phn }_{-1100} $  \phn} \\
{\tiny H88-329.KMHK1297} & {\tiny$-5.518\pm 0.011$  \phn} & {\tiny$-0.881\pm 0.004  $  \phn} & {\tiny$-0.118\pm 0.011  $  \phn} & {\tiny$-0.048\pm 0.024  $  \phn} & {\tiny$6.63  $  \phn} & {\tiny} & {\tiny$7.21^{+0.12}_{-0.10}   $  \phn} & {\tiny$1100^{+700 \phn \phn }_{-900} $  \phn} \\
{\tiny BSDL1577} & {\tiny$-3.710\pm 0.045$  \phn} & {\tiny$-0.895\pm 0.022  $  \phn} & {\tiny$-0.079\pm 0.048  $  \phn} & {\tiny$0.300\pm 0.095  $  \phn} & {\tiny$6.62  $  \phn} & {\tiny} & {\tiny$7.22^{+0.03}_{-0.28}   $  \phn} & {\tiny$350^{+50 \phn \phn \phn}_{-50} $  \phn} \\
{\tiny BSDL2898} & {\tiny$-5.043\pm 0.015$  \phn} & {\tiny$-0.913\pm 0.005  $  \phn} & {\tiny$-0.075\pm 0.015  $  \phn} & {\tiny$0.120\pm 0.031  $  \phn} & {\tiny$6.67  $  \phn} & {\tiny} & {\tiny$7.23^{+0.04}_{-0.01}   $  \phn} & {\tiny$550^{+150 \phn \phn }_{-200} $  \phn} \\
{\tiny LMC-N145} & {\tiny$-6.830\pm 0.006$  \phn} & {\tiny$-0.429\pm 0.009  $  \phn} & {\tiny$0.932\pm 0.010  $  \phn} & {\tiny$0.786\pm 0.008  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.23^{+0.01}_{-0.02}   $  \phn} & {\tiny$1100^{+100 \phn \phn }_{-400} $  \phn} \\
{\tiny HS41.KMHK158} & {\tiny$-5.254\pm 0.015$  \phn} & {\tiny$-0.846\pm 0.004  $  \phn} & {\tiny$-0.272\pm 0.015  $  \phn} & {\tiny$-0.047\pm 0.036  $  \phn} & {\tiny$6.68  $  \phn} & {\tiny} & {\tiny$7.24^{+0.14}_{-0.16}   $  \phn} & {\tiny$500^{+1100 \phn }_{-300} $  \phn} \\
{\tiny SL393.ESO56SC103} & {\tiny$-6.913\pm 0.019$  \phn} & {\tiny$-0.747\pm 0.014  $  \phn} & {\tiny$0.165\pm 0.022  $  \phn} & {\tiny$0.335\pm 0.030  $  \phn} & {\tiny$7.12  $  \phn} & {\tiny} & {\tiny$7.25^{+0.11}_{-0.01}   $  \phn} & {\tiny$3200^{+500 \phn \phn }_{-200} $  \phn} \\
{\tiny NGC2009.SL534} & {\tiny$-8.047\pm 0.005$  \phn} & {\tiny$-0.735\pm 0.003  $  \phn} & {\tiny$0.204\pm 0.006  $  \phn} & {\tiny$0.376\pm 0.008  $  \phn} & {\tiny$7.10  $  \phn} & {\tiny} & {\tiny$7.25^{+0.02}_{-0.15}   $  \phn} & {\tiny$8500^{+500 \phn \phn }_{-4000} $  \phn} \\
{\tiny KMK88-82} & {\tiny$-5.368\pm 0.013$  \phn} & {\tiny$-0.838\pm 0.005  $  \phn} & {\tiny$-0.072\pm 0.013  $  \phn} & {\tiny$-0.103\pm 0.028  $  \phn} & {\tiny$6.69  $  \phn} & {\tiny} & {\tiny$7.25^{+0.04}_{-0.01}   $  \phn} & {\tiny$1500^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny HS223} & {\tiny$-6.704\pm 0.007$  \phn} & {\tiny$-0.942\pm 0.004  $  \phn} & {\tiny$0.072\pm 0.008  $  \phn} & {\tiny$0.252\pm 0.012  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.27^{+0.08}_{-0.02}   $  \phn} & {\tiny$3000^{+500 \phn \phn }_{-300} $  \phn} \\
{\tiny NGC1711.SL55} & {\tiny$-9.121\pm 0.004$  \phn} & {\tiny$-0.487\pm 0.002  $  \phn} & {\tiny$0.000\pm 0.004  $  \phn} & {\tiny$0.072\pm 0.008  $  \phn} & {\tiny$7.23  $  \phn} & {\tiny} & {\tiny$7.30^{+0.10}_{-0.40}   $  \phn} & {\tiny$18000^{+8000 \phn }_{-12500} $  \phn} \\
{\tiny BSDL394} & {\tiny$-4.417\pm 0.028$  \phn} & {\tiny$-0.747\pm 0.009  $  \phn} & {\tiny$-0.121\pm 0.028  $  \phn} & {\tiny$-0.143\pm 0.067  $  \phn} & {\tiny$6.71  $  \phn} & {\tiny} & {\tiny$7.31^{+0.15}_{-0.01}   $  \phn} & {\tiny$800^{+100 \phn \phn }_{-200} $  \phn} \\
{\tiny NGC1870.SL317} & {\tiny$-7.493\pm 0.006$  \phn} & {\tiny$-0.423\pm 0.003  $  \phn} & {\tiny$0.082\pm 0.006  $  \phn} & {\tiny$0.065\pm 0.012  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.32^{+0.07}_{-0.02}   $  \phn} & {\tiny$3700^{+300 \phn \phn }_{-500} $  \phn} \\
{\tiny KMK88-91.H88-297} & {\tiny$-6.926\pm 0.006$  \phn} & {\tiny$-0.757\pm 0.003  $  \phn} & {\tiny$0.391\pm 0.006  $  \phn} & {\tiny$0.543\pm 0.009  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.32^{+0.02}_{-0.08}   $  \phn} & {\tiny$2500^{+500 \phn \phn }_{-300} $  \phn} \\
{\tiny NGC1928.SL405} & {\tiny$-6.827\pm 0.014$  \phn} & {\tiny$-0.168\pm 0.015  $  \phn} & {\tiny$0.544\pm 0.020  $  \phn} & {\tiny$0.355\pm 0.022  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.33^{+0.14}_{-0.01}   $  \phn} & {\tiny$1200^{+400 \phn \phn }_{-300} $  \phn} \\
{\tiny H1.SL353.BRHT33} & {\tiny$-6.816\pm 0.016$  \phn} & {\tiny$0.015\pm 0.013  $  \phn} & {\tiny$0.553\pm 0.020  $  \phn} & {\tiny$0.315\pm 0.029  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.33^{+0.17}_{-0.14}   $  \phn} & {\tiny$700^{+1100 \phn }_{-350} $  \phn} \\
{\tiny BSDL2083} & {\tiny$-6.943\pm 0.007$  \phn} & {\tiny$-0.790\pm 0.003  $  \phn} & {\tiny$-0.045\pm 0.007  $  \phn} & {\tiny$0.136\pm 0.013  $  \phn} & {\tiny$6.70  $  \phn} & {\tiny} & {\tiny$7.33^{+0.23}_{-0.09}   $  \phn} & {\tiny$4500^{+3000 \phn }_{-1500} $  \phn} \\
{\tiny SL585.KMHK1099} & {\tiny$-6.861\pm 0.005$  \phn} & {\tiny$-0.123\pm 0.003  $  \phn} & {\tiny$0.471\pm 0.006  $  \phn} & {\tiny$0.255\pm 0.009  $  \phn} & {\tiny$8.99  $  \phn} & {\tiny} & {\tiny$7.33^{+0.02}_{-0.13}   $  \phn} & {\tiny$850^{+450 \phn \phn }_{-200} $  \phn} \\
{\tiny SL563} & {\tiny$-6.002\pm 0.009$  \phn} & {\tiny$-0.775\pm 0.004  $  \phn} & {\tiny$-0.211\pm 0.009  $  \phn} & {\tiny$-0.033\pm 0.019  $  \phn} & {\tiny$6.49  $  \phn} & {\tiny} & {\tiny$7.33^{+0.03}_{-0.18}   $  \phn} & {\tiny$1700^{+200 \phn \phn }_{-1050} $  \phn} \\
{\tiny NGC2096.SL664} & {\tiny$-7.546\pm 0.004$  \phn} & {\tiny$-0.366\pm 0.002  $  \phn} & {\tiny$0.371\pm 0.004  $  \phn} & {\tiny$0.377\pm 0.007  $  \phn} & {\tiny$6.92  $  \phn} & {\tiny} & {\tiny$7.34^{+0.10}_{-0.11}   $  \phn} & {\tiny$3500^{+1000 \phn }_{-800} $  \phn} \\
{\tiny NGC1943.SL430} & {\tiny$-7.255\pm 0.012$  \phn} & {\tiny$-0.359\pm 0.007  $  \phn} & {\tiny$0.137\pm 0.013  $  \phn} & {\tiny$0.116\pm 0.021  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.34^{+0.01}_{-0.01}   $  \phn} & {\tiny$2700^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny NGC1922.SL391} & {\tiny$-7.742\pm 0.007$  \phn} & {\tiny$-0.631\pm 0.004  $  \phn} & {\tiny$0.027\pm 0.008  $  \phn} & {\tiny$0.127\pm 0.012  $  \phn} & {\tiny$7.38  $  \phn} & {\tiny} & {\tiny$7.35^{+0.07}_{-0.06}   $  \phn} & {\tiny$6500^{+2000 \phn }_{-1000} $  \phn} \\
{\tiny BSDL2119} & {\tiny$-6.023\pm 0.008$  \phn} & {\tiny$0.867\pm 0.011  $  \phn} & {\tiny$1.566\pm 0.013  $  \phn} & {\tiny$0.875\pm 0.011  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.36^{+0.04}_{-0.06}   $  \phn} & {\tiny$200^{+50 \phn \phn \phn}_{-0} $  \phn} \\
{\tiny OGLE-LMC0169} & {\tiny$-6.335\pm 0.008$  \phn} & {\tiny$0.607\pm 0.008  $  \phn} & {\tiny$0.803\pm 0.011  $  \phn} & {\tiny$0.471\pm 0.013  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.36^{+0.04}_{-0.03}   $  \phn} & {\tiny$250^{+100 \phn \phn }_{-50} $  \phn} \\
{\tiny KMHK378} & {\tiny$-6.869\pm 0.004$  \phn} & {\tiny$-0.191\pm 0.002  $  \phn} & {\tiny$0.322\pm 0.004  $  \phn} & {\tiny$0.178\pm 0.009  $  \phn} & {\tiny$6.88  $  \phn} & {\tiny} & {\tiny$7.37^{+0.01}_{-0.01}   $  \phn} & {\tiny$1500^{+100 \phn \phn }_{-400} $  \phn} \\
{\tiny BSDL917} & {\tiny$-6.279\pm 0.007$  \phn} & {\tiny$0.502\pm 0.005  $  \phn} & {\tiny$0.878\pm 0.008  $  \phn} & {\tiny$0.421\pm 0.012  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.37^{+0.05}_{-0.15}   $  \phn} & {\tiny$250^{+100 \phn \phn }_{-50} $  \phn} \\
{\tiny H88-186} & {\tiny$-4.769\pm 0.025$  \phn} & {\tiny$-0.821\pm 0.013  $  \phn} & {\tiny$0.012\pm 0.027  $  \phn} & {\tiny$0.084\pm 0.052  $  \phn} & {\tiny$7.23  $  \phn} & {\tiny} & {\tiny$7.38^{+0.03}_{-0.08}   $  \phn} & {\tiny$1100^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny KMK88-78} & {\tiny$-5.898\pm 0.011$  \phn} & {\tiny$-0.772\pm 0.005  $  \phn} & {\tiny$-0.135\pm 0.011  $  \phn} & {\tiny$-0.143\pm 0.028  $  \phn} & {\tiny$6.51  $  \phn} & {\tiny} & {\tiny$7.38^{+0.06}_{-0.29}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-2300} $  \phn} \\
{\tiny SL76.KMHK206} & {\tiny$-7.033\pm 0.009$  \phn} & {\tiny$-0.248\pm 0.004  $  \phn} & {\tiny$0.075\pm 0.009  $  \phn} & {\tiny$0.046\pm 0.020  $  \phn} & {\tiny$6.82  $  \phn} & {\tiny} & {\tiny$7.38^{+0.37}_{-0.16}   $  \phn} & {\tiny$1900^{+3600 \phn }_{-1100} $  \phn} \\
{\tiny BRHT15b} & {\tiny$-6.599\pm 0.008$  \phn} & {\tiny$-0.599\pm 0.005  $  \phn} & {\tiny$0.282\pm 0.009  $  \phn} & {\tiny$0.387\pm 0.013  $  \phn} & {\tiny$6.97  $  \phn} & {\tiny} & {\tiny$7.40^{+0.14}_{-0.07}   $  \phn} & {\tiny$2700^{+800 \phn \phn }_{-1300} $  \phn} \\
{\tiny KMK88-60} & {\tiny$-5.274\pm 0.017$  \phn} & {\tiny$-0.768\pm 0.009  $  \phn} & {\tiny$-0.226\pm 0.018  $  \phn} & {\tiny$-0.157\pm 0.040  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.40^{+0.04}_{-0.02}   $  \phn} & {\tiny$900^{+100 \phn \phn }_{-250} $  \phn} \\
{\tiny SL158.KMHK397} & {\tiny$-6.952\pm 0.007$  \phn} & {\tiny$-0.506\pm 0.003  $  \phn} & {\tiny$-0.107\pm 0.007  $  \phn} & {\tiny$-0.062\pm 0.016  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.40^{+0.25}_{-0.30}   $  \phn} & {\tiny$3000^{+3000 \phn }_{-2800} $  \phn} \\
{\tiny NGC2108.SL686} & {\tiny$-6.544\pm 0.013$  \phn} & {\tiny$0.005\pm 0.009  $  \phn} & {\tiny$0.447\pm 0.015  $  \phn} & {\tiny$0.332\pm 0.022  $  \phn} & {\tiny$8.97  $  \phn} & {\tiny} & {\tiny$7.41^{+0.13}_{-0.14}   $  \phn} & {\tiny$700^{+300 \phn \phn }_{-250} $  \phn} \\
{\tiny BSDL2320} & {\tiny$-6.792\pm 0.005$  \phn} & {\tiny$-0.731\pm 0.002  $  \phn} & {\tiny$0.081\pm 0.005  $  \phn} & {\tiny$0.016\pm 0.011  $  \phn} & {\tiny$6.82  $  \phn} & {\tiny} & {\tiny$7.41^{+0.14}_{-0.07}   $  \phn} & {\tiny$4500^{+1000 \phn }_{-500} $  \phn} \\
{\tiny BSDL1634} & {\tiny$-6.863\pm 0.006$  \phn} & {\tiny$-0.209\pm 0.002  $  \phn} & {\tiny$0.082\pm 0.006  $  \phn} & {\tiny$0.099\pm 0.012  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.41^{+0.19}_{-0.02}   $  \phn} & {\tiny$1500^{+1000 \phn }_{-300} $  \phn} \\
{\tiny NGC1825.SL202} & {\tiny$-7.244\pm 0.008$  \phn} & {\tiny$-0.257\pm 0.007  $  \phn} & {\tiny$0.310\pm 0.010  $  \phn} & {\tiny$0.326\pm 0.013  $  \phn} & {\tiny$7.15  $  \phn} & {\tiny} & {\tiny$7.41^{+0.08}_{-0.01}   $  \phn} & {\tiny$2500^{+1000 \phn }_{-300} $  \phn} \\
{\tiny HS249} & {\tiny$-6.205\pm 0.010$  \phn} & {\tiny$-0.452\pm 0.009  $  \phn} & {\tiny$0.718\pm 0.013  $  \phn} & {\tiny$0.656\pm 0.015  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.42^{+0.03}_{-0.14}   $  \phn} & {\tiny$1100^{+400 \phn \phn }_{-700} $  \phn} \\
{\tiny BSDL256} & {\tiny$-4.267\pm 0.030$  \phn} & {\tiny$-0.795\pm 0.010  $  \phn} & {\tiny$-0.210\pm 0.030  $  \phn} & {\tiny$-0.226\pm 0.079  $  \phn} & {\tiny$6.49  $  \phn} & {\tiny} & {\tiny$7.42^{+0.08}_{-0.37}   $  \phn} & {\tiny$250^{+550 \phn \phn }_{-50} $  \phn} \\
{\tiny H88-43.H80F1-32} & {\tiny$-5.418\pm 0.015$  \phn} & {\tiny$-0.763\pm 0.006  $  \phn} & {\tiny$-0.157\pm 0.015  $  \phn} & {\tiny$-0.156\pm 0.036  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.42^{+0.03}_{-0.04}   $  \phn} & {\tiny$1500^{+200 \phn \phn }_{-200} $  \phn} \\
{\tiny ESO56SC32} & {\tiny$-5.226\pm 0.017$  \phn} & {\tiny$-0.611\pm 0.006  $  \phn} & {\tiny$-0.160\pm 0.017  $  \phn} & {\tiny$-0.009\pm 0.036  $  \phn} & {\tiny$6.54  $  \phn} & {\tiny} & {\tiny$7.43^{+0.36}_{-0.05}   $  \phn} & {\tiny$450^{+1750 \phn }_{-250} $  \phn} \\
{\tiny SL304} & {\tiny$-6.759\pm 0.019$  \phn} & {\tiny$-0.333\pm 0.014  $  \phn} & {\tiny$0.227\pm 0.022  $  \phn} & {\tiny$0.109\pm 0.035  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.45^{+0.02}_{-0.15}   $  \phn} & {\tiny$2000^{+200 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-318} & {\tiny$-5.961\pm 0.009$  \phn} & {\tiny$-0.371\pm 0.008  $  \phn} & {\tiny$1.010\pm 0.011  $  \phn} & {\tiny$0.829\pm 0.013  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.46^{+0.02}_{-0.04}   $  \phn} & {\tiny$600^{+400 \phn \phn }_{-200} $  \phn} \\
{\tiny HS249} & {\tiny$-5.930\pm 0.012$  \phn} & {\tiny$-0.184\pm 0.012  $  \phn} & {\tiny$0.945\pm 0.016  $  \phn} & {\tiny$0.784\pm 0.017  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.46^{+0.01}_{-0.01}   $  \phn} & {\tiny$750^{+50 \phn \phn \phn}_{-100} $  \phn} \\
{\tiny BSDL1748} & {\tiny$-4.432\pm 0.027$  \phn} & {\tiny$-0.783\pm 0.009  $  \phn} & {\tiny$-0.198\pm 0.027  $  \phn} & {\tiny$-0.072\pm 0.065  $  \phn} & {\tiny$6.56  $  \phn} & {\tiny} & {\tiny$7.47^{+0.03}_{-0.07}   $  \phn} & {\tiny$350^{+100 \phn \phn }_{-150} $  \phn} \\
{\tiny KMHK376} & {\tiny$-5.829\pm 0.013$  \phn} & {\tiny$-0.744\pm 0.004  $  \phn} & {\tiny$-0.176\pm 0.013  $  \phn} & {\tiny$-0.059\pm 0.030  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.47^{+0.01}_{-0.23}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-1550} $  \phn} \\
{\tiny BSDL309} & {\tiny$-4.519\pm 0.022$  \phn} & {\tiny$-0.771\pm 0.007  $  \phn} & {\tiny$-0.203\pm 0.022  $  \phn} & {\tiny$-0.147\pm 0.060  $  \phn} & {\tiny$6.70  $  \phn} & {\tiny} & {\tiny$7.48^{+0.03}_{-0.29}   $  \phn} & {\tiny$500^{+300 \phn \phn }_{-300} $  \phn} \\
{\tiny KMHK514} & {\tiny$-4.367\pm 0.024$  \phn} & {\tiny$-0.748\pm 0.011  $  \phn} & {\tiny$0.023\pm 0.025  $  \phn} & {\tiny$-0.024\pm 0.064  $  \phn} & {\tiny$6.79  $  \phn} & {\tiny} & {\tiny$7.48^{+0.05}_{-0.11}   $  \phn} & {\tiny$800^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny NGC1885.SL338} & {\tiny$-7.322\pm 0.011$  \phn} & {\tiny$-0.331\pm 0.008  $  \phn} & {\tiny$0.256\pm 0.013  $  \phn} & {\tiny$0.185\pm 0.021  $  \phn} & {\tiny$8.19  $  \phn} & {\tiny} & {\tiny$7.48^{+0.17}_{-0.20}   $  \phn} & {\tiny$3700^{+2800 \phn }_{-1700} $  \phn} \\
{\tiny KMHK1047} & {\tiny$-6.650\pm 0.009$  \phn} & {\tiny$-0.349\pm 0.004  $  \phn} & {\tiny$0.141\pm 0.009  $  \phn} & {\tiny$0.096\pm 0.020  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.48^{+0.22}_{-0.01}   $  \phn} & {\tiny$2200^{+1300 \phn }_{-300} $  \phn} \\
{\tiny NGC1926.SL403} & {\tiny$-7.760\pm 0.010$  \phn} & {\tiny$-0.418\pm 0.008  $  \phn} & {\tiny$0.165\pm 0.012  $  \phn} & {\tiny$0.153\pm 0.017  $  \phn} & {\tiny$7.78  $  \phn} & {\tiny} & {\tiny$7.49^{+0.30}_{-0.34}   $  \phn} & {\tiny$7000^{+6000 \phn }_{-5000} $  \phn} \\
{\tiny BRHT15b} & {\tiny$-6.552\pm 0.007$  \phn} & {\tiny$-0.555\pm 0.004  $  \phn} & {\tiny$0.228\pm 0.008  $  \phn} & {\tiny$0.399\pm 0.012  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.49^{+0.20}_{-0.01}   $  \phn} & {\tiny$2500^{+1500 \phn }_{-300} $  \phn} \\
{\tiny NGC1772.SL128} & {\tiny$-7.653\pm 0.005$  \phn} & {\tiny$-0.540\pm 0.003  $  \phn} & {\tiny$0.121\pm 0.006  $  \phn} & {\tiny$0.269\pm 0.008  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$7.49^{+0.11}_{-0.28}   $  \phn} & {\tiny$7500^{+2500 \phn }_{-4500} $  \phn} \\
{\tiny BSDL87} & {\tiny$-4.279\pm 0.028$  \phn} & {\tiny$-0.687\pm 0.007  $  \phn} & {\tiny$-0.279\pm 0.027  $  \phn} & {\tiny$0.057\pm 0.063  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.50^{+0.16}_{-0.02}   $  \phn} & {\tiny$200^{+250 \phn \phn }_{-0} $  \phn} \\
{\tiny KMHK600} & {\tiny$-5.912\pm 0.008$  \phn} & {\tiny$0.239\pm 0.006  $  \phn} & {\tiny$0.753\pm 0.010  $  \phn} & {\tiny$0.334\pm 0.015  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$7.51^{+0.01}_{-0.01}   $  \phn} & {\tiny$300^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-89.KMHK433} & {\tiny$-6.280\pm 0.007$  \phn} & {\tiny$-0.259\pm 0.004  $  \phn} & {\tiny$0.327\pm 0.008  $  \phn} & {\tiny$0.202\pm 0.014  $  \phn} & {\tiny$7.17  $  \phn} & {\tiny} & {\tiny$7.51^{+0.12}_{-0.01}   $  \phn} & {\tiny$1000^{+700 \phn \phn }_{-50} $  \phn} \\
{\tiny BSDL87} & {\tiny$-4.365\pm 0.026$  \phn} & {\tiny$-0.753\pm 0.007  $  \phn} & {\tiny$-0.265\pm 0.026  $  \phn} & {\tiny$-0.024\pm 0.067  $  \phn} & {\tiny$6.71  $  \phn} & {\tiny} & {\tiny$7.51^{+0.03}_{-0.07}   $  \phn} & {\tiny$250^{+150 \phn \phn }_{-50} $  \phn} \\
{\tiny NGC1830.SL207} & {\tiny$-6.247\pm 0.016$  \phn} & {\tiny$-0.079\pm 0.013  $  \phn} & {\tiny$0.153\pm 0.020  $  \phn} & {\tiny$0.104\pm 0.029  $  \phn} & {\tiny$7.86  $  \phn} & {\tiny} & {\tiny$7.51^{+0.03}_{-0.12}   $  \phn} & {\tiny$800^{+150 \phn \phn }_{-300} $  \phn} \\
{\tiny NGC1834.ESO56SC60} & {\tiny$-7.121\pm 0.007$  \phn} & {\tiny$-0.406\pm 0.005  $  \phn} & {\tiny$0.209\pm 0.008  $  \phn} & {\tiny$0.260\pm 0.012  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.51^{+0.33}_{-0.14}   $  \phn} & {\tiny$4000^{+4000 \phn }_{-2200} $  \phn} \\
{\tiny SL418} & {\tiny$-6.466\pm 0.024$  \phn} & {\tiny$-0.336\pm 0.016  $  \phn} & {\tiny$0.219\pm 0.027  $  \phn} & {\tiny$0.169\pm 0.036  $  \phn} & {\tiny$7.98  $  \phn} & {\tiny} & {\tiny$7.52^{+0.21}_{-0.15}   $  \phn} & {\tiny$1700^{+1300 \phn }_{-400} $  \phn} \\
{\tiny HS181} & {\tiny$-5.545\pm 0.016$  \phn} & {\tiny$-0.330\pm 0.016  $  \phn} & {\tiny$0.602\pm 0.022  $  \phn} & {\tiny$0.516\pm 0.026  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.52^{+0.03}_{-0.05}   $  \phn} & {\tiny$800^{+200 \phn \phn }_{-200} $  \phn} \\
{\tiny BSDL309} & {\tiny$-4.592\pm 0.023$  \phn} & {\tiny$-0.734\pm 0.008  $  \phn} & {\tiny$-0.184\pm 0.023  $  \phn} & {\tiny$-0.144\pm 0.056  $  \phn} & {\tiny$6.56  $  \phn} & {\tiny} & {\tiny$7.52^{+0.05}_{-0.02}   $  \phn} & {\tiny$550^{+150 \phn \phn }_{-200} $  \phn} \\
{\tiny SL294.KMHK627} & {\tiny$-5.914\pm 0.032$  \phn} & {\tiny$0.381\pm 0.024  $  \phn} & {\tiny$0.649\pm 0.037  $  \phn} & {\tiny$0.182\pm 0.060  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.53^{+0.70}_{-0.16}   $  \phn} & {\tiny$200^{+800 \phn \phn }_{-0} $  \phn} \\
{\tiny BSDL73} & {\tiny$-4.842\pm 0.018$  \phn} & {\tiny$-0.719\pm 0.005  $  \phn} & {\tiny$-0.196\pm 0.018  $  \phn} & {\tiny$-0.089\pm 0.043  $  \phn} & {\tiny$6.53  $  \phn} & {\tiny} & {\tiny$7.53^{+0.08}_{-0.20}   $  \phn} & {\tiny$750^{+650 \phn \phn }_{-550} $  \phn} \\
{\tiny H88-89.KMHK433} & {\tiny$-6.253\pm 0.007$  \phn} & {\tiny$-0.196\pm 0.003  $  \phn} & {\tiny$0.312\pm 0.007  $  \phn} & {\tiny$0.210\pm 0.013  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.53^{+0.01}_{-0.02}   $  \phn} & {\tiny$1100^{+100 \phn \phn }_{-200} $  \phn} \\
{\tiny BSDL499} & {\tiny$-3.761\pm 0.039$  \phn} & {\tiny$-0.749\pm 0.011  $  \phn} & {\tiny$-0.169\pm 0.039  $  \phn} & {\tiny$-0.186\pm 0.105  $  \phn} & {\tiny$6.70  $  \phn} & {\tiny} & {\tiny$7.54^{+0.05}_{-0.21}   $  \phn} & {\tiny$200^{+250 \phn \phn }_{-0} $  \phn} \\
{\tiny SL368} & {\tiny$-5.866\pm 0.021$  \phn} & {\tiny$-0.072\pm 0.019  $  \phn} & {\tiny$0.582\pm 0.027  $  \phn} & {\tiny$0.396\pm 0.033  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.54^{+0.17}_{-0.01}   $  \phn} & {\tiny$700^{+300 \phn \phn }_{-100} $  \phn} \\
{\tiny HS241} & {\tiny$-6.203\pm 0.020$  \phn} & {\tiny$-0.634\pm 0.012  $  \phn} & {\tiny$0.081\pm 0.022  $  \phn} & {\tiny$0.120\pm 0.036  $  \phn} & {\tiny$7.74  $  \phn} & {\tiny} & {\tiny$7.54^{+0.16}_{-0.06}   $  \phn} & {\tiny$3000^{+1000 \phn }_{-300} $  \phn} \\
{\tiny BSDL191} & {\tiny$-5.976\pm 0.008$  \phn} & {\tiny$-0.058\pm 0.004  $  \phn} & {\tiny$0.461\pm 0.009  $  \phn} & {\tiny$0.278\pm 0.015  $  \phn} & {\tiny$8.98  $  \phn} & {\tiny} & {\tiny$7.54^{+0.02}_{-0.01}   $  \phn} & {\tiny$800^{+50 \phn \phn \phn}_{-300} $  \phn} \\
{\tiny BSDL310} & {\tiny$-3.442\pm 0.054$  \phn} & {\tiny$-0.664\pm 0.016  $  \phn} & {\tiny$0.002\pm 0.053  $  \phn} & {\tiny$-0.202\pm 0.154  $  \phn} & {\tiny$6.72  $  \phn} & {\tiny} & {\tiny$7.55^{+0.25}_{-0.10}   $  \phn} & {\tiny$450^{+150 \phn \phn }_{-250} $  \phn} \\
{\tiny NGC1913.SL373} & {\tiny$-7.547\pm 0.009$  \phn} & {\tiny$-0.493\pm 0.006  $  \phn} & {\tiny$0.257\pm 0.010  $  \phn} & {\tiny$0.295\pm 0.013  $  \phn} & {\tiny$7.16  $  \phn} & {\tiny} & {\tiny$7.55^{+0.03}_{-0.16}   $  \phn} & {\tiny$7500^{+500 \phn \phn }_{-2500} $  \phn} \\
{\tiny OGLE-LMC0339} & {\tiny$-5.943\pm 0.013$  \phn} & {\tiny$-0.072\pm 0.011  $  \phn} & {\tiny$0.534\pm 0.016  $  \phn} & {\tiny$0.329\pm 0.020  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.55^{+0.16}_{-0.05}   $  \phn} & {\tiny$750^{+350 \phn \phn }_{-400} $  \phn} \\
{\tiny BRHT5.H88-159} & {\tiny$-7.277\pm 0.016$  \phn} & {\tiny$-0.630\pm 0.015  $  \phn} & {\tiny$0.078\pm 0.021  $  \phn} & {\tiny$0.151\pm 0.025  $  \phn} & {\tiny$7.37  $  \phn} & {\tiny} & {\tiny$7.55^{+0.03}_{-0.14}   $  \phn} & {\tiny$8000^{+500 \phn \phn }_{-3000} $  \phn} \\
{\tiny BSDL500} & {\tiny$-4.967\pm 0.027$  \phn} & {\tiny$-0.705\pm 0.012  $  \phn} & {\tiny$-0.071\pm 0.028  $  \phn} & {\tiny$0.020\pm 0.051  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.56^{+0.04}_{-0.19}   $  \phn} & {\tiny$1500^{+100 \phn \phn }_{-1300} $  \phn} \\
{\tiny BRHT50} & {\tiny$-6.351\pm 0.019$  \phn} & {\tiny$-0.695\pm 0.011  $  \phn} & {\tiny$0.024\pm 0.021  $  \phn} & {\tiny$-0.013\pm 0.036  $  \phn} & {\tiny$6.79  $  \phn} & {\tiny} & {\tiny$7.57^{+0.04}_{-0.03}   $  \phn} & {\tiny$4000^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny BSDL1160} & {\tiny$-5.218\pm 0.027$  \phn} & {\tiny$-0.545\pm 0.023  $  \phn} & {\tiny$0.350\pm 0.034  $  \phn} & {\tiny$0.266\pm 0.043  $  \phn} & {\tiny$7.16  $  \phn} & {\tiny} & {\tiny$7.57^{+0.10}_{-0.03}   $  \phn} & {\tiny$900^{+300 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-321} & {\tiny$-4.077\pm 0.032$  \phn} & {\tiny$-0.684\pm 0.012  $  \phn} & {\tiny$-0.054\pm 0.032  $  \phn} & {\tiny$0.045\pm 0.070  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.57^{+0.14}_{-0.04}   $  \phn} & {\tiny$750^{+100 \phn \phn }_{-550} $  \phn} \\
{\tiny KMHK156} & {\tiny$-6.160\pm 0.007$  \phn} & {\tiny$-0.037\pm 0.003  $  \phn} & {\tiny$0.001\pm 0.007  $  \phn} & {\tiny$0.215\pm 0.014  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.57^{+0.15}_{-0.08}   $  \phn} & {\tiny$750^{+450 \phn \phn }_{-550} $  \phn} \\
{\tiny BSDL524} & {\tiny$-3.736\pm 0.041$  \phn} & {\tiny$-0.733\pm 0.015  $  \phn} & {\tiny$0.152\pm 0.041  $  \phn} & {\tiny$0.041\pm 0.096  $  \phn} & {\tiny$7.12  $  \phn} & {\tiny} & {\tiny$7.58^{+0.06}_{-0.05}   $  \phn} & {\tiny$600^{+100 \phn \phn }_{-400} $  \phn} \\
{\tiny HS299.KMHK905} & {\tiny$-4.283\pm 0.028$  \phn} & {\tiny$-0.673\pm 0.009  $  \phn} & {\tiny$-0.148\pm 0.028  $  \phn} & {\tiny$0.087\pm 0.061  $  \phn} & {\tiny$6.36  $  \phn} & {\tiny} & {\tiny$7.58^{+0.04}_{-0.05}   $  \phn} & {\tiny$850^{+50 \phn \phn \phn}_{-650} $  \phn} \\
{\tiny KMK88-34.H88-191} & {\tiny$-4.977\pm 0.023$  \phn} & {\tiny$-0.657\pm 0.010  $  \phn} & {\tiny$-0.195\pm 0.024  $  \phn} & {\tiny$-0.052\pm 0.054  $  \phn} & {\tiny$6.56  $  \phn} & {\tiny} & {\tiny$7.58^{+0.09}_{-0.17}   $  \phn} & {\tiny$700^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny NGC1938.SL413} & {\tiny$-5.903\pm 0.025$  \phn} & {\tiny$-0.068\pm 0.017  $  \phn} & {\tiny$0.333\pm 0.029  $  \phn} & {\tiny$0.229\pm 0.039  $  \phn} & {\tiny$8.86  $  \phn} & {\tiny} & {\tiny$7.58^{+0.17}_{-0.01}   $  \phn} & {\tiny$700^{+200 \phn \phn }_{-250} $  \phn} \\
{\tiny HS33.KMHK119} & {\tiny$-4.539\pm 0.028$  \phn} & {\tiny$-0.547\pm 0.008  $  \phn} & {\tiny$-0.198\pm 0.028  $  \phn} & {\tiny$-0.009\pm 0.060  $  \phn} & {\tiny$6.54  $  \phn} & {\tiny} & {\tiny$7.59^{+0.20}_{-0.06}   $  \phn} & {\tiny$250^{+500 \phn \phn }_{-50} $  \phn} \\
{\tiny SL288} & {\tiny$-6.987\pm 0.010$  \phn} & {\tiny$-0.516\pm 0.005  $  \phn} & {\tiny$-0.127\pm 0.011  $  \phn} & {\tiny$-0.083\pm 0.021  $  \phn} & {\tiny$7.27  $  \phn} & {\tiny} & {\tiny$7.59^{+0.05}_{-0.06}   $  \phn} & {\tiny$5500^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny BSDL1181} & {\tiny$-6.150\pm 0.012$  \phn} & {\tiny$-0.203\pm 0.008  $  \phn} & {\tiny$0.050\pm 0.014  $  \phn} & {\tiny$0.090\pm 0.023  $  \phn} & {\tiny$7.50  $  \phn} & {\tiny} & {\tiny$7.60^{+0.18}_{-0.03}   $  \phn} & {\tiny$1300^{+600 \phn \phn }_{-300} $  \phn} \\
{\tiny BSDL2351} & {\tiny$-4.156\pm 0.028$  \phn} & {\tiny$-0.690\pm 0.009  $  \phn} & {\tiny$-0.055\pm 0.028  $  \phn} & {\tiny$0.184\pm 0.059  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.60^{+0.11}_{-0.03}   $  \phn} & {\tiny$800^{+100 \phn \phn }_{-600} $  \phn} \\
{\tiny BSDL2085} & {\tiny$-4.478\pm 0.030$  \phn} & {\tiny$-0.658\pm 0.010  $  \phn} & {\tiny$-0.187\pm 0.030  $  \phn} & {\tiny$-0.013\pm 0.071  $  \phn} & {\tiny$6.54  $  \phn} & {\tiny} & {\tiny$7.60^{+0.09}_{-0.10}   $  \phn} & {\tiny$450^{+250 \phn \phn }_{-250} $  \phn} \\
{\tiny SL134.KMHK349} & {\tiny$-6.506\pm 0.007$  \phn} & {\tiny$-0.546\pm 0.004  $  \phn} & {\tiny$0.107\pm 0.008  $  \phn} & {\tiny$0.139\pm 0.015  $  \phn} & {\tiny$7.80  $  \phn} & {\tiny} & {\tiny$7.60^{+0.03}_{-0.01}   $  \phn} & {\tiny$3700^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny NGC1764.SL115} & {\tiny$-6.381\pm 0.010$  \phn} & {\tiny$-0.424\pm 0.004  $  \phn} & {\tiny$0.200\pm 0.010  $  \phn} & {\tiny$0.227\pm 0.019  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.60^{+0.25}_{--0.07}   $  \phn} & {\tiny$3200^{+1300 \phn }_{-200} $  \phn} \\
{\tiny KMK88-33.H88-194} & {\tiny$-5.730\pm 0.013$  \phn} & {\tiny$-0.689\pm 0.006  $  \phn} & {\tiny$0.077\pm 0.014  $  \phn} & {\tiny$0.136\pm 0.026  $  \phn} & {\tiny$7.72  $  \phn} & {\tiny} & {\tiny$7.61^{+0.02}_{-0.06}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-300} $  \phn} \\
{\tiny OGLE-LMC0297} & {\tiny$-4.894\pm 0.027$  \phn} & {\tiny$0.264\pm 0.043  $  \phn} & {\tiny$1.198\pm 0.047  $  \phn} & {\tiny$0.627\pm 0.039  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.61^{+0.42}_{-0.05}   $  \phn} & {\tiny$200^{+400 \phn \phn }_{-0} $  \phn} \\
{\tiny NGC1711.SL55} & {\tiny$-9.110\pm 0.003$  \phn} & {\tiny$-0.468\pm 0.002  $  \phn} & {\tiny$-0.003\pm 0.003  $  \phn} & {\tiny$0.077\pm 0.007  $  \phn} & {\tiny$7.70  $  \phn} & {\tiny} & {\tiny$7.61^{+0.12}_{-0.03}   $  \phn} & {\tiny$37000^{+8000 \phn }_{-2000} $  \phn} \\
{\tiny NGC1860.SL284} & {\tiny$-6.036\pm 0.020$  \phn} & {\tiny$-0.209\pm 0.011  $  \phn} & {\tiny$0.023\pm 0.022  $  \phn} & {\tiny$0.052\pm 0.036  $  \phn} & {\tiny$7.29  $  \phn} & {\tiny} & {\tiny$7.61^{+0.21}_{-0.02}   $  \phn} & {\tiny$1300^{+500 \phn \phn }_{-400} $  \phn} \\
{\tiny SL255.BRHT30a} & {\tiny$-6.136\pm 0.011$  \phn} & {\tiny$-0.367\pm 0.005  $  \phn} & {\tiny$0.170\pm 0.011  $  \phn} & {\tiny$0.081\pm 0.022  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.62^{+0.03}_{-0.01}   $  \phn} & {\tiny$2000^{+500 \phn \phn }_{-300} $  \phn} \\
{\tiny KMHK451} & {\tiny$-4.369\pm 0.025$  \phn} & {\tiny$-0.622\pm 0.008  $  \phn} & {\tiny$-0.218\pm 0.025  $  \phn} & {\tiny$-0.124\pm 0.061  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.62^{+0.13}_{-0.12}   $  \phn} & {\tiny$300^{+350 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL2093} & {\tiny$-4.870\pm 0.024$  \phn} & {\tiny$-0.664\pm 0.012  $  \phn} & {\tiny$-0.091\pm 0.026  $  \phn} & {\tiny$-0.117\pm 0.053  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.62^{+0.10}_{-0.13}   $  \phn} & {\tiny$1400^{+300 \phn \phn }_{-850} $  \phn} \\
{\tiny H88-61.H80F1-41} & {\tiny$-5.119\pm 0.018$  \phn} & {\tiny$-0.635\pm 0.009  $  \phn} & {\tiny$0.171\pm 0.019  $  \phn} & {\tiny$0.393\pm 0.030  $  \phn} & {\tiny$7.04  $  \phn} & {\tiny} & {\tiny$7.63^{+0.17}_{-0.06}   $  \phn} & {\tiny$950^{+650 \phn \phn }_{-150} $  \phn} \\
{\tiny SL302.KMHK646} & {\tiny$-5.650\pm 0.027$  \phn} & {\tiny$0.018\pm 0.019  $  \phn} & {\tiny$0.449\pm 0.031  $  \phn} & {\tiny$0.134\pm 0.048  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.63^{+0.02}_{-0.03}   $  \phn} & {\tiny$400^{+150 \phn \phn }_{-150} $  \phn} \\
{\tiny BSDL341} & {\tiny$-3.874\pm 0.035$  \phn} & {\tiny$-0.626\pm 0.014  $  \phn} & {\tiny$-0.102\pm 0.036  $  \phn} & {\tiny$-0.131\pm 0.099  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.64^{+0.13}_{-0.05}   $  \phn} & {\tiny$650^{+50 \phn \phn \phn}_{-250} $  \phn} \\
{\tiny HS153.BRHT48} & {\tiny$-5.900\pm 0.018$  \phn} & {\tiny$-0.381\pm 0.013  $  \phn} & {\tiny$0.205\pm 0.021  $  \phn} & {\tiny$0.089\pm 0.034  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.66^{+0.05}_{-0.11}   $  \phn} & {\tiny$1600^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny SL280} & {\tiny$-6.211\pm 0.017$  \phn} & {\tiny$-0.188\pm 0.012  $  \phn} & {\tiny$0.400\pm 0.020  $  \phn} & {\tiny$0.302\pm 0.030  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.67^{+0.15}_{-0.32}   $  \phn} & {\tiny$1500^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny SL341.BRHT8} & {\tiny$-5.702\pm 0.029$  \phn} & {\tiny$-0.399\pm 0.023  $  \phn} & {\tiny$0.265\pm 0.035  $  \phn} & {\tiny$0.198\pm 0.043  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.68^{+0.04}_{-0.13}   $  \phn} & {\tiny$1500^{+100 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-291} & {\tiny$-5.313\pm 0.014$  \phn} & {\tiny$-0.602\pm 0.006  $  \phn} & {\tiny$0.126\pm 0.014  $  \phn} & {\tiny$0.184\pm 0.027  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$7.68^{+0.14}_{-0.06}   $  \phn} & {\tiny$1500^{+700 \phn \phn }_{-200} $  \phn} \\
{\tiny BSDL433} & {\tiny$-4.855\pm 0.018$  \phn} & {\tiny$-0.616\pm 0.008  $  \phn} & {\tiny$0.291\pm 0.019  $  \phn} & {\tiny$0.252\pm 0.033  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.68^{+0.04}_{-0.03}   $  \phn} & {\tiny$850^{+150 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL1142} & {\tiny$-5.134\pm 0.025$  \phn} & {\tiny$-0.755\pm 0.014  $  \phn} & {\tiny$0.105\pm 0.027  $  \phn} & {\tiny$0.185\pm 0.040  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.69^{+0.05}_{-0.01}   $  \phn} & {\tiny$1300^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny KMK88-32.H88-178} & {\tiny$-5.539\pm 0.019$  \phn} & {\tiny$-0.318\pm 0.016  $  \phn} & {\tiny$0.314\pm 0.024  $  \phn} & {\tiny$0.232\pm 0.033  $  \phn} & {\tiny$7.17  $  \phn} & {\tiny} & {\tiny$7.69^{+0.04}_{-0.01}   $  \phn} & {\tiny$1100^{+200 \phn \phn }_{-150} $  \phn} \\
{\tiny KMHK451} & {\tiny$-4.463\pm 0.022$  \phn} & {\tiny$-0.633\pm 0.008  $  \phn} & {\tiny$-0.168\pm 0.022  $  \phn} & {\tiny$-0.161\pm 0.061  $  \phn} & {\tiny$6.54  $  \phn} & {\tiny} & {\tiny$7.69^{+0.03}_{-0.05}   $  \phn} & {\tiny$700^{+50 \phn \phn \phn}_{-250} $  \phn} \\
{\tiny HS213} & {\tiny$-5.794\pm 0.024$  \phn} & {\tiny$-0.585\pm 0.015  $  \phn} & {\tiny$0.034\pm 0.027  $  \phn} & {\tiny$0.073\pm 0.038  $  \phn} & {\tiny$7.38  $  \phn} & {\tiny} & {\tiny$7.70^{+0.04}_{-0.07}   $  \phn} & {\tiny$2700^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny H88-247} & {\tiny$-6.406\pm 0.010$  \phn} & {\tiny$-0.554\pm 0.007  $  \phn} & {\tiny$0.025\pm 0.012  $  \phn} & {\tiny$0.101\pm 0.019  $  \phn} & {\tiny$7.43  $  \phn} & {\tiny} & {\tiny$7.70^{+0.03}_{-0.14}   $  \phn} & {\tiny$4500^{+500 \phn \phn }_{-1000} $  \phn} \\
{\tiny BSDL1142} & {\tiny$-5.201\pm 0.032$  \phn} & {\tiny$-0.676\pm 0.018  $  \phn} & {\tiny$0.077\pm 0.035  $  \phn} & {\tiny$0.173\pm 0.055  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.70^{+0.07}_{-0.01}   $  \phn} & {\tiny$1400^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny SL358} & {\tiny$-6.034\pm 0.023$  \phn} & {\tiny$-0.158\pm 0.019  $  \phn} & {\tiny$0.367\pm 0.028  $  \phn} & {\tiny$0.294\pm 0.037  $  \phn} & {\tiny$7.16  $  \phn} & {\tiny} & {\tiny$7.71^{+0.14}_{-0.29}   $  \phn} & {\tiny$1300^{+700 \phn \phn }_{-600} $  \phn} \\
{\tiny HS223A} & {\tiny$-5.150\pm 0.037$  \phn} & {\tiny$-0.062\pm 0.035  $  \phn} & {\tiny$0.517\pm 0.048  $  \phn} & {\tiny$0.289\pm 0.061  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.71^{+0.05}_{-0.12}   $  \phn} & {\tiny$500^{+50 \phn \phn \phn}_{-250} $  \phn} \\
{\tiny SL615.KMHK1143} & {\tiny$-4.953\pm 0.016$  \phn} & {\tiny$-0.088\pm 0.015  $  \phn} & {\tiny$0.646\pm 0.021  $  \phn} & {\tiny$0.395\pm 0.030  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$7.71^{+0.16}_{-0.13}   $  \phn} & {\tiny$500^{+150 \phn \phn }_{-200} $  \phn} \\
{\tiny NGC1704.SL50} & {\tiny$-7.364\pm 0.008$  \phn} & {\tiny$-0.488\pm 0.004  $  \phn} & {\tiny$0.141\pm 0.009  $  \phn} & {\tiny$0.231\pm 0.016  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.71^{+0.05}_{-0.43}   $  \phn} & {\tiny$9000^{+1000 \phn }_{-7000} $  \phn} \\
{\tiny SL191} & {\tiny$-7.000\pm 0.011$  \phn} & {\tiny$-0.336\pm 0.008  $  \phn} & {\tiny$0.188\pm 0.013  $  \phn} & {\tiny$0.223\pm 0.021  $  \phn} & {\tiny$6.85  $  \phn} & {\tiny} & {\tiny$7.71^{+0.21}_{-0.31}   $  \phn} & {\tiny$5000^{+3000 \phn }_{-3300} $  \phn} \\
{\tiny BSDL470} & {\tiny$-6.381\pm 0.006$  \phn} & {\tiny$-0.468\pm 0.003  $  \phn} & {\tiny$-0.025\pm 0.006  $  \phn} & {\tiny$-0.029\pm 0.014  $  \phn} & {\tiny$6.78  $  \phn} & {\tiny} & {\tiny$7.72^{+0.08}_{-0.17}   $  \phn} & {\tiny$4000^{+500 \phn \phn }_{-1000} $  \phn} \\
{\tiny BSDL1480} & {\tiny$-5.054\pm 0.030$  \phn} & {\tiny$-0.645\pm 0.018  $  \phn} & {\tiny$0.154\pm 0.033  $  \phn} & {\tiny$0.165\pm 0.046  $  \phn} & {\tiny$7.01  $  \phn} & {\tiny} & {\tiny$7.72^{+0.04}_{-0.04}   $  \phn} & {\tiny$1300^{+100 \phn \phn }_{-200} $  \phn} \\
{\tiny H88-243} & {\tiny$-5.036\pm 0.029$  \phn} & {\tiny$-0.040\pm 0.030  $  \phn} & {\tiny$0.713\pm 0.040  $  \phn} & {\tiny$0.369\pm 0.045  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$7.72^{+0.01}_{-0.06}   $  \phn} & {\tiny$300^{+200 \phn \phn }_{-50} $  \phn} \\
{\tiny NGC1938.SL413} & {\tiny$-5.892\pm 0.021$  \phn} & {\tiny$-0.207\pm 0.016  $  \phn} & {\tiny$0.376\pm 0.025  $  \phn} & {\tiny$0.309\pm 0.035  $  \phn} & {\tiny$7.16  $  \phn} & {\tiny} & {\tiny$7.73^{+0.15}_{-0.15}   $  \phn} & {\tiny$1400^{+400 \phn \phn }_{-400} $  \phn} \\
{\tiny H88-268} & {\tiny$-5.637\pm 0.020$  \phn} & {\tiny$-0.490\pm 0.014  $  \phn} & {\tiny$0.248\pm 0.023  $  \phn} & {\tiny$0.140\pm 0.034  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.73^{+0.09}_{-0.16}   $  \phn} & {\tiny$1800^{+700 \phn \phn }_{-500} $  \phn} \\
{\tiny HS371.BRHT54a} & {\tiny$-6.409\pm 0.014$  \phn} & {\tiny$-0.292\pm 0.007  $  \phn} & {\tiny$0.166\pm 0.015  $  \phn} & {\tiny$0.062\pm 0.028  $  \phn} & {\tiny$8.02  $  \phn} & {\tiny} & {\tiny$7.73^{+0.44}_{-0.21}   $  \phn} & {\tiny$2500^{+5000 \phn }_{-1200} $  \phn} \\
{\tiny SL424.KMHK831} & {\tiny$-5.475\pm 0.018$  \phn} & {\tiny$-0.076\pm 0.010  $  \phn} & {\tiny$0.126\pm 0.020  $  \phn} & {\tiny$0.150\pm 0.036  $  \phn} & {\tiny$7.89  $  \phn} & {\tiny} & {\tiny$7.73^{+0.15}_{-0.04}   $  \phn} & {\tiny$650^{+250 \phn \phn }_{-100} $  \phn} \\
{\tiny SL425} & {\tiny$-6.523\pm 0.009$  \phn} & {\tiny$-0.401\pm 0.005  $  \phn} & {\tiny$0.307\pm 0.010  $  \phn} & {\tiny$0.337\pm 0.017  $  \phn} & {\tiny$6.88  $  \phn} & {\tiny} & {\tiny$7.74^{+0.12}_{-0.28}   $  \phn} & {\tiny$3700^{+1300 \phn }_{-2000} $  \phn} \\
{\tiny SL290.KMHK628} & {\tiny$-5.532\pm 0.023$  \phn} & {\tiny$-0.464\pm 0.010  $  \phn} & {\tiny$0.103\pm 0.024  $  \phn} & {\tiny$-0.027\pm 0.051  $  \phn} & {\tiny$7.61  $  \phn} & {\tiny} & {\tiny$7.75^{+0.18}_{-0.08}   $  \phn} & {\tiny$1900^{+600 \phn \phn }_{-600} $  \phn} \\
{\tiny BSDL1194} & {\tiny$-5.195\pm 0.024$  \phn} & {\tiny$-0.683\pm 0.014  $  \phn} & {\tiny$0.058\pm 0.026  $  \phn} & {\tiny$0.084\pm 0.046  $  \phn} & {\tiny$7.48  $  \phn} & {\tiny} & {\tiny$7.75^{+0.12}_{-0.06}   $  \phn} & {\tiny$1600^{+600 \phn \phn }_{-400} $  \phn} \\
{\tiny HS191} & {\tiny$-4.576\pm 0.031$  \phn} & {\tiny$-0.148\pm 0.030  $  \phn} & {\tiny$0.644\pm 0.041  $  \phn} & {\tiny$0.430\pm 0.049  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$7.75^{+0.03}_{-0.03}   $  \phn} & {\tiny$400^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-281} & {\tiny$-5.826\pm 0.013$  \phn} & {\tiny$-0.063\pm 0.011  $  \phn} & {\tiny$0.503\pm 0.016  $  \phn} & {\tiny$0.209\pm 0.024  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.76^{+0.14}_{-0.32}   $  \phn} & {\tiny$750^{+950 \phn \phn }_{-550} $  \phn} \\
{\tiny HS174} & {\tiny$-5.067\pm 0.026$  \phn} & {\tiny$-0.058\pm 0.019  $  \phn} & {\tiny$0.508\pm 0.031  $  \phn} & {\tiny$0.341\pm 0.046  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.76^{+0.33}_{-0.04}   $  \phn} & {\tiny$500^{+600 \phn \phn }_{-300} $  \phn} \\
{\tiny H88-255} & {\tiny$-5.778\pm 0.021$  \phn} & {\tiny$-0.471\pm 0.013  $  \phn} & {\tiny$0.101\pm 0.023  $  \phn} & {\tiny$0.145\pm 0.034  $  \phn} & {\tiny$7.60  $  \phn} & {\tiny} & {\tiny$7.77^{+0.12}_{-0.15}   $  \phn} & {\tiny$2500^{+700 \phn \phn }_{-600} $  \phn} \\
{\tiny HS128} & {\tiny$-4.523\pm 0.031$  \phn} & {\tiny$-0.409\pm 0.021  $  \phn} & {\tiny$0.392\pm 0.036  $  \phn} & {\tiny$0.140\pm 0.064  $  \phn} & {\tiny$6.89  $  \phn} & {\tiny} & {\tiny$7.77^{+0.04}_{-0.06}   $  \phn} & {\tiny$700^{+50 \phn \phn \phn}_{-100} $  \phn} \\
{\tiny HS228} & {\tiny$-4.293\pm 0.044$  \phn} & {\tiny$-0.048\pm 0.044  $  \phn} & {\tiny$0.797\pm 0.058  $  \phn} & {\tiny$0.410\pm 0.078  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$7.77^{+0.08}_{-0.12}   $  \phn} & {\tiny$200^{+100 \phn \phn }_{-0} $  \phn} \\
{\tiny HS147.H88-174} & {\tiny$-5.589\pm 0.016$  \phn} & {\tiny$-0.425\pm 0.007  $  \phn} & {\tiny$-0.153\pm 0.017  $  \phn} & {\tiny$-0.053\pm 0.034  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.77^{+0.04}_{-0.10}   $  \phn} & {\tiny$1700^{+100 \phn \phn }_{-400} $  \phn} \\
{\tiny BRHT4} & {\tiny$-5.461\pm 0.022$  \phn} & {\tiny$-0.392\pm 0.016  $  \phn} & {\tiny$0.185\pm 0.026  $  \phn} & {\tiny$0.170\pm 0.034  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.77^{+0.14}_{-0.12}   $  \phn} & {\tiny$1600^{+600 \phn \phn }_{-300} $  \phn} \\
{\tiny HS253} & {\tiny$-4.988\pm 0.025$  \phn} & {\tiny$-0.064\pm 0.016  $  \phn} & {\tiny$0.303\pm 0.028  $  \phn} & {\tiny$0.194\pm 0.042  $  \phn} & {\tiny$8.80  $  \phn} & {\tiny} & {\tiny$7.77^{+0.18}_{-0.11}   $  \phn} & {\tiny$400^{+250 \phn \phn }_{-50} $  \phn} \\
{\tiny SL497.KMHK940} & {\tiny$-5.341\pm 0.015$  \phn} & {\tiny$-0.118\pm 0.007  $  \phn} & {\tiny$0.079\pm 0.016  $  \phn} & {\tiny$0.111\pm 0.031  $  \phn} & {\tiny$7.37  $  \phn} & {\tiny} & {\tiny$7.78^{+0.15}_{-0.05}   $  \phn} & {\tiny$700^{+200 \phn \phn }_{-250} $  \phn} \\
{\tiny NGC1749.SL93} & {\tiny$-4.730\pm 0.023$  \phn} & {\tiny$-0.477\pm 0.010  $  \phn} & {\tiny$-0.159\pm 0.024  $  \phn} & {\tiny$-0.144\pm 0.056  $  \phn} & {\tiny$6.54  $  \phn} & {\tiny} & {\tiny$7.78^{+0.17}_{-0.16}   $  \phn} & {\tiny$800^{+800 \phn \phn }_{-500} $  \phn} \\
{\tiny HS152} & {\tiny$-5.019\pm 0.026$  \phn} & {\tiny$-0.489\pm 0.012  $  \phn} & {\tiny$-0.078\pm 0.027  $  \phn} & {\tiny$0.023\pm 0.059  $  \phn} & {\tiny$7.23  $  \phn} & {\tiny} & {\tiny$7.78^{+0.19}_{-0.27}   $  \phn} & {\tiny$1200^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny SL423} & {\tiny$-6.305\pm 0.021$  \phn} & {\tiny$-0.442\pm 0.015  $  \phn} & {\tiny$0.071\pm 0.025  $  \phn} & {\tiny$0.117\pm 0.037  $  \phn} & {\tiny$7.64  $  \phn} & {\tiny} & {\tiny$7.79^{+0.04}_{-0.30}   $  \phn} & {\tiny$4000^{+500 \phn \phn }_{-1800} $  \phn} \\
{\tiny HS216} & {\tiny$-4.868\pm 0.043$  \phn} & {\tiny$-0.275\pm 0.038  $  \phn} & {\tiny$0.572\pm 0.055  $  \phn} & {\tiny$0.266\pm 0.072  $  \phn} & {\tiny$9.30  $  \phn} & {\tiny} & {\tiny$7.79^{+0.20}_{-0.21}   $  \phn} & {\tiny$600^{+500 \phn \phn }_{-200} $  \phn} \\
{\tiny H88-238} & {\tiny$-5.705\pm 0.018$  \phn} & {\tiny$-0.441\pm 0.010  $  \phn} & {\tiny$0.084\pm 0.020  $  \phn} & {\tiny$0.111\pm 0.034  $  \phn} & {\tiny$7.64  $  \phn} & {\tiny} & {\tiny$7.79^{+0.14}_{-0.16}   $  \phn} & {\tiny$2200^{+1000 \phn }_{-600} $  \phn} \\
{\tiny KMHK258} & {\tiny$-4.335\pm 0.025$  \phn} & {\tiny$-0.583\pm 0.008  $  \phn} & {\tiny$-0.114\pm 0.025  $  \phn} & {\tiny$-0.239\pm 0.068  $  \phn} & {\tiny$7.31  $  \phn} & {\tiny} & {\tiny$7.79^{+0.02}_{-0.05}   $  \phn} & {\tiny$750^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL430} & {\tiny$-3.786\pm 0.045$  \phn} & {\tiny$-0.566\pm 0.020  $  \phn} & {\tiny$-0.199\pm 0.047  $  \phn} & {\tiny$-0.231\pm 0.127  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.80^{+0.06}_{-0.10}   $  \phn} & {\tiny$350^{+50 \phn \phn \phn}_{-150} $  \phn} \\
{\tiny H88-284} & {\tiny$-4.600\pm 0.045$  \phn} & {\tiny$-0.365\pm 0.034  $  \phn} & {\tiny$0.351\pm 0.054  $  \phn} & {\tiny$0.339\pm 0.076  $  \phn} & {\tiny$6.88  $  \phn} & {\tiny} & {\tiny$7.80^{+0.12}_{-0.10}   $  \phn} & {\tiny$750^{+100 \phn \phn }_{-250} $  \phn} \\
{\tiny H88-289} & {\tiny$-4.926\pm 0.022$  \phn} & {\tiny$-0.177\pm 0.013  $  \phn} & {\tiny$0.362\pm 0.024  $  \phn} & {\tiny$0.224\pm 0.043  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.80^{+0.43}_{-0.03}   $  \phn} & {\tiny$600^{+1200 \phn }_{-300} $  \phn} \\
{\tiny H88-90.KMHK438} & {\tiny$-3.795\pm 0.055$  \phn} & {\tiny$-0.413\pm 0.018  $  \phn} & {\tiny$-0.247\pm 0.055  $  \phn} & {\tiny$-0.246\pm 0.147  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.80^{+0.15}_{-0.02}   $  \phn} & {\tiny$200^{+200 \phn \phn }_{-0} $  \phn} \\
{\tiny NGC1782.SL140} & {\tiny$-8.293\pm 0.004$  \phn} & {\tiny$-0.405\pm 0.002  $  \phn} & {\tiny$0.088\pm 0.004  $  \phn} & {\tiny$0.208\pm 0.008  $  \phn} & {\tiny$7.71  $  \phn} & {\tiny} & {\tiny$7.80^{+0.01}_{-0.12}   $  \phn} & {\tiny$22000^{+1000 \phn }_{-4000} $  \phn} \\
{\tiny KMK88-8.H88-106} & {\tiny$-5.247\pm 0.021$  \phn} & {\tiny$-0.055\pm 0.018  $  \phn} & {\tiny$0.530\pm 0.026  $  \phn} & {\tiny$0.394\pm 0.035  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$7.80^{+0.06}_{-0.13}   $  \phn} & {\tiny$650^{+150 \phn \phn }_{-200} $  \phn} \\
{\tiny KMK88-14.H88-126} & {\tiny$-4.906\pm 0.033$  \phn} & {\tiny$-0.579\pm 0.019  $  \phn} & {\tiny$0.018\pm 0.036  $  \phn} & {\tiny$0.229\pm 0.052  $  \phn} & {\tiny$7.37  $  \phn} & {\tiny} & {\tiny$7.80^{+0.06}_{-0.06}   $  \phn} & {\tiny$1300^{+100 \phn \phn }_{-200} $  \phn} \\
{\tiny SL402} & {\tiny$-6.530\pm 0.016$  \phn} & {\tiny$-0.395\pm 0.011  $  \phn} & {\tiny$0.114\pm 0.018  $  \phn} & {\tiny$0.145\pm 0.027  $  \phn} & {\tiny$7.73  $  \phn} & {\tiny} & {\tiny$7.81^{+0.06}_{-0.27}   $  \phn} & {\tiny$4500^{+500 \phn \phn }_{-2000} $  \phn} \\
{\tiny KMK88-29.H88-171} & {\tiny$-5.815\pm 0.023$  \phn} & {\tiny$-0.405\pm 0.012  $  \phn} & {\tiny$0.026\pm 0.025  $  \phn} & {\tiny$0.108\pm 0.045  $  \phn} & {\tiny$7.65  $  \phn} & {\tiny} & {\tiny$7.81^{+0.19}_{-0.07}   $  \phn} & {\tiny$2200^{+1500 \phn }_{-400} $  \phn} \\
{\tiny SL397} & {\tiny$-6.820\pm 0.009$  \phn} & {\tiny$-0.438\pm 0.004  $  \phn} & {\tiny$-0.053\pm 0.009  $  \phn} & {\tiny$0.047\pm 0.017  $  \phn} & {\tiny$7.22  $  \phn} & {\tiny} & {\tiny$7.81^{+0.01}_{-0.03}   $  \phn} & {\tiny$6500^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-54.KMHK369} & {\tiny$-5.629\pm 0.011$  \phn} & {\tiny$-0.363\pm 0.004  $  \phn} & {\tiny$-0.107\pm 0.011  $  \phn} & {\tiny$-0.056\pm 0.025  $  \phn} & {\tiny$6.60  $  \phn} & {\tiny} & {\tiny$7.81^{+0.10}_{-0.08}   $  \phn} & {\tiny$1600^{+600 \phn \phn }_{-400} $  \phn} \\
{\tiny H88-284} & {\tiny$-4.639\pm 0.051$  \phn} & {\tiny$-0.462\pm 0.034  $  \phn} & {\tiny$0.261\pm 0.058  $  \phn} & {\tiny$0.394\pm 0.079  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.82^{+0.26}_{-0.07}   $  \phn} & {\tiny$750^{+650 \phn \phn }_{-150} $  \phn} \\
{\tiny H88-291} & {\tiny$-5.301\pm 0.014$  \phn} & {\tiny$-0.516\pm 0.006  $  \phn} & {\tiny$0.043\pm 0.014  $  \phn} & {\tiny$0.192\pm 0.027  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.82^{+0.03}_{-0.06}   $  \phn} & {\tiny$1900^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny HS61.KMHK266} & {\tiny$-4.093\pm 0.032$  \phn} & {\tiny$-0.433\pm 0.011  $  \phn} & {\tiny$-0.160\pm 0.032  $  \phn} & {\tiny$-0.139\pm 0.082  $  \phn} & {\tiny$6.54  $  \phn} & {\tiny} & {\tiny$7.83^{+0.12}_{-0.08}   $  \phn} & {\tiny$300^{+300 \phn \phn }_{-100} $  \phn} \\
{\tiny NGC1854.SL265} & {\tiny$-8.609\pm 0.006$  \phn} & {\tiny$-0.404\pm 0.004  $  \phn} & {\tiny$0.062\pm 0.007  $  \phn} & {\tiny$0.120\pm 0.010  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.83^{+0.01}_{-0.06}   $  \phn} & {\tiny$33000^{+2000 \phn }_{-4000} $  \phn} \\
{\tiny KMK88-45} & {\tiny$-5.116\pm 0.024$  \phn} & {\tiny$-0.338\pm 0.016  $  \phn} & {\tiny$0.208\pm 0.027  $  \phn} & {\tiny$0.121\pm 0.043  $  \phn} & {\tiny$7.96  $  \phn} & {\tiny} & {\tiny$7.84^{+0.06}_{-0.14}   $  \phn} & {\tiny$1100^{+200 \phn \phn }_{-200} $  \phn} \\
{\tiny BSDL1047} & {\tiny$-4.543\pm 0.041$  \phn} & {\tiny$-0.389\pm 0.032  $  \phn} & {\tiny$0.349\pm 0.049  $  \phn} & {\tiny$0.273\pm 0.065  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.84^{+0.01}_{-0.14}   $  \phn} & {\tiny$650^{+50 \phn \phn \phn}_{-250} $  \phn} \\
{\tiny HS177} & {\tiny$-4.482\pm 0.044$  \phn} & {\tiny$-0.036\pm 0.037  $  \phn} & {\tiny$0.590\pm 0.054  $  \phn} & {\tiny$0.293\pm 0.074  $  \phn} & {\tiny$9.40  $  \phn} & {\tiny} & {\tiny$7.84^{+0.18}_{-0.12}   $  \phn} & {\tiny$350^{+250 \phn \phn }_{-150} $  \phn} \\
{\tiny HS182} & {\tiny$-4.769\pm 0.031$  \phn} & {\tiny$-0.378\pm 0.016  $  \phn} & {\tiny$0.046\pm 0.033  $  \phn} & {\tiny$-0.094\pm 0.077  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.84^{+0.33}_{-0.23}   $  \phn} & {\tiny$850^{+1150 \phn }_{-650} $  \phn} \\
{\tiny H88-69.H80F1-42} & {\tiny$-5.019\pm 0.018$  \phn} & {\tiny$-0.123\pm 0.008  $  \phn} & {\tiny$0.030\pm 0.019  $  \phn} & {\tiny$-0.028\pm 0.041  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.84^{+0.18}_{-0.06}   $  \phn} & {\tiny$550^{+300 \phn \phn }_{-100} $  \phn} \\
{\tiny NGC1702.SL46} & {\tiny$-5.957\pm 0.014$  \phn} & {\tiny$-0.460\pm 0.005  $  \phn} & {\tiny$-0.098\pm 0.014  $  \phn} & {\tiny$-0.036\pm 0.032  $  \phn} & {\tiny$7.30  $  \phn} & {\tiny} & {\tiny$7.84^{+0.03}_{-0.44}   $  \phn} & {\tiny$3200^{+300 \phn \phn }_{-2400} $  \phn} \\
{\tiny KMK88-27} & {\tiny$-5.143\pm 0.019$  \phn} & {\tiny$-0.186\pm 0.011  $  \phn} & {\tiny$0.167\pm 0.021  $  \phn} & {\tiny$0.061\pm 0.036  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.84^{+0.17}_{-0.04}   $  \phn} & {\tiny$750^{+450 \phn \phn }_{-100} $  \phn} \\
{\tiny HS169} & {\tiny$-5.083\pm 0.024$  \phn} & {\tiny$-0.542\pm 0.014  $  \phn} & {\tiny$-0.044\pm 0.026  $  \phn} & {\tiny$0.158\pm 0.044  $  \phn} & {\tiny$7.39  $  \phn} & {\tiny} & {\tiny$7.85^{+0.12}_{-0.13}   $  \phn} & {\tiny$1800^{+400 \phn \phn }_{-600} $  \phn} \\
{\tiny BSDL880} & {\tiny$-4.685\pm 0.025$  \phn} & {\tiny$-0.668\pm 0.011  $  \phn} & {\tiny$0.135\pm 0.026  $  \phn} & {\tiny$0.101\pm 0.051  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$7.85^{+0.07}_{-0.07}   $  \phn} & {\tiny$1200^{+300 \phn \phn }_{-300} $  \phn} \\
{\tiny H88-119} & {\tiny$-4.279\pm 0.043$  \phn} & {\tiny$-0.545\pm 0.020  $  \phn} & {\tiny$-0.128\pm 0.045  $  \phn} & {\tiny$-0.187\pm 0.092  $  \phn} & {\tiny$7.27  $  \phn} & {\tiny} & {\tiny$7.85^{+0.05}_{-0.16}   $  \phn} & {\tiny$800^{+100 \phn \phn }_{-350} $  \phn} \\
{\tiny BSDL1299} & {\tiny$-4.785\pm 0.037$  \phn} & {\tiny$-0.392\pm 0.021  $  \phn} & {\tiny$0.264\pm 0.040  $  \phn} & {\tiny$0.218\pm 0.065  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.86^{+0.08}_{-0.13}   $  \phn} & {\tiny$900^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-283} & {\tiny$-5.161\pm 0.043$  \phn} & {\tiny$-0.435\pm 0.031  $  \phn} & {\tiny$0.171\pm 0.050  $  \phn} & {\tiny$0.311\pm 0.064  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.86^{+0.22}_{-0.13}   $  \phn} & {\tiny$1600^{+600 \phn \phn }_{-700} $  \phn} \\
{\tiny H88-210} & {\tiny$-4.315\pm 0.050$  \phn} & {\tiny$-0.365\pm 0.034  $  \phn} & {\tiny$0.361\pm 0.057  $  \phn} & {\tiny$0.125\pm 0.090  $  \phn} & {\tiny$6.88  $  \phn} & {\tiny} & {\tiny$7.86^{+0.10}_{-0.08}   $  \phn} & {\tiny$550^{+150 \phn \phn }_{-100} $  \phn} \\
{\tiny HS200} & {\tiny$-4.894\pm 0.032$  \phn} & {\tiny$-0.263\pm 0.028  $  \phn} & {\tiny$0.506\pm 0.040  $  \phn} & {\tiny$0.382\pm 0.052  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.86^{+0.23}_{-0.25}   $  \phn} & {\tiny$900^{+400 \phn \phn }_{-450} $  \phn} \\
{\tiny KMK88-31.H88-179} & {\tiny$-4.540\pm 0.035$  \phn} & {\tiny$-0.489\pm 0.020  $  \phn} & {\tiny$0.189\pm 0.038  $  \phn} & {\tiny$0.084\pm 0.066  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.86^{+0.06}_{-0.04}   $  \phn} & {\tiny$950^{+150 \phn \phn }_{-100} $  \phn} \\
{\tiny HS313.KMHK942} & {\tiny$-4.078\pm 0.032$  \phn} & {\tiny$-0.499\pm 0.009  $  \phn} & {\tiny$-0.113\pm 0.032  $  \phn} & {\tiny$-0.141\pm 0.089  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.86^{+0.11}_{-0.06}   $  \phn} & {\tiny$500^{+300 \phn \phn }_{-150} $  \phn} \\
{\tiny KMK88-2} & {\tiny$-5.181\pm 0.021$  \phn} & {\tiny$-0.441\pm 0.012  $  \phn} & {\tiny$0.146\pm 0.023  $  \phn} & {\tiny$0.168\pm 0.036  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.86^{+0.08}_{-0.13}   $  \phn} & {\tiny$1600^{+400 \phn \phn }_{-300} $  \phn} \\
{\tiny HS220} & {\tiny$-5.456\pm 0.021$  \phn} & {\tiny$-0.205\pm 0.012  $  \phn} & {\tiny$0.130\pm 0.023  $  \phn} & {\tiny$0.185\pm 0.037  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.86^{+0.18}_{-0.08}   $  \phn} & {\tiny$1200^{+700 \phn \phn }_{-350} $  \phn} \\
{\tiny BSDL1096} & {\tiny$-4.471\pm 0.044$  \phn} & {\tiny$-0.405\pm 0.025  $  \phn} & {\tiny$0.271\pm 0.048  $  \phn} & {\tiny$0.274\pm 0.070  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.87^{+0.13}_{-0.12}   $  \phn} & {\tiny$700^{+400 \phn \phn }_{-200} $  \phn} \\
{\tiny H88-279} & {\tiny$-4.642\pm 0.042$  \phn} & {\tiny$-0.455\pm 0.028  $  \phn} & {\tiny$0.166\pm 0.048  $  \phn} & {\tiny$0.084\pm 0.076  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.87^{+0.06}_{-0.04}   $  \phn} & {\tiny$1100^{+100 \phn \phn }_{-200} $  \phn} \\
{\tiny KMK88-28.H88-164} & {\tiny$-4.682\pm 0.031$  \phn} & {\tiny$-0.043\pm 0.022  $  \phn} & {\tiny$0.501\pm 0.036  $  \phn} & {\tiny$0.029\pm 0.067  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.87^{+0.18}_{-0.16}   $  \phn} & {\tiny$350^{+350 \phn \phn }_{-150} $  \phn} \\
{\tiny NGC1755.SL99} & {\tiny$-9.068\pm 0.002$  \phn} & {\tiny$-0.367\pm 0.001  $  \phn} & {\tiny$0.034\pm 0.002  $  \phn} & {\tiny$0.098\pm 0.004  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.87^{+0.03}_{-0.01}   $  \phn} & {\tiny$52000^{+3000 \phn }_{-2000} $  \phn} \\
{\tiny HS261} & {\tiny$-5.335\pm 0.035$  \phn} & {\tiny$-0.508\pm 0.025  $  \phn} & {\tiny$0.032\pm 0.041  $  \phn} & {\tiny$0.010\pm 0.064  $  \phn} & {\tiny$7.34  $  \phn} & {\tiny} & {\tiny$7.88^{+0.07}_{-0.06}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-300} $  \phn} \\
{\tiny HS313.KMHK942} & {\tiny$-4.008\pm 0.031$  \phn} & {\tiny$-0.432\pm 0.009  $  \phn} & {\tiny$-0.142\pm 0.031  $  \phn} & {\tiny$-0.122\pm 0.085  $  \phn} & {\tiny$6.61  $  \phn} & {\tiny} & {\tiny$7.88^{+0.10}_{-0.12}   $  \phn} & {\tiny$350^{+200 \phn \phn }_{-150} $  \phn} \\
{\tiny KMHK975} & {\tiny$-3.585\pm 0.044$  \phn} & {\tiny$-0.398\pm 0.014  $  \phn} & {\tiny$-0.149\pm 0.044  $  \phn} & {\tiny$0.200\pm 0.093  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.88^{+0.40}_{-0.03}   $  \phn} & {\tiny$200^{+600 \phn \phn }_{-0} $  \phn} \\
{\tiny H88-55.KMHK367} & {\tiny$-4.577\pm 0.035$  \phn} & {\tiny$-0.068\pm 0.018  $  \phn} & {\tiny$0.243\pm 0.037  $  \phn} & {\tiny$0.152\pm 0.073  $  \phn} & {\tiny$8.49  $  \phn} & {\tiny} & {\tiny$7.88^{+0.21}_{-0.01}   $  \phn} & {\tiny$400^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL1263} & {\tiny$-4.097\pm 0.058$  \phn} & {\tiny$-0.226\pm 0.065  $  \phn} & {\tiny$0.707\pm 0.082  $  \phn} & {\tiny$0.597\pm 0.077  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$7.89^{+0.04}_{-0.05}   $  \phn} & {\tiny$250^{+50 \phn \phn \phn}_{-50} $  \phn} \\
{\tiny OGLE-LMC0402} & {\tiny$-5.046\pm 0.032$  \phn} & {\tiny$-0.356\pm 0.020  $  \phn} & {\tiny$0.163\pm 0.036  $  \phn} & {\tiny$0.101\pm 0.055  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.89^{+0.15}_{-0.15}   $  \phn} & {\tiny$1300^{+500 \phn \phn }_{-300} $  \phn} \\
{\tiny NGC1921.SL381} & {\tiny$-5.853\pm 0.022$  \phn} & {\tiny$-0.372\pm 0.013  $  \phn} & {\tiny$0.105\pm 0.024  $  \phn} & {\tiny$0.163\pm 0.038  $  \phn} & {\tiny$7.77  $  \phn} & {\tiny} & {\tiny$7.90^{+0.10}_{-0.17}   $  \phn} & {\tiny$3000^{+500 \phn \phn }_{-1500} $  \phn} \\
{\tiny KMK88-10.H88-120} & {\tiny$-4.576\pm 0.041$  \phn} & {\tiny$0.004\pm 0.024  $  \phn} & {\tiny$0.125\pm 0.045  $  \phn} & {\tiny$-0.109\pm 0.087  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.90^{+0.15}_{-0.10}   $  \phn} & {\tiny$300^{+150 \phn \phn }_{-100} $  \phn} \\
{\tiny KMK88-31.H88-179} & {\tiny$-4.519\pm 0.036$  \phn} & {\tiny$-0.416\pm 0.023  $  \phn} & {\tiny$0.173\pm 0.041  $  \phn} & {\tiny$0.086\pm 0.068  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.90^{+0.07}_{-0.06}   $  \phn} & {\tiny$900^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny KMHK327} & {\tiny$-4.121\pm 0.046$  \phn} & {\tiny$-0.055\pm 0.027  $  \phn} & {\tiny$0.675\pm 0.050  $  \phn} & {\tiny$0.388\pm 0.084  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$7.91^{+0.20}_{-0.21}   $  \phn} & {\tiny$350^{+150 \phn \phn }_{-150} $  \phn} \\
{\tiny KMK88-48} & {\tiny$-4.428\pm 0.055$  \phn} & {\tiny$-0.355\pm 0.038  $  \phn} & {\tiny$0.276\pm 0.064  $  \phn} & {\tiny$-0.012\pm 0.101  $  \phn} & {\tiny$6.87  $  \phn} & {\tiny} & {\tiny$7.91^{+0.14}_{-0.05}   $  \phn} & {\tiny$800^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL1104} & {\tiny$-4.540\pm 0.038$  \phn} & {\tiny$-0.409\pm 0.025  $  \phn} & {\tiny$0.178\pm 0.043  $  \phn} & {\tiny$0.225\pm 0.066  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.91^{+0.06}_{-0.10}   $  \phn} & {\tiny$900^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny BRHT10.H88-264} & {\tiny$-5.870\pm 0.027$  \phn} & {\tiny$-0.367\pm 0.015  $  \phn} & {\tiny$0.059\pm 0.029  $  \phn} & {\tiny$0.095\pm 0.044  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.91^{+0.04}_{-0.20}   $  \phn} & {\tiny$3000^{+200 \phn \phn }_{-1100} $  \phn} \\
{\tiny H88-240} & {\tiny$-3.963\pm 0.064$  \phn} & {\tiny$-0.160\pm 0.070  $  \phn} & {\tiny$0.656\pm 0.089  $  \phn} & {\tiny$0.311\pm 0.098  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.91^{+0.03}_{-0.16}   $  \phn} & {\tiny$250^{+100 \phn \phn }_{-50} $  \phn} \\
{\tiny BSDL1299} & {\tiny$-4.641\pm 0.036$  \phn} & {\tiny$-0.373\pm 0.021  $  \phn} & {\tiny$0.243\pm 0.040  $  \phn} & {\tiny$0.193\pm 0.065  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.91^{+0.02}_{-0.14}   $  \phn} & {\tiny$950^{+50 \phn \phn \phn}_{-250} $  \phn} \\
{\tiny HS251} & {\tiny$-5.606\pm 0.042$  \phn} & {\tiny$-0.377\pm 0.031  $  \phn} & {\tiny$0.257\pm 0.050  $  \phn} & {\tiny$0.401\pm 0.059  $  \phn} & {\tiny$6.86  $  \phn} & {\tiny} & {\tiny$7.92^{+0.16}_{-0.09}   $  \phn} & {\tiny$2200^{+800 \phn \phn }_{-500} $  \phn} \\
{\tiny SL558} & {\tiny$-5.662\pm 0.016$  \phn} & {\tiny$-0.248\pm 0.008  $  \phn} & {\tiny$0.118\pm 0.017  $  \phn} & {\tiny$0.064\pm 0.034  $  \phn} & {\tiny$8.00  $  \phn} & {\tiny} & {\tiny$7.92^{+0.19}_{-0.22}   $  \phn} & {\tiny$1800^{+1200 \phn }_{-700} $  \phn} \\
{\tiny HS390.KMHK1239} & {\tiny$-4.389\pm 0.022$  \phn} & {\tiny$-0.659\pm 0.009  $  \phn} & {\tiny$0.097\pm 0.023  $  \phn} & {\tiny$0.104\pm 0.049  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.92^{+0.06}_{-0.17}   $  \phn} & {\tiny$950^{+150 \phn \phn }_{-100} $  \phn} \\
{\tiny KMHK1029} & {\tiny$-3.373\pm 0.047$  \phn} & {\tiny$-0.441\pm 0.013  $  \phn} & {\tiny$-0.157\pm 0.046  $  \phn} & {\tiny$-0.038\pm 0.122  $  \phn} & {\tiny$6.53  $  \phn} & {\tiny} & {\tiny$7.92^{+0.09}_{-0.02}   $  \phn} & {\tiny$200^{+150 \phn \phn }_{-0} $  \phn} \\
{\tiny SL173.KMHK440} & {\tiny$-4.597\pm 0.024$  \phn} & {\tiny$-0.138\pm 0.014  $  \phn} & {\tiny$0.309\pm 0.026  $  \phn} & {\tiny$0.227\pm 0.044  $  \phn} & {\tiny$8.83  $  \phn} & {\tiny} & {\tiny$7.92^{+0.36}_{-0.17}   $  \phn} & {\tiny$450^{+950 \phn \phn }_{-150} $  \phn} \\
{\tiny H88-51.H80F1-34} & {\tiny$-4.444\pm 0.071$  \phn} & {\tiny$0.104\pm 0.030  $  \phn} & {\tiny$-0.007\pm 0.073  $  \phn} & {\tiny$0.230\pm 0.133  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.92^{+0.06}_{-0.05}   $  \phn} & {\tiny$200^{+100 \phn \phn }_{-0} $  \phn} \\
{\tiny KMK88-41.H88-212} & {\tiny$-4.898\pm 0.028$  \phn} & {\tiny$-0.484\pm 0.015  $  \phn} & {\tiny$0.097\pm 0.030  $  \phn} & {\tiny$-0.085\pm 0.059  $  \phn} & {\tiny$7.59  $  \phn} & {\tiny} & {\tiny$7.93^{+0.17}_{-0.19}   $  \phn} & {\tiny$1600^{+600 \phn \phn }_{-700} $  \phn} \\
{\tiny HS369} & {\tiny$-4.941\pm 0.024$  \phn} & {\tiny$-0.435\pm 0.014  $  \phn} & {\tiny$0.124\pm 0.026  $  \phn} & {\tiny$0.126\pm 0.043  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.93^{+0.01}_{-0.14}   $  \phn} & {\tiny$1400^{+100 \phn \phn }_{-300} $  \phn} \\
{\tiny H88-313} & {\tiny$-4.312\pm 0.027$  \phn} & {\tiny$-0.417\pm 0.013  $  \phn} & {\tiny$0.200\pm 0.028  $  \phn} & {\tiny$0.081\pm 0.059  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.93^{+0.10}_{-0.07}   $  \phn} & {\tiny$800^{+300 \phn \phn }_{-250} $  \phn} \\
{\tiny BSDL218} & {\tiny$-4.713\pm 0.019$  \phn} & {\tiny$-0.204\pm 0.015  $  \phn} & {\tiny$0.712\pm 0.023  $  \phn} & {\tiny$0.612\pm 0.031  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.93^{+0.08}_{-0.20}   $  \phn} & {\tiny$500^{+150 \phn \phn }_{-250} $  \phn} \\
{\tiny HS136} & {\tiny$-4.331\pm 0.037$  \phn} & {\tiny$-0.002\pm 0.035  $  \phn} & {\tiny$0.519\pm 0.048  $  \phn} & {\tiny$0.236\pm 0.071  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.93^{+0.13}_{-0.06}   $  \phn} & {\tiny$300^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-112} & {\tiny$-4.367\pm 0.045$  \phn} & {\tiny$-0.008\pm 0.036  $  \phn} & {\tiny$0.465\pm 0.055  $  \phn} & {\tiny$0.255\pm 0.077  $  \phn} & {\tiny$8.98  $  \phn} & {\tiny} & {\tiny$7.93^{+0.14}_{-0.06}   $  \phn} & {\tiny$250^{+150 \phn \phn }_{-50} $  \phn} \\
{\tiny BSDL1263} & {\tiny$-4.183\pm 0.059$  \phn} & {\tiny$-0.205\pm 0.047  $  \phn} & {\tiny$0.469\pm 0.071  $  \phn} & {\tiny$0.373\pm 0.093  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.93^{+0.29}_{-0.15}   $  \phn} & {\tiny$500^{+250 \phn \phn }_{-200} $  \phn} \\
{\tiny KMHK587} & {\tiny$-4.908\pm 0.022$  \phn} & {\tiny$-0.373\pm 0.012  $  \phn} & {\tiny$0.140\pm 0.024  $  \phn} & {\tiny$0.086\pm 0.044  $  \phn} & {\tiny$7.19  $  \phn} & {\tiny} & {\tiny$7.94^{+0.14}_{-0.17}   $  \phn} & {\tiny$1200^{+800 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-263} & {\tiny$-4.626\pm 0.056$  \phn} & {\tiny$-0.564\pm 0.027  $  \phn} & {\tiny$-0.091\pm 0.059  $  \phn} & {\tiny$0.163\pm 0.094  $  \phn} & {\tiny$6.97  $  \phn} & {\tiny} & {\tiny$7.94^{+0.14}_{-0.37}   $  \phn} & {\tiny$1300^{+300 \phn \phn }_{-1050} $  \phn} \\
{\tiny BSDL991} & {\tiny$-4.325\pm 0.046$  \phn} & {\tiny$-0.457\pm 0.033  $  \phn} & {\tiny$0.152\pm 0.054  $  \phn} & {\tiny$0.281\pm 0.078  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$7.94^{+0.17}_{-0.12}   $  \phn} & {\tiny$750^{+450 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-199} & {\tiny$-4.525\pm 0.034$  \phn} & {\tiny$-0.322\pm 0.021  $  \phn} & {\tiny$0.258\pm 0.038  $  \phn} & {\tiny$0.142\pm 0.069  $  \phn} & {\tiny$8.66  $  \phn} & {\tiny} & {\tiny$7.94^{+0.01}_{-0.12}   $  \phn} & {\tiny$750^{+50 \phn \phn \phn}_{-250} $  \phn} \\
{\tiny BSDL2824} & {\tiny$-4.562\pm 0.020$  \phn} & {\tiny$-0.428\pm 0.008  $  \phn} & {\tiny$0.084\pm 0.020  $  \phn} & {\tiny$0.122\pm 0.042  $  \phn} & {\tiny$7.66  $  \phn} & {\tiny} & {\tiny$7.94^{+0.07}_{-0.03}   $  \phn} & {\tiny$1200^{+100 \phn \phn }_{-200} $  \phn} \\
{\tiny BRHT2b.KMHK340} & {\tiny$-4.811\pm 0.025$  \phn} & {\tiny$-0.268\pm 0.022  $  \phn} & {\tiny$0.382\pm 0.032  $  \phn} & {\tiny$0.288\pm 0.047  $  \phn} & {\tiny$7.16  $  \phn} & {\tiny} & {\tiny$7.95^{+0.11}_{-0.15}   $  \phn} & {\tiny$1000^{+300 \phn \phn }_{-550} $  \phn} \\
{\tiny H88-270} & {\tiny$-3.882\pm 0.072$  \phn} & {\tiny$-0.353\pm 0.060  $  \phn} & {\tiny$0.499\pm 0.088  $  \phn} & {\tiny$0.498\pm 0.103  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.95^{+0.17}_{-0.13}   $  \phn} & {\tiny$350^{+350 \phn \phn }_{-150} $  \phn} \\
{\tiny H88-289} & {\tiny$-5.018\pm 0.024$  \phn} & {\tiny$-0.240\pm 0.013  $  \phn} & {\tiny$0.376\pm 0.026  $  \phn} & {\tiny$0.193\pm 0.049  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.95^{+0.21}_{-0.30}   $  \phn} & {\tiny$950^{+950 \phn \phn }_{-600} $  \phn} \\
{\tiny BSDL1750} & {\tiny$-5.101\pm 0.019$  \phn} & {\tiny$-0.468\pm 0.009  $  \phn} & {\tiny$0.006\pm 0.020  $  \phn} & {\tiny$0.124\pm 0.037  $  \phn} & {\tiny$7.54  $  \phn} & {\tiny} & {\tiny$7.95^{+0.01}_{-0.08}   $  \phn} & {\tiny$2000^{+200 \phn \phn }_{-200} $  \phn} \\
{\tiny SL399.KMHK799} & {\tiny$-5.272\pm 0.019$  \phn} & {\tiny$-0.114\pm 0.009  $  \phn} & {\tiny$0.114\pm 0.020  $  \phn} & {\tiny$-0.012\pm 0.042  $  \phn} & {\tiny$6.83  $  \phn} & {\tiny} & {\tiny$7.95^{+0.02}_{-0.19}   $  \phn} & {\tiny$1000^{+100 \phn \phn }_{-350} $  \phn} \\
{\tiny KMHK707e} & {\tiny$-5.401\pm 0.025$  \phn} & {\tiny$-0.310\pm 0.013  $  \phn} & {\tiny$0.168\pm 0.027  $  \phn} & {\tiny$0.205\pm 0.047  $  \phn} & {\tiny$8.00  $  \phn} & {\tiny} & {\tiny$7.95^{+0.16}_{-0.03}   $  \phn} & {\tiny$1900^{+800 \phn \phn }_{-200} $  \phn} \\
{\tiny KMK88-9.H88-110} & {\tiny$-4.300\pm 0.050$  \phn} & {\tiny$-0.004\pm 0.039  $  \phn} & {\tiny$0.316\pm 0.060  $  \phn} & {\tiny$0.143\pm 0.091  $  \phn} & {\tiny$8.82  $  \phn} & {\tiny} & {\tiny$7.96^{+0.02}_{-0.05}   $  \phn} & {\tiny$250^{+150 \phn \phn }_{-50} $  \phn} \\
{\tiny SL270.KMHK596} & {\tiny$-4.252\pm 0.048$  \phn} & {\tiny$0.011\pm 0.024  $  \phn} & {\tiny$0.016\pm 0.051  $  \phn} & {\tiny$0.040\pm 0.102  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.96^{+0.03}_{-0.03}   $  \phn} & {\tiny$200^{+100 \phn \phn }_{-0} $  \phn} \\
{\tiny OGLE-LMC0414} & {\tiny$-4.901\pm 0.033$  \phn} & {\tiny$-0.093\pm 0.025  $  \phn} & {\tiny$0.448\pm 0.039  $  \phn} & {\tiny$0.251\pm 0.055  $  \phn} & {\tiny$8.97  $  \phn} & {\tiny} & {\tiny$7.97^{+0.28}_{-0.21}   $  \phn} & {\tiny$700^{+800 \phn \phn }_{-400} $  \phn} \\
{\tiny H88-227} & {\tiny$-4.444\pm 0.056$  \phn} & {\tiny$-0.257\pm 0.036  $  \phn} & {\tiny$0.231\pm 0.063  $  \phn} & {\tiny$0.116\pm 0.097  $  \phn} & {\tiny$8.12  $  \phn} & {\tiny} & {\tiny$7.97^{+0.06}_{-0.13}   $  \phn} & {\tiny$700^{+100 \phn \phn }_{-250} $  \phn} \\
{\tiny H88-226} & {\tiny$-4.721\pm 0.031$  \phn} & {\tiny$-0.256\pm 0.022  $  \phn} & {\tiny$0.405\pm 0.036  $  \phn} & {\tiny$0.255\pm 0.055  $  \phn} & {\tiny$8.94  $  \phn} & {\tiny} & {\tiny$7.97^{+0.13}_{-0.26}   $  \phn} & {\tiny$950^{+250 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-55.KMHK367} & {\tiny$-4.226\pm 0.042$  \phn} & {\tiny$0.001\pm 0.019  $  \phn} & {\tiny$0.055\pm 0.044  $  \phn} & {\tiny$0.003\pm 0.094  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$7.97^{+0.17}_{-0.04}   $  \phn} & {\tiny$250^{+400 \phn \phn }_{-50} $  \phn} \\
{\tiny KMK88-47} & {\tiny$-4.945\pm 0.037$  \phn} & {\tiny$-0.290\pm 0.026  $  \phn} & {\tiny$0.099\pm 0.043  $  \phn} & {\tiny$0.046\pm 0.071  $  \phn} & {\tiny$7.89  $  \phn} & {\tiny} & {\tiny$7.97^{+0.16}_{-0.07}   $  \phn} & {\tiny$1100^{+700 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-265} & {\tiny$-4.828\pm 0.030$  \phn} & {\tiny$-0.412\pm 0.019  $  \phn} & {\tiny$0.104\pm 0.034  $  \phn} & {\tiny$0.168\pm 0.051  $  \phn} & {\tiny$7.69  $  \phn} & {\tiny} & {\tiny$7.98^{+0.04}_{-0.13}   $  \phn} & {\tiny$1500^{+100 \phn \phn }_{-400} $  \phn} \\
{\tiny HS166} & {\tiny$-4.423\pm 0.043$  \phn} & {\tiny$-0.288\pm 0.023  $  \phn} & {\tiny$0.259\pm 0.046  $  \phn} & {\tiny$0.065\pm 0.079  $  \phn} & {\tiny$8.19  $  \phn} & {\tiny} & {\tiny$7.98^{+0.15}_{-0.13}   $  \phn} & {\tiny$700^{+500 \phn \phn }_{-200} $  \phn} \\
{\tiny HS56.KMHK218} & {\tiny$-4.848\pm 0.020$  \phn} & {\tiny$-0.420\pm 0.008  $  \phn} & {\tiny$-0.026\pm 0.020  $  \phn} & {\tiny$-0.031\pm 0.049  $  \phn} & {\tiny$6.79  $  \phn} & {\tiny} & {\tiny$7.98^{+0.12}_{-0.35}   $  \phn} & {\tiny$1600^{+400 \phn \phn }_{-1300} $  \phn} \\
{\tiny HS99.KMHK483} & {\tiny$-4.235\pm 0.044$  \phn} & {\tiny$-0.141\pm 0.023  $  \phn} & {\tiny$0.404\pm 0.047  $  \phn} & {\tiny$0.249\pm 0.078  $  \phn} & {\tiny$8.94  $  \phn} & {\tiny} & {\tiny$7.99^{+0.14}_{-0.18}   $  \phn} & {\tiny$400^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL691} & {\tiny$-4.016\pm 0.047$  \phn} & {\tiny$-0.329\pm 0.027  $  \phn} & {\tiny$0.260\pm 0.052  $  \phn} & {\tiny$0.239\pm 0.085  $  \phn} & {\tiny$7.16  $  \phn} & {\tiny} & {\tiny$7.99^{+0.04}_{-0.11}   $  \phn} & {\tiny$500^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny NGC1860.SL284} & {\tiny$-6.132\pm 0.020$  \phn} & {\tiny$-0.307\pm 0.011  $  \phn} & {\tiny$0.101\pm 0.022  $  \phn} & {\tiny$0.087\pm 0.040  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$7.99^{+0.15}_{-0.39}   $  \phn} & {\tiny$4000^{+1500 \phn }_{-2600} $  \phn} \\
{\tiny HS49} & {\tiny$-3.899\pm 0.045$  \phn} & {\tiny$-0.497\pm 0.018  $  \phn} & {\tiny$-0.123\pm 0.046  $  \phn} & {\tiny$0.086\pm 0.090  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$7.99^{+0.07}_{-0.25}   $  \phn} & {\tiny$800^{+200 \phn \phn }_{-600} $  \phn} \\
{\tiny KMK88-50} & {\tiny$-4.394\pm 0.040$  \phn} & {\tiny$-0.156\pm 0.025  $  \phn} & {\tiny$0.254\pm 0.045  $  \phn} & {\tiny$0.154\pm 0.077  $  \phn} & {\tiny$8.21  $  \phn} & {\tiny} & {\tiny$7.99^{+0.32}_{-0.17}   $  \phn} & {\tiny$500^{+800 \phn \phn }_{-200} $  \phn} \\
{\tiny SL251.KMHK574} & {\tiny$-6.276\pm 0.019$  \phn} & {\tiny$-0.298\pm 0.009  $  \phn} & {\tiny$0.172\pm 0.020  $  \phn} & {\tiny$0.188\pm 0.039  $  \phn} & {\tiny$8.02  $  \phn} & {\tiny} & {\tiny$8.00^{+0.05}_{-0.46}   $  \phn} & {\tiny$4500^{+500 \phn \phn }_{-3000} $  \phn} \\
{\tiny H88-172} & {\tiny$-4.144\pm 0.046$  \phn} & {\tiny$-0.435\pm 0.020  $  \phn} & {\tiny$0.190\pm 0.048  $  \phn} & {\tiny$0.018\pm 0.094  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.00^{+0.05}_{-0.08}   $  \phn} & {\tiny$800^{+200 \phn \phn }_{-200} $  \phn} \\
{\tiny BSDL274} & {\tiny$-4.527\pm 0.024$  \phn} & {\tiny$-0.477\pm 0.010  $  \phn} & {\tiny$-0.097\pm 0.025  $  \phn} & {\tiny$0.007\pm 0.053  $  \phn} & {\tiny$7.23  $  \phn} & {\tiny} & {\tiny$8.00^{+0.05}_{-0.36}   $  \phn} & {\tiny$1400^{+200 \phn \phn }_{-1200} $  \phn} \\
{\tiny BRHT38b.KMHK1032} & {\tiny$-4.728\pm 0.019$  \phn} & {\tiny$-0.343\pm 0.007  $  \phn} & {\tiny$-0.041\pm 0.019  $  \phn} & {\tiny$0.016\pm 0.044  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$8.00^{+0.15}_{-0.09}   $  \phn} & {\tiny$1400^{+500 \phn \phn }_{-300} $  \phn} \\
{\tiny KMHK1047} & {\tiny$-6.540\pm 0.009$  \phn} & {\tiny$-0.327\pm 0.004  $  \phn} & {\tiny$0.054\pm 0.009  $  \phn} & {\tiny$0.069\pm 0.019  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.00^{+0.04}_{-0.49}   $  \phn} & {\tiny$6000^{+1000 \phn }_{-4100} $  \phn} \\
{\tiny SL285.KMHK629} & {\tiny$-4.886\pm 0.038$  \phn} & {\tiny$-0.038\pm 0.023  $  \phn} & {\tiny$0.407\pm 0.042  $  \phn} & {\tiny$-0.283\pm 0.114  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.01^{+0.50}_{-0.21}   $  \phn} & {\tiny$600^{+2400 \phn }_{-250} $  \phn} \\
{\tiny KMHK461} & {\tiny$-3.806\pm 0.052$  \phn} & {\tiny$-0.419\pm 0.020  $  \phn} & {\tiny$0.123\pm 0.053  $  \phn} & {\tiny$0.157\pm 0.115  $  \phn} & {\tiny$7.70  $  \phn} & {\tiny} & {\tiny$8.01^{+0.15}_{-0.05}   $  \phn} & {\tiny$600^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL948} & {\tiny$-4.378\pm 0.038$  \phn} & {\tiny$-0.257\pm 0.023  $  \phn} & {\tiny$0.205\pm 0.042  $  \phn} & {\tiny$0.022\pm 0.080  $  \phn} & {\tiny$8.10  $  \phn} & {\tiny} & {\tiny$8.01^{+0.04}_{-0.14}   $  \phn} & {\tiny$750^{+150 \phn \phn }_{-300} $  \phn} \\
{\tiny SESG1} & {\tiny$-4.351\pm 0.031$  \phn} & {\tiny$-0.448\pm 0.017  $  \phn} & {\tiny$0.233\pm 0.034  $  \phn} & {\tiny$-0.124\pm 0.073  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$8.01^{+0.18}_{-0.08}   $  \phn} & {\tiny$950^{+550 \phn \phn }_{-400} $  \phn} \\
{\tiny KMK88-63} & {\tiny$-4.748\pm 0.024$  \phn} & {\tiny$-0.384\pm 0.013  $  \phn} & {\tiny$0.099\pm 0.026  $  \phn} & {\tiny$0.110\pm 0.048  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$8.01^{+0.05}_{-0.14}   $  \phn} & {\tiny$1400^{+200 \phn \phn }_{-450} $  \phn} \\
{\tiny SL154.H88-73} & {\tiny$-4.868\pm 0.024$  \phn} & {\tiny$-0.044\pm 0.013  $  \phn} & {\tiny$0.251\pm 0.026  $  \phn} & {\tiny$0.025\pm 0.050  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.01^{+0.49}_{-0.21}   $  \phn} & {\tiny$550^{+2450 \phn }_{-350} $  \phn} \\
{\tiny HS56.KMHK218} & {\tiny$-4.786\pm 0.021$  \phn} & {\tiny$-0.467\pm 0.007  $  \phn} & {\tiny$-0.044\pm 0.021  $  \phn} & {\tiny$-0.034\pm 0.051  $  \phn} & {\tiny$6.78  $  \phn} & {\tiny} & {\tiny$8.01^{+0.12}_{-0.39}   $  \phn} & {\tiny$1700^{+300 \phn \phn }_{-1400} $  \phn} \\
{\tiny H88-59.H80F1-37} & {\tiny$-3.972\pm 0.045$  \phn} & {\tiny$0.043\pm 0.028  $  \phn} & {\tiny$0.187\pm 0.050  $  \phn} & {\tiny$-0.111\pm 0.112  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.01^{+0.03}_{-0.11}   $  \phn} & {\tiny$200^{+50 \phn \phn \phn}_{-0} $  \phn} \\
{\tiny H88-245} & {\tiny$-4.265\pm 0.045$  \phn} & {\tiny$-0.275\pm 0.036  $  \phn} & {\tiny$0.421\pm 0.055  $  \phn} & {\tiny$0.122\pm 0.089  $  \phn} & {\tiny$8.93  $  \phn} & {\tiny} & {\tiny$8.02^{+0.22}_{-0.22}   $  \phn} & {\tiny$550^{+650 \phn \phn }_{-350} $  \phn} \\
{\tiny H88-34.KMHK285} & {\tiny$-3.663\pm 0.047$  \phn} & {\tiny$-0.097\pm 0.022  $  \phn} & {\tiny$0.034\pm 0.049  $  \phn} & {\tiny$-0.109\pm 0.121  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.02^{+0.02}_{-0.05}   $  \phn} & {\tiny$300^{+50 \phn \phn \phn}_{-100} $  \phn} \\
{\tiny KMK88-29.H88-171} & {\tiny$-4.901\pm 0.027$  \phn} & {\tiny$-0.292\pm 0.015  $  \phn} & {\tiny$-0.047\pm 0.029  $  \phn} & {\tiny$0.063\pm 0.053  $  \phn} & {\tiny$7.32  $  \phn} & {\tiny} & {\tiny$8.02^{+0.09}_{-0.19}   $  \phn} & {\tiny$1300^{+700 \phn \phn }_{-450} $  \phn} \\
{\tiny HS336} & {\tiny$-3.767\pm 0.053$  \phn} & {\tiny$-0.453\pm 0.027  $  \phn} & {\tiny$0.101\pm 0.057  $  \phn} & {\tiny$0.248\pm 0.109  $  \phn} & {\tiny$7.63  $  \phn} & {\tiny} & {\tiny$8.03^{+0.13}_{-0.09}   $  \phn} & {\tiny$600^{+250 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-278} & {\tiny$-4.837\pm 0.036$  \phn} & {\tiny$-0.052\pm 0.025  $  \phn} & {\tiny$0.112\pm 0.042  $  \phn} & {\tiny$0.001\pm 0.076  $  \phn} & {\tiny$6.83  $  \phn} & {\tiny} & {\tiny$8.03^{+0.02}_{-0.20}   $  \phn} & {\tiny$600^{+150 \phn \phn }_{-200} $  \phn} \\
{\tiny BSDL1650} & {\tiny$-4.046\pm 0.038$  \phn} & {\tiny$-0.336\pm 0.019  $  \phn} & {\tiny$0.148\pm 0.040  $  \phn} & {\tiny$0.113\pm 0.073  $  \phn} & {\tiny$7.90  $  \phn} & {\tiny} & {\tiny$8.03^{+0.11}_{-0.06}   $  \phn} & {\tiny$800^{+100 \phn \phn }_{-250} $  \phn} \\
{\tiny KMHK985} & {\tiny$-5.019\pm 0.016$  \phn} & {\tiny$-0.218\pm 0.007  $  \phn} & {\tiny$0.044\pm 0.017  $  \phn} & {\tiny$-0.088\pm 0.039  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.03^{+0.01}_{-0.05}   $  \phn} & {\tiny$1400^{+100 \phn \phn }_{-300} $  \phn} \\
{\tiny SL280} & {\tiny$-6.220\pm 0.017$  \phn} & {\tiny$-0.275\pm 0.011  $  \phn} & {\tiny$0.291\pm 0.019  $  \phn} & {\tiny$0.340\pm 0.028  $  \phn} & {\tiny$6.95  $  \phn} & {\tiny} & {\tiny$8.03^{+0.02}_{-0.36}   $  \phn} & {\tiny$4000^{+500 \phn \phn }_{-2200} $  \phn} \\
{\tiny H88-184} & {\tiny$-4.120\pm 0.054$  \phn} & {\tiny$-0.249\pm 0.023  $  \phn} & {\tiny$-0.030\pm 0.056  $  \phn} & {\tiny$0.011\pm 0.107  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.03^{+0.23}_{-0.13}   $  \phn} & {\tiny$700^{+600 \phn \phn }_{-400} $  \phn} \\
{\tiny H88-111} & {\tiny$-4.933\pm 0.025$  \phn} & {\tiny$-0.277\pm 0.019  $  \phn} & {\tiny$0.415\pm 0.030  $  \phn} & {\tiny$0.425\pm 0.039  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.03^{+0.17}_{-0.17}   $  \phn} & {\tiny$1200^{+500 \phn \phn }_{-300} $  \phn} \\
{\tiny HS140.KMHK608} & {\tiny$-4.385\pm 0.030$  \phn} & {\tiny$-0.161\pm 0.015  $  \phn} & {\tiny$0.087\pm 0.032  $  \phn} & {\tiny$-0.028\pm 0.069  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.03^{+0.14}_{-0.04}   $  \phn} & {\tiny$650^{+350 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-288} & {\tiny$-3.915\pm 0.054$  \phn} & {\tiny$-0.233\pm 0.031  $  \phn} & {\tiny$0.165\pm 0.059  $  \phn} & {\tiny$-0.050\pm 0.127  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.04^{+0.20}_{-0.04}   $  \phn} & {\tiny$600^{+400 \phn \phn }_{-200} $  \phn} \\
{\tiny HS247} & {\tiny$-4.096\pm 0.054$  \phn} & {\tiny$-0.065\pm 0.025  $  \phn} & {\tiny$-0.025\pm 0.056  $  \phn} & {\tiny$0.194\pm 0.102  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.04^{+0.35}_{-0.05}   $  \phn} & {\tiny$300^{+1100 \phn }_{-100} $  \phn} \\
{\tiny HS100.KMHK485} & {\tiny$-4.661\pm 0.030$  \phn} & {\tiny$-0.277\pm 0.014  $  \phn} & {\tiny$0.082\pm 0.031  $  \phn} & {\tiny$0.094\pm 0.061  $  \phn} & {\tiny$7.88  $  \phn} & {\tiny} & {\tiny$8.04^{+0.20}_{-0.17}   $  \phn} & {\tiny$950^{+850 \phn \phn }_{-100} $  \phn} \\
{\tiny KMK88-35.H88-187} & {\tiny$-4.453\pm 0.040$  \phn} & {\tiny$-0.205\pm 0.024  $  \phn} & {\tiny$0.139\pm 0.044  $  \phn} & {\tiny$0.021\pm 0.077  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.04^{+0.14}_{-0.19}   $  \phn} & {\tiny$700^{+400 \phn \phn }_{-150} $  \phn} \\
{\tiny OGLE-LMC0038} & {\tiny$-4.906\pm 0.024$  \phn} & {\tiny$-0.208\pm 0.012  $  \phn} & {\tiny$0.041\pm 0.026  $  \phn} & {\tiny$-0.064\pm 0.050  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$8.04^{+0.04}_{-0.15}   $  \phn} & {\tiny$1200^{+200 \phn \phn }_{-350} $  \phn} \\
{\tiny KMK88-45} & {\tiny$-5.127\pm 0.024$  \phn} & {\tiny$-0.269\pm 0.016  $  \phn} & {\tiny$0.125\pm 0.027  $  \phn} & {\tiny$0.146\pm 0.042  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.04^{+0.16}_{-0.20}   $  \phn} & {\tiny$1700^{+800 \phn \phn }_{-750} $  \phn} \\
{\tiny BSDL1169} & {\tiny$-3.901\pm 0.063$  \phn} & {\tiny$-0.195\pm 0.059  $  \phn} & {\tiny$0.473\pm 0.081  $  \phn} & {\tiny$0.265\pm 0.104  $  \phn} & {\tiny$8.97  $  \phn} & {\tiny} & {\tiny$8.05^{+0.13}_{-0.21}   $  \phn} & {\tiny$400^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny HS127} & {\tiny$-4.365\pm 0.045$  \phn} & {\tiny$-0.056\pm 0.035  $  \phn} & {\tiny$0.567\pm 0.054  $  \phn} & {\tiny$0.301\pm 0.080  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.05^{+0.21}_{-0.32}   $  \phn} & {\tiny$500^{+400 \phn \phn }_{-300} $  \phn} \\
{\tiny BSDL2164} & {\tiny$-4.011\pm 0.050$  \phn} & {\tiny$-0.404\pm 0.024  $  \phn} & {\tiny$0.099\pm 0.053  $  \phn} & {\tiny$0.067\pm 0.097  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$8.05^{+0.10}_{-0.07}   $  \phn} & {\tiny$800^{+400 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-282} & {\tiny$-4.108\pm 0.057$  \phn} & {\tiny$-0.177\pm 0.034  $  \phn} & {\tiny$0.195\pm 0.063  $  \phn} & {\tiny$-0.032\pm 0.129  $  \phn} & {\tiny$8.30  $  \phn} & {\tiny} & {\tiny$8.05^{+0.12}_{-0.01}   $  \phn} & {\tiny$550^{+150 \phn \phn }_{-150} $  \phn} \\
{\tiny BSDL1335} & {\tiny$-4.281\pm 0.039$  \phn} & {\tiny$-0.409\pm 0.016  $  \phn} & {\tiny$0.004\pm 0.040  $  \phn} & {\tiny$0.110\pm 0.077  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$8.05^{+0.06}_{-0.07}   $  \phn} & {\tiny$1100^{+100 \phn \phn }_{-150} $  \phn} \\
{\tiny KMK88-48} & {\tiny$-4.377\pm 0.059$  \phn} & {\tiny$-0.312\pm 0.040  $  \phn} & {\tiny$0.249\pm 0.068  $  \phn} & {\tiny$-0.063\pm 0.120  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.05^{+0.01}_{-0.17}   $  \phn} & {\tiny$900^{+50 \phn \phn \phn}_{-350} $  \phn} \\
{\tiny SL408} & {\tiny$-4.086\pm 0.069$  \phn} & {\tiny$-0.277\pm 0.052  $  \phn} & {\tiny$0.208\pm 0.082  $  \phn} & {\tiny$0.161\pm 0.129  $  \phn} & {\tiny$8.05  $  \phn} & {\tiny} & {\tiny$8.06^{+0.22}_{-0.16}   $  \phn} & {\tiny$650^{+450 \phn \phn }_{-300} $  \phn} \\
{\tiny KMK88-5.H88-105} & {\tiny$-5.443\pm 0.022$  \phn} & {\tiny$-0.264\pm 0.016  $  \phn} & {\tiny$0.163\pm 0.026  $  \phn} & {\tiny$0.010\pm 0.045  $  \phn} & {\tiny$8.06  $  \phn} & {\tiny} & {\tiny$8.06^{+0.20}_{-0.32}   $  \phn} & {\tiny$2200^{+1500 \phn }_{-1400} $  \phn} \\
{\tiny HS203} & {\tiny$-4.624\pm 0.057$  \phn} & {\tiny$-0.241\pm 0.031  $  \phn} & {\tiny$0.133\pm 0.062  $  \phn} & {\tiny$0.205\pm 0.109  $  \phn} & {\tiny$8.07  $  \phn} & {\tiny} & {\tiny$8.07^{+0.22}_{-0.15}   $  \phn} & {\tiny$1100^{+700 \phn \phn }_{-500} $  \phn} \\
{\tiny SL357.BRHT9} & {\tiny$-6.590\pm 0.019$  \phn} & {\tiny$-0.003\pm 0.016  $  \phn} & {\tiny$0.534\pm 0.024  $  \phn} & {\tiny$0.245\pm 0.033  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.07^{+0.26}_{-0.68}   $  \phn} & {\tiny$3200^{+6300 \phn }_{-2500} $  \phn} \\
{\tiny H88-184} & {\tiny$-4.313\pm 0.047$  \phn} & {\tiny$-0.346\pm 0.022  $  \phn} & {\tiny$0.096\pm 0.049  $  \phn} & {\tiny$0.210\pm 0.089  $  \phn} & {\tiny$7.82  $  \phn} & {\tiny} & {\tiny$8.07^{+0.14}_{-0.12}   $  \phn} & {\tiny$1000^{+300 \phn \phn }_{-250} $  \phn} \\
{\tiny HS136} & {\tiny$-4.405\pm 0.037$  \phn} & {\tiny$-0.071\pm 0.024  $  \phn} & {\tiny$0.476\pm 0.042  $  \phn} & {\tiny$0.259\pm 0.075  $  \phn} & {\tiny$8.99  $  \phn} & {\tiny} & {\tiny$8.07^{+0.36}_{-0.30}   $  \phn} & {\tiny$550^{+850 \phn \phn }_{-350} $  \phn} \\
{\tiny H88-279} & {\tiny$-4.646\pm 0.045$  \phn} & {\tiny$-0.283\pm 0.024  $  \phn} & {\tiny$0.068\pm 0.048  $  \phn} & {\tiny$0.057\pm 0.085  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.07^{+0.16}_{-0.19}   $  \phn} & {\tiny$1100^{+700 \phn \phn }_{-200} $  \phn} \\
{\tiny KMK88-61} & {\tiny$-4.460\pm 0.026$  \phn} & {\tiny$-0.446\pm 0.016  $  \phn} & {\tiny$0.535\pm 0.029  $  \phn} & {\tiny$0.776\pm 0.037  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.07^{+0.06}_{-0.01}   $  \phn} & {\tiny$700^{+200 \phn \phn }_{-50} $  \phn} \\
{\tiny H88-285} & {\tiny$-3.741\pm 0.083$  \phn} & {\tiny$0.269\pm 0.048  $  \phn} & {\tiny$0.136\pm 0.090  $  \phn} & {\tiny$0.043\pm 0.163  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.07^{+0.02}_{-0.03}   $  \phn} & {\tiny$200^{+50 \phn \phn \phn}_{-0} $  \phn} \\
{\tiny BSDL14} & {\tiny$-3.807\pm 0.040$  \phn} & {\tiny$-0.160\pm 0.020  $  \phn} & {\tiny$0.343\pm 0.042  $  \phn} & {\tiny$-0.078\pm 0.108  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.07^{+0.08}_{-0.02}   $  \phn} & {\tiny$350^{+150 \phn \phn }_{-100} $  \phn} \\
{\tiny KMHK442} & {\tiny$-3.567\pm 0.060$  \phn} & {\tiny$-0.132\pm 0.030  $  \phn} & {\tiny$0.097\pm 0.063  $  \phn} & {\tiny$-0.179\pm 0.157  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.07^{+0.25}_{-0.07}   $  \phn} & {\tiny$350^{+300 \phn \phn }_{-150} $  \phn} \\
{\tiny H88-182} & {\tiny$-4.587\pm 0.049$  \phn} & {\tiny$-0.507\pm 0.022  $  \phn} & {\tiny$-0.206\pm 0.051  $  \phn} & {\tiny$0.323\pm 0.074  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.07^{+0.04}_{-0.17}   $  \phn} & {\tiny$1500^{+100 \phn \phn }_{-400} $  \phn} \\
{\tiny KMK88-32.H88-178} & {\tiny$-5.624\pm 0.020$  \phn} & {\tiny$-0.262\pm 0.016  $  \phn} & {\tiny$0.212\pm 0.024  $  \phn} & {\tiny$0.210\pm 0.036  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.07^{+0.02}_{-0.35}   $  \phn} & {\tiny$2700^{+300 \phn \phn }_{-1750} $  \phn} \\
{\tiny BSDL918} & {\tiny$-3.845\pm 0.046$  \phn} & {\tiny$-0.318\pm 0.016  $  \phn} & {\tiny$-0.091\pm 0.046  $  \phn} & {\tiny$-0.033\pm 0.105  $  \phn} & {\tiny$7.28  $  \phn} & {\tiny} & {\tiny$8.07^{+0.17}_{-0.21}   $  \phn} & {\tiny$550^{+400 \phn \phn }_{-350} $  \phn} \\
{\tiny HS242} & {\tiny$-5.568\pm 0.023$  \phn} & {\tiny$-0.334\pm 0.012  $  \phn} & {\tiny$0.079\pm 0.025  $  \phn} & {\tiny$0.241\pm 0.039  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$8.07^{+0.06}_{-0.01}   $  \phn} & {\tiny$3200^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny SL270.KMHK596} & {\tiny$-4.853\pm 0.040$  \phn} & {\tiny$-0.145\pm 0.017  $  \phn} & {\tiny$0.082\pm 0.041  $  \phn} & {\tiny$0.066\pm 0.086  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$8.08^{+0.05}_{-0.22}   $  \phn} & {\tiny$1000^{+200 \phn \phn }_{-500} $  \phn} \\
{\tiny BSDL551} & {\tiny$-4.025\pm 0.048$  \phn} & {\tiny$-0.413\pm 0.025  $  \phn} & {\tiny$0.268\pm 0.051  $  \phn} & {\tiny$0.433\pm 0.085  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$8.08^{+0.04}_{-0.20}   $  \phn} & {\tiny$800^{+100 \phn \phn }_{-400} $  \phn} \\
{\tiny H88-22.H80F1-19} & {\tiny$-3.153\pm 0.079$  \phn} & {\tiny$-0.236\pm 0.037  $  \phn} & {\tiny$0.007\pm 0.083  $  \phn} & {\tiny$-0.671\pm 0.325  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.08^{+0.09}_{-0.04}   $  \phn} & {\tiny$250^{+50 \phn \phn \phn}_{-50} $  \phn} \\
{\tiny SL251.KMHK574} & {\tiny$-4.811\pm 0.032$  \phn} & {\tiny$-0.136\pm 0.018  $  \phn} & {\tiny$0.175\pm 0.035  $  \phn} & {\tiny$0.114\pm 0.062  $  \phn} & {\tiny$8.38  $  \phn} & {\tiny} & {\tiny$8.08^{+0.10}_{-0.24}   $  \phn} & {\tiny$850^{+550 \phn \phn }_{-550} $  \phn} \\
{\tiny NGC1775.SL129} & {\tiny$-5.943\pm 0.011$  \phn} & {\tiny$-0.263\pm 0.005  $  \phn} & {\tiny$0.242\pm 0.011  $  \phn} & {\tiny$0.243\pm 0.022  $  \phn} & {\tiny$8.16  $  \phn} & {\tiny} & {\tiny$8.09^{+0.11}_{-0.37}   $  \phn} & {\tiny$3500^{+1000 \phn }_{-1900} $  \phn} \\
{\tiny HS153.BRHT48} & {\tiny$-5.784\pm 0.019$  \phn} & {\tiny$-0.327\pm 0.012  $  \phn} & {\tiny$0.060\pm 0.021  $  \phn} & {\tiny$0.178\pm 0.033  $  \phn} & {\tiny$7.80  $  \phn} & {\tiny} & {\tiny$8.09^{+0.01}_{-0.27}   $  \phn} & {\tiny$3700^{+300 \phn \phn }_{-1800} $  \phn} \\
{\tiny SL160.KMHK402} & {\tiny$-5.077\pm 0.021$  \phn} & {\tiny$-0.132\pm 0.010  $  \phn} & {\tiny$0.173\pm 0.022  $  \phn} & {\tiny$-0.002\pm 0.049  $  \phn} & {\tiny$8.38  $  \phn} & {\tiny} & {\tiny$8.10^{+0.09}_{-0.31}   $  \phn} & {\tiny$1300^{+600 \phn \phn }_{-800} $  \phn} \\
{\tiny HS179} & {\tiny$-4.412\pm 0.039$  \phn} & {\tiny$-0.097\pm 0.023  $  \phn} & {\tiny$0.312\pm 0.043  $  \phn} & {\tiny$0.219\pm 0.077  $  \phn} & {\tiny$8.81  $  \phn} & {\tiny} & {\tiny$8.10^{+0.35}_{-0.21}   $  \phn} & {\tiny$600^{+1100 \phn }_{-350} $  \phn} \\
{\tiny KMK88-21.H88-140} & {\tiny$-4.566\pm 0.035$  \phn} & {\tiny$-0.235\pm 0.027  $  \phn} & {\tiny$0.358\pm 0.042  $  \phn} & {\tiny$0.365\pm 0.059  $  \phn} & {\tiny$6.95  $  \phn} & {\tiny} & {\tiny$8.10^{+0.09}_{-0.20}   $  \phn} & {\tiny$1000^{+100 \phn \phn }_{-350} $  \phn} \\
{\tiny HS220} & {\tiny$-5.494\pm 0.019$  \phn} & {\tiny$-0.253\pm 0.012  $  \phn} & {\tiny$0.218\pm 0.021  $  \phn} & {\tiny$0.202\pm 0.034  $  \phn} & {\tiny$8.13  $  \phn} & {\tiny} & {\tiny$8.11^{+0.04}_{-0.40}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-1600} $  \phn} \\
{\tiny KMK88-72} & {\tiny$-3.739\pm 0.047$  \phn} & {\tiny$-0.056\pm 0.020  $  \phn} & {\tiny$0.159\pm 0.049  $  \phn} & {\tiny$0.027\pm 0.097  $  \phn} & {\tiny$8.51  $  \phn} & {\tiny} & {\tiny$8.11^{+0.02}_{-0.15}   $  \phn} & {\tiny$300^{+50 \phn \phn \phn}_{-100} $  \phn} \\
{\tiny BSDL201} & {\tiny$-3.358\pm 0.058$  \phn} & {\tiny$-0.429\pm 0.021  $  \phn} & {\tiny$-0.019\pm 0.058  $  \phn} & {\tiny$0.051\pm 0.129  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$8.11^{+0.07}_{-0.15}   $  \phn} & {\tiny$650^{+50 \phn \phn \phn}_{-450} $  \phn} \\
{\tiny HS247} & {\tiny$-4.372\pm 0.043$  \phn} & {\tiny$-0.259\pm 0.019  $  \phn} & {\tiny$0.107\pm 0.045  $  \phn} & {\tiny$-0.083\pm 0.104  $  \phn} & {\tiny$7.94  $  \phn} & {\tiny} & {\tiny$8.12^{+0.01}_{-0.18}   $  \phn} & {\tiny$1000^{+100 \phn \phn }_{-300} $  \phn} \\
{\tiny BSDL1744} & {\tiny$-4.209\pm 0.045$  \phn} & {\tiny$-0.361\pm 0.026  $  \phn} & {\tiny$0.034\pm 0.049  $  \phn} & {\tiny$0.058\pm 0.085  $  \phn} & {\tiny$7.21  $  \phn} & {\tiny} & {\tiny$8.12^{+0.06}_{-0.08}   $  \phn} & {\tiny$1100^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny KMHK403} & {\tiny$-3.504\pm 0.056$  \phn} & {\tiny$0.051\pm 0.028  $  \phn} & {\tiny$0.131\pm 0.059  $  \phn} & {\tiny$-0.024\pm 0.147  $  \phn} & {\tiny$8.30  $  \phn} & {\tiny} & {\tiny$8.12^{+0.01}_{-0.12}   $  \phn} & {\tiny$200^{+50 \phn \phn \phn}_{-0} $  \phn} \\
{\tiny SL90.KMHK250} & {\tiny$-4.344\pm 0.044$  \phn} & {\tiny$-0.058\pm 0.022  $  \phn} & {\tiny$0.282\pm 0.047  $  \phn} & {\tiny$0.097\pm 0.092  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.12^{+0.11}_{-0.30}   $  \phn} & {\tiny$450^{+400 \phn \phn }_{-200} $  \phn} \\
{\tiny HS263} & {\tiny$-5.986\pm 0.016$  \phn} & {\tiny$-0.292\pm 0.009  $  \phn} & {\tiny$0.131\pm 0.017  $  \phn} & {\tiny$0.226\pm 0.028  $  \phn} & {\tiny$7.97  $  \phn} & {\tiny} & {\tiny$8.13^{+0.02}_{-0.48}   $  \phn} & {\tiny$4500^{+500 \phn \phn }_{-3400} $  \phn} \\
{\tiny H88-33.KMHK286} & {\tiny$-3.966\pm 0.033$  \phn} & {\tiny$-0.412\pm 0.012  $  \phn} & {\tiny$-0.051\pm 0.033  $  \phn} & {\tiny$0.125\pm 0.071  $  \phn} & {\tiny$7.22  $  \phn} & {\tiny} & {\tiny$8.13^{+0.05}_{-0.07}   $  \phn} & {\tiny$900^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny BSDL1796} & {\tiny$-5.111\pm 0.018$  \phn} & {\tiny$-0.307\pm 0.008  $  \phn} & {\tiny$0.051\pm 0.019  $  \phn} & {\tiny$0.120\pm 0.037  $  \phn} & {\tiny$7.80  $  \phn} & {\tiny} & {\tiny$8.13^{+0.03}_{-0.21}   $  \phn} & {\tiny$2200^{+500 \phn \phn }_{-800} $  \phn} \\
{\tiny KMK88-49} & {\tiny$-4.496\pm 0.041$  \phn} & {\tiny$-0.160\pm 0.023  $  \phn} & {\tiny$0.198\pm 0.045  $  \phn} & {\tiny$-0.015\pm 0.084  $  \phn} & {\tiny$8.32  $  \phn} & {\tiny} & {\tiny$8.14^{+0.03}_{-0.33}   $  \phn} & {\tiny$800^{+100 \phn \phn }_{-300} $  \phn} \\
{\tiny H88-232} & {\tiny$-3.845\pm 0.070$  \phn} & {\tiny$-0.285\pm 0.041  $  \phn} & {\tiny$0.123\pm 0.077  $  \phn} & {\tiny$-0.037\pm 0.144  $  \phn} & {\tiny$8.03  $  \phn} & {\tiny} & {\tiny$8.14^{+0.09}_{-0.10}   $  \phn} & {\tiny$750^{+100 \phn \phn }_{-300} $  \phn} \\
{\tiny KMK88-35.H88-187} & {\tiny$-4.488\pm 0.038$  \phn} & {\tiny$-0.155\pm 0.022  $  \phn} & {\tiny$0.228\pm 0.042  $  \phn} & {\tiny$-0.092\pm 0.082  $  \phn} & {\tiny$8.34  $  \phn} & {\tiny} & {\tiny$8.14^{+0.02}_{-0.19}   $  \phn} & {\tiny$800^{+150 \phn \phn }_{-250} $  \phn} \\
{\tiny NGC1828.SL203} & {\tiny$-6.687\pm 0.014$  \phn} & {\tiny$-0.242\pm 0.008  $  \phn} & {\tiny$0.088\pm 0.015  $  \phn} & {\tiny$0.120\pm 0.027  $  \phn} & {\tiny$7.76  $  \phn} & {\tiny} & {\tiny$8.14^{+0.04}_{-0.01}   $  \phn} & {\tiny$8500^{+1000 \phn }_{-500} $  \phn} \\
{\tiny H88-288} & {\tiny$-3.900\pm 0.050$  \phn} & {\tiny$-0.274\pm 0.027  $  \phn} & {\tiny$0.195\pm 0.054  $  \phn} & {\tiny$0.078\pm 0.100  $  \phn} & {\tiny$8.06  $  \phn} & {\tiny} & {\tiny$8.15^{+0.01}_{-0.17}   $  \phn} & {\tiny$650^{+50 \phn \phn \phn}_{-200} $  \phn} \\
{\tiny KMK88-27} & {\tiny$-5.060\pm 0.019$  \phn} & {\tiny$-0.242\pm 0.010  $  \phn} & {\tiny$0.150\pm 0.020  $  \phn} & {\tiny$0.144\pm 0.040  $  \phn} & {\tiny$8.14  $  \phn} & {\tiny} & {\tiny$8.15^{+0.05}_{-0.33}   $  \phn} & {\tiny$1900^{+300 \phn \phn }_{-1150} $  \phn} \\
{\tiny BSDL2503} & {\tiny$-3.910\pm 0.046$  \phn} & {\tiny$-0.297\pm 0.024  $  \phn} & {\tiny$0.093\pm 0.049  $  \phn} & {\tiny$-0.125\pm 0.113  $  \phn} & {\tiny$7.87  $  \phn} & {\tiny} & {\tiny$8.15^{+0.17}_{-0.12}   $  \phn} & {\tiny$800^{+400 \phn \phn }_{-400} $  \phn} \\
{\tiny SL107.KMHK291} & {\tiny$-4.430\pm 0.024$  \phn} & {\tiny$-0.308\pm 0.011  $  \phn} & {\tiny$0.049\pm 0.025  $  \phn} & {\tiny$0.142\pm 0.052  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.15^{+0.10}_{-0.13}   $  \phn} & {\tiny$1400^{+100 \phn \phn }_{-550} $  \phn} \\
{\tiny H88-32} & {\tiny$-3.140\pm 0.070$  \phn} & {\tiny$-0.143\pm 0.024  $  \phn} & {\tiny$-0.147\pm 0.070  $  \phn} & {\tiny$0.098\pm 0.148  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.15^{+0.22}_{-0.09}   $  \phn} & {\tiny$250^{+350 \phn \phn }_{-50} $  \phn} \\
{\tiny BSDL149} & {\tiny$-3.287\pm 0.068$  \phn} & {\tiny$-0.116\pm 0.032  $  \phn} & {\tiny$0.118\pm 0.071  $  \phn} & {\tiny$-0.120\pm 0.181  $  \phn} & {\tiny$8.32  $  \phn} & {\tiny} & {\tiny$8.15^{+0.24}_{-0.09}   $  \phn} & {\tiny$300^{+400 \phn \phn }_{-100} $  \phn} \\
{\tiny KMK88-4.H88-104} & {\tiny$-3.772\pm 0.077$  \phn} & {\tiny$-0.203\pm 0.041  $  \phn} & {\tiny$0.167\pm 0.082  $  \phn} & {\tiny$0.117\pm 0.123  $  \phn} & {\tiny$8.24  $  \phn} & {\tiny} & {\tiny$8.15^{+0.23}_{-0.18}   $  \phn} & {\tiny$500^{+500 \phn \phn }_{-200} $  \phn} \\
{\tiny H88-172} & {\tiny$-3.985\pm 0.053$  \phn} & {\tiny$-0.318\pm 0.030  $  \phn} & {\tiny$0.093\pm 0.058  $  \phn} & {\tiny$0.108\pm 0.104  $  \phn} & {\tiny$7.86  $  \phn} & {\tiny} & {\tiny$8.15^{+0.07}_{-0.10}   $  \phn} & {\tiny$900^{+200 \phn \phn }_{-250} $  \phn} \\
{\tiny HS95} & {\tiny$-4.478\pm 0.039$  \phn} & {\tiny$-0.337\pm 0.020  $  \phn} & {\tiny$0.100\pm 0.042  $  \phn} & {\tiny$0.362\pm 0.065  $  \phn} & {\tiny$6.83  $  \phn} & {\tiny} & {\tiny$8.15^{+0.03}_{-0.08}   $  \phn} & {\tiny$1400^{+100 \phn \phn }_{-300} $  \phn} \\
{\tiny HS214.KMHK738} & {\tiny$-3.577\pm 0.059$  \phn} & {\tiny$-0.154\pm 0.035  $  \phn} & {\tiny$0.325\pm 0.065  $  \phn} & {\tiny$0.075\pm 0.120  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.15^{+0.01}_{-0.06}   $  \phn} & {\tiny$400^{+50 \phn \phn \phn}_{-200} $  \phn} \\
{\tiny BSDL267} & {\tiny$-4.233\pm 0.031$  \phn} & {\tiny$-0.226\pm 0.014  $  \phn} & {\tiny$0.277\pm 0.032  $  \phn} & {\tiny$0.265\pm 0.056  $  \phn} & {\tiny$7.16  $  \phn} & {\tiny} & {\tiny$8.16^{+0.07}_{-0.20}   $  \phn} & {\tiny$900^{+100 \phn \phn }_{-450} $  \phn} \\
{\tiny HS140.KMHK608} & {\tiny$-4.515\pm 0.028$  \phn} & {\tiny$-0.227\pm 0.013  $  \phn} & {\tiny$0.139\pm 0.029  $  \phn} & {\tiny$0.145\pm 0.063  $  \phn} & {\tiny$8.09  $  \phn} & {\tiny} & {\tiny$8.17^{+0.12}_{-0.19}   $  \phn} & {\tiny$1200^{+500 \phn \phn }_{-600} $  \phn} \\
{\tiny SL412} & {\tiny$-5.752\pm 0.024$  \phn} & {\tiny$-0.221\pm 0.016  $  \phn} & {\tiny$0.249\pm 0.027  $  \phn} & {\tiny$0.233\pm 0.042  $  \phn} & {\tiny$8.20  $  \phn} & {\tiny} & {\tiny$8.17^{+0.01}_{-0.50}   $  \phn} & {\tiny$3500^{+500 \phn \phn }_{-2500} $  \phn} \\
{\tiny HS346} & {\tiny$-6.119\pm 0.010$  \phn} & {\tiny$-0.228\pm 0.006  $  \phn} & {\tiny$0.211\pm 0.011  $  \phn} & {\tiny$0.169\pm 0.021  $  \phn} & {\tiny$8.19  $  \phn} & {\tiny} & {\tiny$8.17^{+0.14}_{-0.61}   $  \phn} & {\tiny$5000^{+2000 \phn }_{-4100} $  \phn} \\
{\tiny HS78.KMHK400} & {\tiny$-4.480\pm 0.029$  \phn} & {\tiny$-0.244\pm 0.016  $  \phn} & {\tiny$0.267\pm 0.031  $  \phn} & {\tiny$0.322\pm 0.050  $  \phn} & {\tiny$7.05  $  \phn} & {\tiny} & {\tiny$8.17^{+0.04}_{-0.10}   $  \phn} & {\tiny$1100^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny SL419} & {\tiny$-6.350\pm 0.014$  \phn} & {\tiny$-0.238\pm 0.010  $  \phn} & {\tiny$0.239\pm 0.016  $  \phn} & {\tiny$0.135\pm 0.028  $  \phn} & {\tiny$8.20  $  \phn} & {\tiny} & {\tiny$8.18^{+0.15}_{-0.48}   $  \phn} & {\tiny$6500^{+2500 \phn }_{-4700} $  \phn} \\
{\tiny H88-276} & {\tiny$-3.615\pm 0.057$  \phn} & {\tiny$-0.154\pm 0.033  $  \phn} & {\tiny$0.302\pm 0.062  $  \phn} & {\tiny$0.127\pm 0.125  $  \phn} & {\tiny$8.79  $  \phn} & {\tiny} & {\tiny$8.18^{+0.22}_{-0.21}   $  \phn} & {\tiny$400^{+450 \phn \phn }_{-200} $  \phn} \\
{\tiny BRHT2b.KMHK340} & {\tiny$-5.029\pm 0.023$  \phn} & {\tiny$-0.198\pm 0.017  $  \phn} & {\tiny$0.281\pm 0.027  $  \phn} & {\tiny$0.245\pm 0.039  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.18^{+0.03}_{-0.40}   $  \phn} & {\tiny$1800^{+100 \phn \phn }_{-1250} $  \phn} \\
{\tiny BSDL2405} & {\tiny$-3.790\pm 0.060$  \phn} & {\tiny$-0.038\pm 0.044  $  \phn} & {\tiny$0.516\pm 0.070  $  \phn} & {\tiny$0.248\pm 0.105  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.19^{+0.33}_{-0.22}   $  \phn} & {\tiny$350^{+550 \phn \phn }_{-150} $  \phn} \\
{\tiny SL90.KMHK250} & {\tiny$-4.253\pm 0.045$  \phn} & {\tiny$-0.239\pm 0.021  $  \phn} & {\tiny$0.257\pm 0.047  $  \phn} & {\tiny$0.276\pm 0.077  $  \phn} & {\tiny$8.19  $  \phn} & {\tiny} & {\tiny$8.19^{+0.10}_{-0.23}   $  \phn} & {\tiny$950^{+150 \phn \phn }_{-450} $  \phn} \\
{\tiny HS211} & {\tiny$-5.008\pm 0.056$  \phn} & {\tiny$-0.182\pm 0.041  $  \phn} & {\tiny$0.353\pm 0.065  $  \phn} & {\tiny$0.431\pm 0.076  $  \phn} & {\tiny$7.16  $  \phn} & {\tiny} & {\tiny$8.20^{+0.12}_{-0.12}   $  \phn} & {\tiny$1600^{+600 \phn \phn }_{-400} $  \phn} \\
{\tiny KMK88-37.H88-203} & {\tiny$-4.113\pm 0.044$  \phn} & {\tiny$-0.276\pm 0.022  $  \phn} & {\tiny$0.124\pm 0.047  $  \phn} & {\tiny$0.233\pm 0.082  $  \phn} & {\tiny$7.97  $  \phn} & {\tiny} & {\tiny$8.20^{+0.08}_{-0.13}   $  \phn} & {\tiny$1000^{+200 \phn \phn }_{-250} $  \phn} \\
{\tiny HS336} & {\tiny$-3.733\pm 0.059$  \phn} & {\tiny$-0.361\pm 0.027  $  \phn} & {\tiny$0.012\pm 0.061  $  \phn} & {\tiny$0.395\pm 0.109  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.20^{+0.07}_{-0.09}   $  \phn} & {\tiny$850^{+50 \phn \phn \phn}_{-150} $  \phn} \\
{\tiny KMK88-92.H88-299} & {\tiny$-3.163\pm 0.071$  \phn} & {\tiny$-0.091\pm 0.032  $  \phn} & {\tiny$0.280\pm 0.073  $  \phn} & {\tiny$0.162\pm 0.158  $  \phn} & {\tiny$8.46  $  \phn} & {\tiny} & {\tiny$8.21^{+0.24}_{-0.16}   $  \phn} & {\tiny$250^{+300 \phn \phn }_{-50} $  \phn} \\
{\tiny BSDL2311} & {\tiny$-3.949\pm 0.041$  \phn} & {\tiny$-0.103\pm 0.024  $  \phn} & {\tiny$0.322\pm 0.045  $  \phn} & {\tiny$0.230\pm 0.073  $  \phn} & {\tiny$8.83  $  \phn} & {\tiny} & {\tiny$8.21^{+0.15}_{-0.31}   $  \phn} & {\tiny$500^{+400 \phn \phn }_{-250} $  \phn} \\
{\tiny KMHK144} & {\tiny$-4.248\pm 0.028$  \phn} & {\tiny$-0.330\pm 0.013  $  \phn} & {\tiny$0.112\pm 0.029  $  \phn} & {\tiny$0.286\pm 0.053  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$8.21^{+0.07}_{-0.11}   $  \phn} & {\tiny$1200^{+100 \phn \phn }_{-250} $  \phn} \\
{\tiny HS318.KMHK948} & {\tiny$-4.462\pm 0.035$  \phn} & {\tiny$-0.267\pm 0.014  $  \phn} & {\tiny$0.172\pm 0.036  $  \phn} & {\tiny$0.311\pm 0.066  $  \phn} & {\tiny$8.05  $  \phn} & {\tiny} & {\tiny$8.21^{+0.07}_{-0.08}   $  \phn} & {\tiny$1300^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny HS155} & {\tiny$-3.788\pm 0.064$  \phn} & {\tiny$-0.237\pm 0.033  $  \phn} & {\tiny$0.166\pm 0.068  $  \phn} & {\tiny$0.007\pm 0.124  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.21^{+0.03}_{-0.18}   $  \phn} & {\tiny$550^{+350 \phn \phn }_{-100} $  \phn} \\
{\tiny KMK88-76} & {\tiny$-4.673\pm 0.024$  \phn} & {\tiny$-0.216\pm 0.011  $  \phn} & {\tiny$0.246\pm 0.025  $  \phn} & {\tiny$0.260\pm 0.041  $  \phn} & {\tiny$8.21  $  \phn} & {\tiny} & {\tiny$8.22^{+0.02}_{-0.14}   $  \phn} & {\tiny$1400^{+100 \phn \phn }_{-400} $  \phn} \\
{\tiny KMHK176} & {\tiny$-3.921\pm 0.033$  \phn} & {\tiny$-0.298\pm 0.014  $  \phn} & {\tiny$0.021\pm 0.034  $  \phn} & {\tiny$0.133\pm 0.072  $  \phn} & {\tiny$7.20  $  \phn} & {\tiny} & {\tiny$8.22^{+0.07}_{-0.06}   $  \phn} & {\tiny$950^{+150 \phn \phn }_{-150} $  \phn} \\
{\tiny KMK88-46} & {\tiny$-5.576\pm 0.021$  \phn} & {\tiny$-0.226\pm 0.013  $  \phn} & {\tiny$0.175\pm 0.023  $  \phn} & {\tiny$0.122\pm 0.037  $  \phn} & {\tiny$8.19  $  \phn} & {\tiny} & {\tiny$8.23^{+0.15}_{-0.54}   $  \phn} & {\tiny$3500^{+1500 \phn }_{-2600} $  \phn} \\
{\tiny SL412} & {\tiny$-5.462\pm 0.030$  \phn} & {\tiny$-0.210\pm 0.018  $  \phn} & {\tiny$0.180\pm 0.033  $  \phn} & {\tiny$0.398\pm 0.046  $  \phn} & {\tiny$7.10  $  \phn} & {\tiny} & {\tiny$8.23^{+0.06}_{-0.14}   $  \phn} & {\tiny$3000^{+500 \phn \phn }_{-800} $  \phn} \\
{\tiny NGC1921.SL381} & {\tiny$-6.041\pm 0.020$  \phn} & {\tiny$-0.225\pm 0.013  $  \phn} & {\tiny$0.114\pm 0.023  $  \phn} & {\tiny$0.196\pm 0.036  $  \phn} & {\tiny$7.83  $  \phn} & {\tiny} & {\tiny$8.23^{+0.03}_{-0.10}   $  \phn} & {\tiny$5500^{+500 \phn \phn }_{-1000} $  \phn} \\
{\tiny KMK88-84.KMHK1133} & {\tiny$-3.622\pm 0.048$  \phn} & {\tiny$-0.235\pm 0.020  $  \phn} & {\tiny$0.159\pm 0.049  $  \phn} & {\tiny$0.060\pm 0.101  $  \phn} & {\tiny$8.27  $  \phn} & {\tiny} & {\tiny$8.24^{+0.08}_{-0.18}   $  \phn} & {\tiny$550^{+150 \phn \phn }_{-150} $  \phn} \\
{\tiny KMK88-17} & {\tiny$-3.989\pm 0.057$  \phn} & {\tiny$-0.243\pm 0.032  $  \phn} & {\tiny$0.037\pm 0.062  $  \phn} & {\tiny$0.203\pm 0.092  $  \phn} & {\tiny$7.64  $  \phn} & {\tiny} & {\tiny$8.24^{+0.12}_{-0.11}   $  \phn} & {\tiny$1000^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny HS139.BRHT47} & {\tiny$-5.534\pm 0.035$  \phn} & {\tiny$-0.214\pm 0.021  $  \phn} & {\tiny$0.122\pm 0.039  $  \phn} & {\tiny$0.053\pm 0.070  $  \phn} & {\tiny$6.83  $  \phn} & {\tiny} & {\tiny$8.25^{+0.10}_{-0.65}   $  \phn} & {\tiny$3700^{+800 \phn \phn }_{-3100} $  \phn} \\
{\tiny NGC1775.SL129} & {\tiny$-5.820\pm 0.013$  \phn} & {\tiny$-0.197\pm 0.006  $  \phn} & {\tiny$0.222\pm 0.014  $  \phn} & {\tiny$0.165\pm 0.024  $  \phn} & {\tiny$8.26  $  \phn} & {\tiny} & {\tiny$8.25^{+0.17}_{-0.32}   $  \phn} & {\tiny$4500^{+2000 \phn }_{-2500} $  \phn} \\
{\tiny KMK88-22} & {\tiny$-3.794\pm 0.073$  \phn} & {\tiny$-0.106\pm 0.046  $  \phn} & {\tiny$0.323\pm 0.082  $  \phn} & {\tiny$0.128\pm 0.142  $  \phn} & {\tiny$8.83  $  \phn} & {\tiny} & {\tiny$8.25^{+0.11}_{-0.21}   $  \phn} & {\tiny$450^{+350 \phn \phn }_{-250} $  \phn} \\
{\tiny HS203} & {\tiny$-4.036\pm 0.062$  \phn} & {\tiny$-0.228\pm 0.036  $  \phn} & {\tiny$0.196\pm 0.068  $  \phn} & {\tiny$0.257\pm 0.102  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.25^{+0.14}_{-0.21}   $  \phn} & {\tiny$850^{+350 \phn \phn }_{-450} $  \phn} \\
{\tiny ESO56SC41} & {\tiny$-5.273\pm 0.020$  \phn} & {\tiny$-0.185\pm 0.013  $  \phn} & {\tiny$0.238\pm 0.023  $  \phn} & {\tiny$0.124\pm 0.042  $  \phn} & {\tiny$8.29  $  \phn} & {\tiny} & {\tiny$8.26^{+0.16}_{-0.53}   $  \phn} & {\tiny$2700^{+1300 \phn }_{-2150} $  \phn} \\
{\tiny SL387.BRHT35} & {\tiny$-6.412\pm 0.022$  \phn} & {\tiny$-0.195\pm 0.018  $  \phn} & {\tiny$0.403\pm 0.027  $  \phn} & {\tiny$0.158\pm 0.037  $  \phn} & {\tiny$8.48  $  \phn} & {\tiny} & {\tiny$8.27^{+0.25}_{-0.22}   $  \phn} & {\tiny$7500^{+5500 \phn }_{-3000} $  \phn} \\
{\tiny NGC1872.SL318} & {\tiny$-8.048\pm 0.007$  \phn} & {\tiny$-0.221\pm 0.005  $  \phn} & {\tiny$0.290\pm 0.008  $  \phn} & {\tiny$0.208\pm 0.012  $  \phn} & {\tiny$8.77  $  \phn} & {\tiny} & {\tiny$8.27^{+0.13}_{-0.18}   $  \phn} & {\tiny$33000^{+14000 }_{-12000} $  \phn} \\
{\tiny BSDL196} & {\tiny$-3.358\pm 0.058$  \phn} & {\tiny$-0.289\pm 0.022  $  \phn} & {\tiny$0.013\pm 0.059  $  \phn} & {\tiny$0.096\pm 0.127  $  \phn} & {\tiny$7.46  $  \phn} & {\tiny} & {\tiny$8.27^{+0.14}_{-0.10}   $  \phn} & {\tiny$650^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny HS346} & {\tiny$-6.101\pm 0.010$  \phn} & {\tiny$-0.196\pm 0.006  $  \phn} & {\tiny$0.182\pm 0.011  $  \phn} & {\tiny$0.181\pm 0.019  $  \phn} & {\tiny$8.26  $  \phn} & {\tiny} & {\tiny$8.27^{+0.02}_{-0.03}   $  \phn} & {\tiny$6000^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny KMK88-50} & {\tiny$-4.498\pm 0.032$  \phn} & {\tiny$-0.177\pm 0.022  $  \phn} & {\tiny$0.389\pm 0.037  $  \phn} & {\tiny$0.073\pm 0.064  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.29^{+0.16}_{-0.41}   $  \phn} & {\tiny$1300^{+700 \phn \phn }_{-1050} $  \phn} \\
{\tiny HS218} & {\tiny$-5.607\pm 0.020$  \phn} & {\tiny$-0.183\pm 0.014  $  \phn} & {\tiny$0.213\pm 0.023  $  \phn} & {\tiny$0.149\pm 0.033  $  \phn} & {\tiny$8.29  $  \phn} & {\tiny} & {\tiny$8.29^{+0.23}_{-0.63}   $  \phn} & {\tiny$4000^{+2500 \phn }_{-3350} $  \phn} \\
{\tiny SL453} & {\tiny$-7.009\pm 0.012$  \phn} & {\tiny$-0.195\pm 0.008  $  \phn} & {\tiny$0.208\pm 0.014  $  \phn} & {\tiny$0.134\pm 0.021  $  \phn} & {\tiny$8.27  $  \phn} & {\tiny} & {\tiny$8.29^{+0.15}_{-0.13}   $  \phn} & {\tiny$15000^{+5000 \phn }_{-7500} $  \phn} \\
{\tiny HS232.KMHK805} & {\tiny$-3.496\pm 0.065$  \phn} & {\tiny$-0.048\pm 0.038  $  \phn} & {\tiny$0.412\pm 0.071  $  \phn} & {\tiny$0.204\pm 0.124  $  \phn} & {\tiny$8.94  $  \phn} & {\tiny} & {\tiny$8.29^{+0.02}_{-0.24}   $  \phn} & {\tiny$350^{+100 \phn \phn }_{-150} $  \phn} \\
{\tiny KMHK494} & {\tiny$-4.378\pm 0.027$  \phn} & {\tiny$-0.148\pm 0.016  $  \phn} & {\tiny$0.245\pm 0.030  $  \phn} & {\tiny$0.238\pm 0.053  $  \phn} & {\tiny$8.25  $  \phn} & {\tiny} & {\tiny$8.30^{+0.06}_{-0.36}   $  \phn} & {\tiny$1300^{+100 \phn \phn }_{-850} $  \phn} \\
{\tiny KMHK448} & {\tiny$-5.656\pm 0.013$  \phn} & {\tiny$-0.187\pm 0.008  $  \phn} & {\tiny$0.226\pm 0.015  $  \phn} & {\tiny$0.446\pm 0.022  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.30^{+0.01}_{-0.17}   $  \phn} & {\tiny$4000^{+500 \phn \phn }_{-1300} $  \phn} \\
{\tiny HS235.KMHK784} & {\tiny$-3.694\pm 0.047$  \phn} & {\tiny$-0.083\pm 0.026  $  \phn} & {\tiny$0.406\pm 0.051  $  \phn} & {\tiny$0.342\pm 0.097  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.30^{+0.10}_{-0.37}   $  \phn} & {\tiny$550^{+100 \phn \phn }_{-350} $  \phn} \\
{\tiny NGC1836.SL223} & {\tiny$-6.837\pm 0.012$  \phn} & {\tiny$-0.195\pm 0.011  $  \phn} & {\tiny$0.197\pm 0.015  $  \phn} & {\tiny$0.103\pm 0.021  $  \phn} & {\tiny$8.27  $  \phn} & {\tiny} & {\tiny$8.30^{+0.11}_{-0.26}   $  \phn} & {\tiny$13000^{+3000 \phn }_{-5500} $  \phn} \\
{\tiny SL385.BRHT35} & {\tiny$-6.627\pm 0.018$  \phn} & {\tiny$-0.168\pm 0.013  $  \phn} & {\tiny$0.308\pm 0.021  $  \phn} & {\tiny$0.195\pm 0.030  $  \phn} & {\tiny$8.81  $  \phn} & {\tiny} & {\tiny$8.31^{+0.28}_{-0.23}   $  \phn} & {\tiny$10000^{+8000 \phn }_{-6000} $  \phn} \\
{\tiny HS335} & {\tiny$-4.342\pm 0.042$  \phn} & {\tiny$-0.134\pm 0.027  $  \phn} & {\tiny$0.316\pm 0.047  $  \phn} & {\tiny$0.437\pm 0.065  $  \phn} & {\tiny$8.82  $  \phn} & {\tiny} & {\tiny$8.31^{+0.19}_{-0.13}   $  \phn} & {\tiny$1200^{+600 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-287} & {\tiny$-3.880\pm 0.065$  \phn} & {\tiny$-0.171\pm 0.049  $  \phn} & {\tiny$0.240\pm 0.077  $  \phn} & {\tiny$0.323\pm 0.113  $  \phn} & {\tiny$8.31  $  \phn} & {\tiny} & {\tiny$8.31^{+0.07}_{-0.10}   $  \phn} & {\tiny$750^{+250 \phn \phn }_{-150} $  \phn} \\
{\tiny SL390} & {\tiny$-5.882\pm 0.026$  \phn} & {\tiny$-0.149\pm 0.019  $  \phn} & {\tiny$0.409\pm 0.031  $  \phn} & {\tiny$0.372\pm 0.045  $  \phn} & {\tiny$8.95  $  \phn} & {\tiny} & {\tiny$8.32^{+0.13}_{-0.73}   $  \phn} & {\tiny$4500^{+1500 \phn }_{-3800} $  \phn} \\
{\tiny HS319.BRHT52a} & {\tiny$-6.017\pm 0.015$  \phn} & {\tiny$-0.184\pm 0.010  $  \phn} & {\tiny$0.132\pm 0.017  $  \phn} & {\tiny$0.124\pm 0.024  $  \phn} & {\tiny$7.92  $  \phn} & {\tiny} & {\tiny$8.32^{+0.11}_{-0.70}   $  \phn} & {\tiny$6500^{+1500 \phn }_{-5300} $  \phn} \\
{\tiny HS77.KMHK373} & {\tiny$-4.150\pm 0.031$  \phn} & {\tiny$-0.037\pm 0.022  $  \phn} & {\tiny$0.483\pm 0.036  $  \phn} & {\tiny$0.388\pm 0.056  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.32^{+0.07}_{-0.23}   $  \phn} & {\tiny$800^{+150 \phn \phn }_{-350} $  \phn} \\
{\tiny NGC1856.SL271} & {\tiny$-9.009\pm 0.005$  \phn} & {\tiny$-0.170\pm 0.004  $  \phn} & {\tiny$0.297\pm 0.006  $  \phn} & {\tiny$0.219\pm 0.008  $  \phn} & {\tiny$8.80  $  \phn} & {\tiny} & {\tiny$8.33^{+0.02}_{-0.26}   $  \phn} & {\tiny$97000^{+3000 \phn }_{-47000} $  \phn} \\
{\tiny KMK88-20.H88-148} & {\tiny$-3.534\pm 0.081$  \phn} & {\tiny$-0.220\pm 0.034  $  \phn} & {\tiny$-0.080\pm 0.083  $  \phn} & {\tiny$0.199\pm 0.147  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.33^{+0.07}_{-0.05}   $  \phn} & {\tiny$800^{+100 \phn \phn }_{-150} $  \phn} \\
{\tiny KMHK471} & {\tiny$-4.108\pm 0.029$  \phn} & {\tiny$-0.133\pm 0.011  $  \phn} & {\tiny$0.259\pm 0.029  $  \phn} & {\tiny$0.230\pm 0.061  $  \phn} & {\tiny$8.41  $  \phn} & {\tiny} & {\tiny$8.34^{+0.03}_{-0.35}   $  \phn} & {\tiny$1100^{+100 \phn \phn }_{-900} $  \phn} \\
{\tiny KMHK116} & {\tiny$-4.213\pm 0.031$  \phn} & {\tiny$-0.212\pm 0.012  $  \phn} & {\tiny$0.124\pm 0.032  $  \phn} & {\tiny$0.355\pm 0.061  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$8.34^{+0.03}_{-0.21}   $  \phn} & {\tiny$1300^{+100 \phn \phn }_{-550} $  \phn} \\
{\tiny H88-234} & {\tiny$-4.869\pm 0.032$  \phn} & {\tiny$-0.130\pm 0.023  $  \phn} & {\tiny$0.295\pm 0.037  $  \phn} & {\tiny$0.316\pm 0.052  $  \phn} & {\tiny$7.15  $  \phn} & {\tiny} & {\tiny$8.35^{+0.11}_{-0.38}   $  \phn} & {\tiny$2000^{+700 \phn \phn }_{-1300} $  \phn} \\
{\tiny KMHK823} & {\tiny$-5.218\pm 0.016$  \phn} & {\tiny$-0.065\pm 0.007  $  \phn} & {\tiny$0.404\pm 0.017  $  \phn} & {\tiny$0.379\pm 0.029  $  \phn} & {\tiny$8.94  $  \phn} & {\tiny} & {\tiny$8.36^{+0.05}_{-0.04}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny SL342.KMHK701} & {\tiny$-5.085\pm 0.030$  \phn} & {\tiny$-0.117\pm 0.016  $  \phn} & {\tiny$0.206\pm 0.032  $  \phn} & {\tiny$0.250\pm 0.050  $  \phn} & {\tiny$8.41  $  \phn} & {\tiny} & {\tiny$8.36^{+0.17}_{-0.12}   $  \phn} & {\tiny$2700^{+1300 \phn }_{-900} $  \phn} \\
{\tiny H88-278} & {\tiny$-5.105\pm 0.033$  \phn} & {\tiny$-0.119\pm 0.024  $  \phn} & {\tiny$0.233\pm 0.039  $  \phn} & {\tiny$0.438\pm 0.047  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.37^{+0.06}_{-0.03}   $  \phn} & {\tiny$2700^{+500 \phn \phn }_{-200} $  \phn} \\
{\tiny SL419} & {\tiny$-6.421\pm 0.017$  \phn} & {\tiny$-0.154\pm 0.011  $  \phn} & {\tiny$0.162\pm 0.019  $  \phn} & {\tiny$0.184\pm 0.027  $  \phn} & {\tiny$8.35  $  \phn} & {\tiny} & {\tiny$8.37^{+0.01}_{-0.03}   $  \phn} & {\tiny$10000^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny HS81.KMHK415} & {\tiny$-3.575\pm 0.064$  \phn} & {\tiny$-0.139\pm 0.031  $  \phn} & {\tiny$-0.057\pm 0.067  $  \phn} & {\tiny$0.320\pm 0.111  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.37^{+0.02}_{-0.16}   $  \phn} & {\tiny$750^{+150 \phn \phn }_{-150} $  \phn} \\
{\tiny NGC1865.SL307} & {\tiny$-6.655\pm 0.016$  \phn} & {\tiny$-0.148\pm 0.010  $  \phn} & {\tiny$0.296\pm 0.018  $  \phn} & {\tiny$0.171\pm 0.031  $  \phn} & {\tiny$8.77  $  \phn} & {\tiny} & {\tiny$8.38^{+0.16}_{-0.23}   $  \phn} & {\tiny$12000^{+5000 \phn }_{-7000} $  \phn} \\
{\tiny KMK88-49} & {\tiny$-4.370\pm 0.048$  \phn} & {\tiny$-0.183\pm 0.029  $  \phn} & {\tiny$0.145\pm 0.053  $  \phn} & {\tiny$0.221\pm 0.089  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.38^{+0.01}_{-0.34}   $  \phn} & {\tiny$1600^{+200 \phn \phn }_{-800} $  \phn} \\
{\tiny KMHK335} & {\tiny$-3.223\pm 0.075$  \phn} & {\tiny$-0.229\pm 0.044  $  \phn} & {\tiny$0.222\pm 0.082  $  \phn} & {\tiny$-0.479\pm 0.239  $  \phn} & {\tiny$8.18  $  \phn} & {\tiny} & {\tiny$8.39^{+0.03}_{-0.09}   $  \phn} & {\tiny$700^{+50 \phn \phn \phn}_{-150} $  \phn} \\
{\tiny H88-269} & {\tiny$-4.980\pm 0.029$  \phn} & {\tiny$-0.125\pm 0.018  $  \phn} & {\tiny$0.217\pm 0.032  $  \phn} & {\tiny$0.166\pm 0.055  $  \phn} & {\tiny$8.39  $  \phn} & {\tiny} & {\tiny$8.40^{+0.16}_{-0.55}   $  \phn} & {\tiny$2700^{+1300 \phn }_{-2350} $  \phn} \\
{\tiny SL92.KMHK240} & {\tiny$-5.019\pm 0.021$  \phn} & {\tiny$-0.049\pm 0.014  $  \phn} & {\tiny$0.479\pm 0.024  $  \phn} & {\tiny$0.424\pm 0.035  $  \phn} & {\tiny$8.99  $  \phn} & {\tiny} & {\tiny$8.40^{+0.12}_{-0.51}   $  \phn} & {\tiny$2000^{+700 \phn \phn }_{-1550} $  \phn} \\
{\tiny HS273} & {\tiny$-4.764\pm 0.023$  \phn} & {\tiny$-0.100\pm 0.013  $  \phn} & {\tiny$0.195\pm 0.025  $  \phn} & {\tiny$0.207\pm 0.045  $  \phn} & {\tiny$8.44  $  \phn} & {\tiny} & {\tiny$8.42^{+0.14}_{-0.44}   $  \phn} & {\tiny$2200^{+1000 \phn }_{-1650} $  \phn} \\
{\tiny BSDL993} & {\tiny$-4.291\pm 0.048$  \phn} & {\tiny$-0.019\pm 0.039  $  \phn} & {\tiny$0.564\pm 0.058  $  \phn} & {\tiny$0.566\pm 0.066  $  \phn} & {\tiny$9.40  $  \phn} & {\tiny} & {\tiny$8.43^{+0.18}_{-0.22}   $  \phn} & {\tiny$1000^{+600 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-323.KMHK1279} & {\tiny$-4.176\pm 0.030$  \phn} & {\tiny$-0.005\pm 0.020  $  \phn} & {\tiny$0.478\pm 0.034  $  \phn} & {\tiny$0.493\pm 0.052  $  \phn} & {\tiny$8.99  $  \phn} & {\tiny} & {\tiny$8.43^{+0.02}_{-0.10}   $  \phn} & {\tiny$900^{+100 \phn \phn }_{-200} $  \phn} \\
{\tiny SL92.KMHK240} & {\tiny$-4.813\pm 0.020$  \phn} & {\tiny$-0.017\pm 0.013  $  \phn} & {\tiny$0.441\pm 0.023  $  \phn} & {\tiny$0.385\pm 0.037  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.43^{+0.04}_{-0.51}   $  \phn} & {\tiny$1900^{+100 \phn \phn }_{-1350} $  \phn} \\
{\tiny HS139.BRHT47} & {\tiny$-4.939\pm 0.033$  \phn} & {\tiny$-0.095\pm 0.026  $  \phn} & {\tiny$0.175\pm 0.040  $  \phn} & {\tiny$0.197\pm 0.056  $  \phn} & {\tiny$8.45  $  \phn} & {\tiny} & {\tiny$8.43^{+0.12}_{-0.10}   $  \phn} & {\tiny$2700^{+1000 \phn }_{-500} $  \phn} \\
{\tiny SL146.KMHK377} & {\tiny$-4.737\pm 0.025$  \phn} & {\tiny$-0.094\pm 0.014  $  \phn} & {\tiny$0.366\pm 0.027  $  \phn} & {\tiny$0.448\pm 0.046  $  \phn} & {\tiny$8.90  $  \phn} & {\tiny} & {\tiny$8.44^{+0.02}_{-0.33}   $  \phn} & {\tiny$2000^{+500 \phn \phn }_{-1100} $  \phn} \\
{\tiny H88-26} & {\tiny$-3.086\pm 0.072$  \phn} & {\tiny$-0.150\pm 0.034  $  \phn} & {\tiny$0.141\pm 0.075  $  \phn} & {\tiny$0.050\pm 0.159  $  \phn} & {\tiny$8.36  $  \phn} & {\tiny} & {\tiny$8.44^{+0.02}_{-0.29}   $  \phn} & {\tiny$600^{+50 \phn \phn \phn}_{-350} $  \phn} \\
{\tiny BSDL149} & {\tiny$-3.104\pm 0.071$  \phn} & {\tiny$-0.080\pm 0.028  $  \phn} & {\tiny$-0.099\pm 0.072  $  \phn} & {\tiny$0.246\pm 0.138  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.45^{+0.10}_{-0.35}   $  \phn} & {\tiny$600^{+150 \phn \phn }_{-400} $  \phn} \\
{\tiny HS38.KMHK148} & {\tiny$-4.469\pm 0.028$  \phn} & {\tiny$-0.120\pm 0.011  $  \phn} & {\tiny$0.146\pm 0.029  $  \phn} & {\tiny$0.061\pm 0.065  $  \phn} & {\tiny$8.32  $  \phn} & {\tiny} & {\tiny$8.45^{+0.10}_{-0.53}   $  \phn} & {\tiny$2000^{+500 \phn \phn }_{-1800} $  \phn} \\
{\tiny HS288.KMHK885} & {\tiny$-4.701\pm 0.026$  \phn} & {\tiny$-0.129\pm 0.010  $  \phn} & {\tiny$0.133\pm 0.026  $  \phn} & {\tiny$0.999\pm 9.999  $  \phn} & {\tiny$7.92  $  \phn} & {\tiny} & {\tiny$8.45^{+0.01}_{-0.52}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-2050} $  \phn} \\
{\tiny NGC1801.SL170} & {\tiny$-6.907\pm 0.013$  \phn} & {\tiny$-0.077\pm 0.008  $  \phn} & {\tiny$0.174\pm 0.015  $  \phn} & {\tiny$0.133\pm 0.024  $  \phn} & {\tiny$8.48  $  \phn} & {\tiny} & {\tiny$8.45^{+0.11}_{-0.10}   $  \phn} & {\tiny$18000^{+4000 \phn }_{-4000} $  \phn} \\
{\tiny BSDL528} & {\tiny$-3.799\pm 0.064$  \phn} & {\tiny$-0.059\pm 0.041  $  \phn} & {\tiny$0.227\pm 0.072  $  \phn} & {\tiny$0.298\pm 0.107  $  \phn} & {\tiny$8.51  $  \phn} & {\tiny} & {\tiny$8.46^{+0.11}_{-0.23}   $  \phn} & {\tiny$900^{+400 \phn \phn }_{-400} $  \phn} \\
{\tiny SL260} & {\tiny$-5.021\pm 0.029$  \phn} & {\tiny$-0.087\pm 0.019  $  \phn} & {\tiny$0.160\pm 0.033  $  \phn} & {\tiny$0.192\pm 0.050  $  \phn} & {\tiny$8.40  $  \phn} & {\tiny} & {\tiny$8.46^{+0.05}_{-0.01}   $  \phn} & {\tiny$3200^{+500 \phn \phn }_{-200} $  \phn} \\
{\tiny H88-252} & {\tiny$-4.385\pm 0.051$  \phn} & {\tiny$-0.089\pm 0.032  $  \phn} & {\tiny$0.110\pm 0.057  $  \phn} & {\tiny$0.194\pm 0.094  $  \phn} & {\tiny$7.85  $  \phn} & {\tiny} & {\tiny$8.47^{+0.04}_{-0.47}   $  \phn} & {\tiny$1900^{+100 \phn \phn }_{-1500} $  \phn} \\
{\tiny H88-34.KMHK285} & {\tiny$-3.696\pm 0.043$  \phn} & {\tiny$-0.069\pm 0.019  $  \phn} & {\tiny$0.054\pm 0.045  $  \phn} & {\tiny$0.204\pm 0.090  $  \phn} & {\tiny$7.66  $  \phn} & {\tiny} & {\tiny$8.47^{+0.07}_{-0.29}   $  \phn} & {\tiny$950^{+250 \phn \phn }_{-500} $  \phn} \\
{\tiny SL407.KMHK810} & {\tiny$-4.936\pm 0.034$  \phn} & {\tiny$-0.055\pm 0.018  $  \phn} & {\tiny$0.292\pm 0.037  $  \phn} & {\tiny$0.223\pm 0.064  $  \phn} & {\tiny$8.77  $  \phn} & {\tiny} & {\tiny$8.47^{+0.01}_{-0.69}   $  \phn} & {\tiny$2700^{+300 \phn \phn }_{-2450} $  \phn} \\
{\tiny SL252.KMHK570} & {\tiny$-4.580\pm 0.034$  \phn} & {\tiny$-0.093\pm 0.018  $  \phn} & {\tiny$0.154\pm 0.037  $  \phn} & {\tiny$0.169\pm 0.070  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.47^{+0.04}_{-0.09}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-400} $  \phn} \\
{\tiny HS161} & {\tiny$-4.418\pm 0.047$  \phn} & {\tiny$-0.065\pm 0.030  $  \phn} & {\tiny$0.306\pm 0.052  $  \phn} & {\tiny$0.384\pm 0.088  $  \phn} & {\tiny$8.81  $  \phn} & {\tiny} & {\tiny$8.48^{+0.11}_{-0.11}   $  \phn} & {\tiny$1800^{+400 \phn \phn }_{-700} $  \phn} \\
{\tiny HS180} & {\tiny$-4.328\pm 0.040$  \phn} & {\tiny$-0.125\pm 0.032  $  \phn} & {\tiny$0.487\pm 0.049  $  \phn} & {\tiny$0.577\pm 0.059  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.49^{+0.09}_{-0.33}   $  \phn} & {\tiny$1400^{+400 \phn \phn }_{-800} $  \phn} \\
{\tiny SL27.KMHK64} & {\tiny$-1.641\pm 0.280$  \phn} & {\tiny$-0.220\pm 0.095  $  \phn} & {\tiny$0.041\pm 0.276  $  \phn} & {\tiny$0.133\pm 0.671  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.49^{+0.06}_{-0.12}   $  \phn} & {\tiny$200^{+100 \phn \phn }_{-0} $  \phn} \\
{\tiny SL406.KMHK814} & {\tiny$-4.556\pm 0.025$  \phn} & {\tiny$0.017\pm 0.016  $  \phn} & {\tiny$0.407\pm 0.028  $  \phn} & {\tiny$0.286\pm 0.047  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.49^{+0.27}_{-0.11}   $  \phn} & {\tiny$1700^{+1500 \phn }_{-400} $  \phn} \\
{\tiny SL224.KMHK534} & {\tiny$-5.489\pm 0.024$  \phn} & {\tiny$-0.072\pm 0.011  $  \phn} & {\tiny$0.191\pm 0.025  $  \phn} & {\tiny$0.162\pm 0.046  $  \phn} & {\tiny$8.48  $  \phn} & {\tiny} & {\tiny$8.50^{+0.01}_{-0.82}   $  \phn} & {\tiny$5500^{+1000 \phn }_{-5000} $  \phn} \\
{\tiny BSDL749} & {\tiny$-3.584\pm 0.052$  \phn} & {\tiny$-0.076\pm 0.024  $  \phn} & {\tiny$0.083\pm 0.054  $  \phn} & {\tiny$0.055\pm 0.115  $  \phn} & {\tiny$7.37  $  \phn} & {\tiny} & {\tiny$8.50^{+0.05}_{-0.50}   $  \phn} & {\tiny$1000^{+200 \phn \phn }_{-800} $  \phn} \\
{\tiny BSDL542} & {\tiny$-3.799\pm 0.047$  \phn} & {\tiny$-0.034\pm 0.032  $  \phn} & {\tiny$0.264\pm 0.054  $  \phn} & {\tiny$0.226\pm 0.092  $  \phn} & {\tiny$8.55  $  \phn} & {\tiny} & {\tiny$8.51^{+0.07}_{-0.47}   $  \phn} & {\tiny$1100^{+100 \phn \phn }_{-900} $  \phn} \\
{\tiny BSDL767} & {\tiny$-5.471\pm 0.011$  \phn} & {\tiny$-0.061\pm 0.005  $  \phn} & {\tiny$0.322\pm 0.011  $  \phn} & {\tiny$0.164\pm 0.023  $  \phn} & {\tiny$8.83  $  \phn} & {\tiny} & {\tiny$8.51^{+0.26}_{-0.25}   $  \phn} & {\tiny$5000^{+3500 \phn }_{-2000} $  \phn} \\
{\tiny HS198} & {\tiny$-4.111\pm 0.052$  \phn} & {\tiny$-0.054\pm 0.048  $  \phn} & {\tiny$0.331\pm 0.067  $  \phn} & {\tiny$0.421\pm 0.085  $  \phn} & {\tiny$8.85  $  \phn} & {\tiny} & {\tiny$8.51^{+0.16}_{-0.19}   $  \phn} & {\tiny$1400^{+600 \phn \phn }_{-600} $  \phn} \\
{\tiny SL252.KMHK570} & {\tiny$-4.874\pm 0.032$  \phn} & {\tiny$-0.060\pm 0.018  $  \phn} & {\tiny$0.281\pm 0.035  $  \phn} & {\tiny$0.091\pm 0.063  $  \phn} & {\tiny$8.56  $  \phn} & {\tiny} & {\tiny$8.52^{+0.18}_{-0.52}   $  \phn} & {\tiny$3000^{+1500 \phn }_{-2400} $  \phn} \\
{\tiny KMHK333} & {\tiny$-3.854\pm 0.040$  \phn} & {\tiny$-0.065\pm 0.017  $  \phn} & {\tiny$0.155\pm 0.041  $  \phn} & {\tiny$0.172\pm 0.085  $  \phn} & {\tiny$8.20  $  \phn} & {\tiny} & {\tiny$8.52^{+0.03}_{-0.10}   $  \phn} & {\tiny$1300^{+100 \phn \phn }_{-350} $  \phn} \\
{\tiny HS117} & {\tiny$-5.097\pm 0.029$  \phn} & {\tiny$-0.017\pm 0.023  $  \phn} & {\tiny$0.344\pm 0.035  $  \phn} & {\tiny$0.330\pm 0.043  $  \phn} & {\tiny$8.48  $  \phn} & {\tiny} & {\tiny$8.52^{+0.09}_{-0.07}   $  \phn} & {\tiny$3200^{+800 \phn \phn }_{-500} $  \phn} \\
{\tiny SL291.KMHK626} & {\tiny$-5.643\pm 0.016$  \phn} & {\tiny$-0.017\pm 0.008  $  \phn} & {\tiny$0.353\pm 0.017  $  \phn} & {\tiny$0.355\pm 0.028  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.54^{+0.06}_{-0.14}   $  \phn} & {\tiny$5500^{+1000 \phn }_{-1500} $  \phn} \\
{\tiny SL276} & {\tiny$-6.255\pm 0.019$  \phn} & {\tiny$-0.018\pm 0.016  $  \phn} & {\tiny$0.346\pm 0.024  $  \phn} & {\tiny$0.248\pm 0.038  $  \phn} & {\tiny$8.89  $  \phn} & {\tiny} & {\tiny$8.54^{+0.26}_{-0.36}   $  \phn} & {\tiny$10000^{+8000 \phn }_{-7500} $  \phn} \\
{\tiny NGC1878.SL316} & {\tiny$-6.005\pm 0.015$  \phn} & {\tiny$-0.035\pm 0.009  $  \phn} & {\tiny$0.222\pm 0.017  $  \phn} & {\tiny$0.208\pm 0.027  $  \phn} & {\tiny$8.55  $  \phn} & {\tiny} & {\tiny$8.54^{+0.03}_{-0.02}   $  \phn} & {\tiny$9000^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny HS155} & {\tiny$-3.866\pm 0.052$  \phn} & {\tiny$-0.008\pm 0.028  $  \phn} & {\tiny$0.287\pm 0.056  $  \phn} & {\tiny$0.211\pm 0.098  $  \phn} & {\tiny$8.61  $  \phn} & {\tiny} & {\tiny$8.55^{+0.03}_{-0.54}   $  \phn} & {\tiny$1200^{+100 \phn \phn }_{-1000} $  \phn} \\
{\tiny H88-235} & {\tiny$-4.046\pm 0.067$  \phn} & {\tiny$-0.029\pm 0.043  $  \phn} & {\tiny$0.218\pm 0.075  $  \phn} & {\tiny$0.330\pm 0.117  $  \phn} & {\tiny$8.55  $  \phn} & {\tiny} & {\tiny$8.55^{+0.02}_{-0.08}   $  \phn} & {\tiny$1600^{+100 \phn \phn }_{-400} $  \phn} \\
{\tiny OGLE-LMC0002} & {\tiny$-2.357\pm 0.163$  \phn} & {\tiny$-0.019\pm 0.087  $  \phn} & {\tiny$0.210\pm 0.173  $  \phn} & {\tiny$0.888\pm 0.217  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.55^{+0.02}_{-0.28}   $  \phn} & {\tiny$300^{+100 \phn \phn }_{-50} $  \phn} \\
{\tiny H88-51.H80F1-34} & {\tiny$-4.779\pm 0.041$  \phn} & {\tiny$0.033\pm 0.019  $  \phn} & {\tiny$0.119\pm 0.043  $  \phn} & {\tiny$0.258\pm 0.080  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$8.55^{+0.02}_{-0.66}   $  \phn} & {\tiny$3000^{+200 \phn \phn }_{-2800} $  \phn} \\
{\tiny H88-40.KMHK310} & {\tiny$-4.434\pm 0.034$  \phn} & {\tiny$-0.035\pm 0.017  $  \phn} & {\tiny$0.202\pm 0.036  $  \phn} & {\tiny$0.340\pm 0.059  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.55^{+0.02}_{-0.04}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-300} $  \phn} \\
{\tiny KMHK288} & {\tiny$-3.518\pm 0.061$  \phn} & {\tiny$-0.005\pm 0.031  $  \phn} & {\tiny$0.161\pm 0.065  $  \phn} & {\tiny$0.417\pm 0.112  $  \phn} & {\tiny$8.56  $  \phn} & {\tiny} & {\tiny$8.55^{+0.02}_{-0.03}   $  \phn} & {\tiny$950^{+50 \phn \phn \phn}_{-200} $  \phn} \\
{\tiny BSDL471} & {\tiny$-4.172\pm 0.042$  \phn} & {\tiny$0.010\pm 0.022  $  \phn} & {\tiny$0.353\pm 0.045  $  \phn} & {\tiny$0.220\pm 0.074  $  \phn} & {\tiny$8.89  $  \phn} & {\tiny} & {\tiny$8.55^{+0.33}_{-0.21}   $  \phn} & {\tiny$1500^{+1700 \phn }_{-650} $  \phn} \\
{\tiny KMHK150} & {\tiny$-3.130\pm 0.069$  \phn} & {\tiny$0.071\pm 0.023  $  \phn} & {\tiny$0.027\pm 0.069  $  \phn} & {\tiny$0.450\pm 0.125  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.56^{+0.05}_{-0.20}   $  \phn} & {\tiny$650^{+100 \phn \phn }_{-150} $  \phn} \\
{\tiny SL503.KMHK952} & {\tiny$-5.466\pm 0.023$  \phn} & {\tiny$-0.009\pm 0.011  $  \phn} & {\tiny$0.191\pm 0.024  $  \phn} & {\tiny$0.262\pm 0.045  $  \phn} & {\tiny$7.00  $  \phn} & {\tiny} & {\tiny$8.56^{+0.01}_{-0.82}   $  \phn} & {\tiny$5500^{+500 \phn \phn }_{-5250} $  \phn} \\
{\tiny SL181} & {\tiny$-5.174\pm 0.029$  \phn} & {\tiny$-0.012\pm 0.024  $  \phn} & {\tiny$0.299\pm 0.036  $  \phn} & {\tiny$0.226\pm 0.049  $  \phn} & {\tiny$8.81  $  \phn} & {\tiny} & {\tiny$8.56^{+0.01}_{-0.06}   $  \phn} & {\tiny$4000^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny HS127} & {\tiny$-4.218\pm 0.047$  \phn} & {\tiny$0.059\pm 0.040  $  \phn} & {\tiny$0.450\pm 0.058  $  \phn} & {\tiny$0.368\pm 0.074  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.56^{+0.08}_{-0.10}   $  \phn} & {\tiny$1300^{+300 \phn \phn }_{-300} $  \phn} \\
{\tiny BSDL224} & {\tiny$-3.415\pm 0.060$  \phn} & {\tiny$0.135\pm 0.031  $  \phn} & {\tiny$0.166\pm 0.064  $  \phn} & {\tiny$0.511\pm 0.096  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.57^{+0.17}_{-0.05}   $  \phn} & {\tiny$850^{+250 \phn \phn }_{-50} $  \phn} \\
{\tiny H88-59.H80F1-37} & {\tiny$-3.965\pm 0.043$  \phn} & {\tiny$-0.008\pm 0.026  $  \phn} & {\tiny$0.258\pm 0.048  $  \phn} & {\tiny$0.226\pm 0.084  $  \phn} & {\tiny$8.58  $  \phn} & {\tiny} & {\tiny$8.57^{+0.07}_{-0.07}   $  \phn} & {\tiny$1400^{+300 \phn \phn }_{-300} $  \phn} \\
{\tiny HS119.H88-137} & {\tiny$-4.571\pm 0.032$  \phn} & {\tiny$-0.044\pm 0.020  $  \phn} & {\tiny$0.187\pm 0.036  $  \phn} & {\tiny$0.140\pm 0.062  $  \phn} & {\tiny$8.54  $  \phn} & {\tiny} & {\tiny$8.57^{+0.01}_{-0.03}   $  \phn} & {\tiny$2700^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny KMHK208} & {\tiny$-6.178\pm 0.007$  \phn} & {\tiny$-0.015\pm 0.004  $  \phn} & {\tiny$0.459\pm 0.008  $  \phn} & {\tiny$0.320\pm 0.013  $  \phn} & {\tiny$8.98  $  \phn} & {\tiny} & {\tiny$8.58^{+0.11}_{-0.45}   $  \phn} & {\tiny$9000^{+3000 \phn }_{-6200} $  \phn} \\
{\tiny SL154.H88-73} & {\tiny$-4.702\pm 0.026$  \phn} & {\tiny$-0.024\pm 0.014  $  \phn} & {\tiny$0.196\pm 0.028  $  \phn} & {\tiny$0.192\pm 0.051  $  \phn} & {\tiny$8.56  $  \phn} & {\tiny} & {\tiny$8.58^{+0.02}_{-0.03}   $  \phn} & {\tiny$3000^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny SL249.KMHK562} & {\tiny$-5.967\pm 0.017$  \phn} & {\tiny$0.013\pm 0.009  $  \phn} & {\tiny$0.163\pm 0.018  $  \phn} & {\tiny$0.200\pm 0.032  $  \phn} & {\tiny$8.26  $  \phn} & {\tiny} & {\tiny$8.58^{+0.04}_{-0.01}   $  \phn} & {\tiny$9500^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny SL124e.KMHK324e} & {\tiny$-5.550\pm 0.020$  \phn} & {\tiny$0.031\pm 0.012  $  \phn} & {\tiny$0.453\pm 0.022  $  \phn} & {\tiny$0.356\pm 0.039  $  \phn} & {\tiny$8.98  $  \phn} & {\tiny} & {\tiny$8.59^{+0.26}_{-0.14}   $  \phn} & {\tiny$5000^{+4000 \phn }_{-1500} $  \phn} \\
{\tiny HS227} & {\tiny$-5.187\pm 0.033$  \phn} & {\tiny$-0.045\pm 0.025  $  \phn} & {\tiny$0.408\pm 0.039  $  \phn} & {\tiny$0.057\pm 0.061  $  \phn} & {\tiny$8.95  $  \phn} & {\tiny} & {\tiny$8.59^{+0.25}_{-0.83}   $  \phn} & {\tiny$4500^{+3000 \phn }_{-4150} $  \phn} \\
{\tiny SL607.KMHK1137} & {\tiny$-5.662\pm 0.019$  \phn} & {\tiny$0.053\pm 0.015  $  \phn} & {\tiny$0.411\pm 0.023  $  \phn} & {\tiny$0.353\pm 0.033  $  \phn} & {\tiny$8.95  $  \phn} & {\tiny} & {\tiny$8.59^{+0.12}_{-0.01}   $  \phn} & {\tiny$5500^{+2000 \phn }_{-500} $  \phn} \\
{\tiny KMHK662} & {\tiny$-3.432\pm 0.067$  \phn} & {\tiny$0.120\pm 0.046  $  \phn} & {\tiny$0.506\pm 0.076  $  \phn} & {\tiny$0.405\pm 0.115  $  \phn} & {\tiny$8.99  $  \phn} & {\tiny} & {\tiny$8.60^{+0.04}_{-0.11}   $  \phn} & {\tiny$600^{+150 \phn \phn }_{-200} $  \phn} \\
{\tiny HS48.KMHK177} & {\tiny$-3.504\pm 0.053$  \phn} & {\tiny$-0.012\pm 0.026  $  \phn} & {\tiny$0.177\pm 0.056  $  \phn} & {\tiny$0.070\pm 0.119  $  \phn} & {\tiny$8.57  $  \phn} & {\tiny} & {\tiny$8.61^{+0.10}_{-0.49}   $  \phn} & {\tiny$1100^{+300 \phn \phn }_{-900} $  \phn} \\
{\tiny SL352.KMHK715} & {\tiny$-5.803\pm 0.021$  \phn} & {\tiny$0.017\pm 0.013  $  \phn} & {\tiny$0.296\pm 0.023  $  \phn} & {\tiny$0.250\pm 0.037  $  \phn} & {\tiny$8.66  $  \phn} & {\tiny} & {\tiny$8.61^{+0.03}_{-0.03}   $  \phn} & {\tiny$8000^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny SL276} & {\tiny$-6.093\pm 0.020$  \phn} & {\tiny$0.020\pm 0.014  $  \phn} & {\tiny$0.240\pm 0.023  $  \phn} & {\tiny$0.202\pm 0.036  $  \phn} & {\tiny$8.62  $  \phn} & {\tiny} & {\tiny$8.62^{+0.05}_{-0.01}   $  \phn} & {\tiny$11000^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny HS227} & {\tiny$-5.137\pm 0.043$  \phn} & {\tiny$0.021\pm 0.029  $  \phn} & {\tiny$0.254\pm 0.049  $  \phn} & {\tiny$0.232\pm 0.070  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.62^{+0.06}_{-0.06}   $  \phn} & {\tiny$4500^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny HS40.KMHK159} & {\tiny$-4.146\pm 0.036$  \phn} & {\tiny$-0.012\pm 0.016  $  \phn} & {\tiny$0.237\pm 0.037  $  \phn} & {\tiny$0.102\pm 0.078  $  \phn} & {\tiny$8.57  $  \phn} & {\tiny} & {\tiny$8.63^{+0.11}_{-0.18}   $  \phn} & {\tiny$2000^{+500 \phn \phn }_{-700} $  \phn} \\
{\tiny HS76.KMHK370} & {\tiny$-4.331\pm 0.032$  \phn} & {\tiny$0.010\pm 0.020  $  \phn} & {\tiny$0.272\pm 0.036  $  \phn} & {\tiny$0.196\pm 0.058  $  \phn} & {\tiny$8.61  $  \phn} & {\tiny} & {\tiny$8.63^{+0.04}_{-0.02}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny HS335} & {\tiny$-4.150\pm 0.040$  \phn} & {\tiny$0.071\pm 0.029  $  \phn} & {\tiny$0.319\pm 0.046  $  \phn} & {\tiny$0.356\pm 0.068  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.64^{+0.09}_{-0.07}   $  \phn} & {\tiny$1600^{+600 \phn \phn }_{-300} $  \phn} \\
{\tiny BSDL194} & {\tiny$-3.319\pm 0.083$  \phn} & {\tiny$0.071\pm 0.037  $  \phn} & {\tiny$-0.018\pm 0.086  $  \phn} & {\tiny$0.264\pm 0.159  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.64^{+0.01}_{-0.26}   $  \phn} & {\tiny$950^{+50 \phn \phn \phn}_{-250} $  \phn} \\
{\tiny KMK88-28.H88-164} & {\tiny$-4.664\pm 0.037$  \phn} & {\tiny$0.012\pm 0.026  $  \phn} & {\tiny$0.260\pm 0.043  $  \phn} & {\tiny$0.408\pm 0.058  $  \phn} & {\tiny$8.62  $  \phn} & {\tiny} & {\tiny$8.64^{+0.02}_{-0.09}   $  \phn} & {\tiny$3000^{+200 \phn \phn }_{-500} $  \phn} \\
{\tiny SL296} & {\tiny$-5.914\pm 0.017$  \phn} & {\tiny$-0.002\pm 0.011  $  \phn} & {\tiny$0.358\pm 0.019  $  \phn} & {\tiny$0.193\pm 0.034  $  \phn} & {\tiny$8.90  $  \phn} & {\tiny} & {\tiny$8.65^{+0.18}_{-0.34}   $  \phn} & {\tiny$9500^{+4500 \phn }_{-5000} $  \phn} \\
{\tiny BSDL463} & {\tiny$-3.856\pm 0.055$  \phn} & {\tiny$0.107\pm 0.030  $  \phn} & {\tiny$0.265\pm 0.059  $  \phn} & {\tiny$0.319\pm 0.090  $  \phn} & {\tiny$8.77  $  \phn} & {\tiny} & {\tiny$8.66^{+0.14}_{-0.09}   $  \phn} & {\tiny$1300^{+500 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-302} & {\tiny$-4.002\pm 0.033$  \phn} & {\tiny$0.110\pm 0.020  $  \phn} & {\tiny$0.392\pm 0.036  $  \phn} & {\tiny$0.352\pm 0.063  $  \phn} & {\tiny$8.88  $  \phn} & {\tiny} & {\tiny$8.67^{+0.22}_{-0.05}   $  \phn} & {\tiny$1400^{+1100 \phn }_{-200} $  \phn} \\
{\tiny SL588.KMHK1101} & {\tiny$-5.476\pm 0.026$  \phn} & {\tiny$0.119\pm 0.010  $  \phn} & {\tiny$0.169\pm 0.026  $  \phn} & {\tiny$0.263\pm 0.050  $  \phn} & {\tiny$8.54  $  \phn} & {\tiny} & {\tiny$8.67^{+0.16}_{-0.15}   $  \phn} & {\tiny$7000^{+2500 \phn }_{-2500} $  \phn} \\
{\tiny SL266.KMHK592} & {\tiny$-4.569\pm 0.042$  \phn} & {\tiny$0.066\pm 0.025  $  \phn} & {\tiny$0.252\pm 0.046  $  \phn} & {\tiny$0.310\pm 0.072  $  \phn} & {\tiny$8.72  $  \phn} & {\tiny} & {\tiny$8.67^{+0.06}_{-0.03}   $  \phn} & {\tiny$3000^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny LW49.KMHK67} & {\tiny$-2.624\pm 0.144$  \phn} & {\tiny$0.069\pm 0.084  $  \phn} & {\tiny$0.203\pm 0.149  $  \phn} & {\tiny$-0.133\pm 0.426  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.68^{+0.10}_{-0.13}   $  \phn} & {\tiny$550^{+150 \phn \phn }_{-150} $  \phn} \\
{\tiny SL296} & {\tiny$-5.817\pm 0.019$  \phn} & {\tiny$0.017\pm 0.011  $  \phn} & {\tiny$0.298\pm 0.021  $  \phn} & {\tiny$0.179\pm 0.034  $  \phn} & {\tiny$8.68  $  \phn} & {\tiny} & {\tiny$8.68^{+0.12}_{-0.20}   $  \phn} & {\tiny$9500^{+2500 \phn }_{-3500} $  \phn} \\
{\tiny H2.SL363} & {\tiny$-7.056\pm 0.018$  \phn} & {\tiny$0.000\pm 0.017  $  \phn} & {\tiny$0.509\pm 0.024  $  \phn} & {\tiny$0.329\pm 0.028  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.69^{+0.30}_{-0.13}   $  \phn} & {\tiny$25000^{+25000 }_{-6000} $  \phn} \\
{\tiny H88-80.H80F1-46} & {\tiny$-2.837\pm 0.099$  \phn} & {\tiny$0.240\pm 0.052  $  \phn} & {\tiny$0.151\pm 0.105  $  \phn} & {\tiny$-0.045\pm 0.238  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.69^{+0.09}_{-0.01}   $  \phn} & {\tiny$600^{+200 \phn \phn }_{--50} $  \phn} \\
{\tiny SL266.KMHK592} & {\tiny$-4.876\pm 0.039$  \phn} & {\tiny$0.136\pm 0.021  $  \phn} & {\tiny$0.251\pm 0.042  $  \phn} & {\tiny$0.342\pm 0.067  $  \phn} & {\tiny$8.77  $  \phn} & {\tiny} & {\tiny$8.70^{+0.10}_{-0.10}   $  \phn} & {\tiny$4000^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny LW49.KMHK67} & {\tiny$-2.469\pm 0.119$  \phn} & {\tiny$0.218\pm 0.052  $  \phn} & {\tiny$0.252\pm 0.119  $  \phn} & {\tiny$0.589\pm 0.207  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.70^{+0.04}_{-0.15}   $  \phn} & {\tiny$300^{+100 \phn \phn }_{-100} $  \phn} \\
{\tiny SL434} & {\tiny$-5.066\pm 0.027$  \phn} & {\tiny$0.021\pm 0.015  $  \phn} & {\tiny$0.290\pm 0.029  $  \phn} & {\tiny$0.151\pm 0.052  $  \phn} & {\tiny$8.66  $  \phn} & {\tiny} & {\tiny$8.70^{+0.17}_{-0.23}   $  \phn} & {\tiny$5000^{+2000 \phn }_{-2000} $  \phn} \\
{\tiny KMK88-7.H88-108} & {\tiny$-5.165\pm 0.021$  \phn} & {\tiny$0.054\pm 0.013  $  \phn} & {\tiny$0.236\pm 0.023  $  \phn} & {\tiny$0.190\pm 0.039  $  \phn} & {\tiny$8.70  $  \phn} & {\tiny} & {\tiny$8.70^{+0.04}_{-0.01}   $  \phn} & {\tiny$5500^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny KMHK643} & {\tiny$-3.269\pm 0.086$  \phn} & {\tiny$0.142\pm 0.071  $  \phn} & {\tiny$0.442\pm 0.104  $  \phn} & {\tiny$0.369\pm 0.153  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.71^{+0.16}_{-0.18}   $  \phn} & {\tiny$700^{+600 \phn \phn }_{-350} $  \phn} \\
{\tiny HS141} & {\tiny$-4.965\pm 0.042$  \phn} & {\tiny$0.098\pm 0.037  $  \phn} & {\tiny$0.473\pm 0.053  $  \phn} & {\tiny$0.452\pm 0.059  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.72^{+0.29}_{-0.17}   $  \phn} & {\tiny$3700^{+3800 \phn }_{-1200} $  \phn} \\
{\tiny SL180} & {\tiny$-5.535\pm 0.032$  \phn} & {\tiny$0.128\pm 0.020  $  \phn} & {\tiny$0.333\pm 0.036  $  \phn} & {\tiny$0.457\pm 0.054  $  \phn} & {\tiny$8.86  $  \phn} & {\tiny} & {\tiny$8.72^{+0.05}_{-0.08}   $  \phn} & {\tiny$7000^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny SL588.KMHK1101} & {\tiny$-5.436\pm 0.026$  \phn} & {\tiny$0.095\pm 0.011  $  \phn} & {\tiny$0.303\pm 0.027  $  \phn} & {\tiny$0.285\pm 0.051  $  \phn} & {\tiny$8.78  $  \phn} & {\tiny} & {\tiny$8.73^{+0.05}_{-0.01}   $  \phn} & {\tiny$7000^{+1000 \phn }_{-500} $  \phn} \\
{\tiny H88-52.KMHK365} & {\tiny$-4.432\pm 0.047$  \phn} & {\tiny$0.220\pm 0.028  $  \phn} & {\tiny$0.357\pm 0.052  $  \phn} & {\tiny$0.483\pm 0.080  $  \phn} & {\tiny$8.95  $  \phn} & {\tiny} & {\tiny$8.73^{+0.12}_{-0.01}   $  \phn} & {\tiny$2500^{+700 \phn \phn }_{-800} $  \phn} \\
{\tiny KMHK203} & {\tiny$-4.060\pm 0.032$  \phn} & {\tiny$0.039\pm 0.019  $  \phn} & {\tiny$0.329\pm 0.035  $  \phn} & {\tiny$-0.022\pm 0.079  $  \phn} & {\tiny$8.84  $  \phn} & {\tiny} & {\tiny$8.73^{+0.09}_{-0.17}   $  \phn} & {\tiny$2200^{+-700 \phn \phn \phn}_{-700} $  \phn} \\
{\tiny HS338.KMHK1015} & {\tiny$-4.338\pm 0.032$  \phn} & {\tiny$0.109\pm 0.017  $  \phn} & {\tiny$0.308\pm 0.034  $  \phn} & {\tiny$0.358\pm 0.063  $  \phn} & {\tiny$8.80  $  \phn} & {\tiny} & {\tiny$8.73^{+0.01}_{-0.01}   $  \phn} & {\tiny$2500^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny KMHK941} & {\tiny$-3.929\pm 0.039$  \phn} & {\tiny$0.069\pm 0.021  $  \phn} & {\tiny$0.316\pm 0.042  $  \phn} & {\tiny$0.442\pm 0.066  $  \phn} & {\tiny$8.76  $  \phn} & {\tiny} & {\tiny$8.73^{+0.01}_{-0.15}   $  \phn} & {\tiny$1700^{+200 \phn \phn }_{-600} $  \phn} \\
{\tiny KMHK203} & {\tiny$-4.076\pm 0.036$  \phn} & {\tiny$0.040\pm 0.020  $  \phn} & {\tiny$0.279\pm 0.039  $  \phn} & {\tiny$0.111\pm 0.085  $  \phn} & {\tiny$8.66  $  \phn} & {\tiny} & {\tiny$8.73^{+0.01}_{-0.01}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny KMHK150} & {\tiny$-3.305\pm 0.067$  \phn} & {\tiny$0.208\pm 0.026  $  \phn} & {\tiny$0.137\pm 0.068  $  \phn} & {\tiny$0.060\pm 0.155  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.74^{+0.03}_{-0.02}   $  \phn} & {\tiny$1100^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny H88-96} & {\tiny$-4.324\pm 0.036$  \phn} & {\tiny$0.093\pm 0.023  $  \phn} & {\tiny$0.333\pm 0.041  $  \phn} & {\tiny$0.260\pm 0.066  $  \phn} & {\tiny$8.83  $  \phn} & {\tiny} & {\tiny$8.74^{+0.16}_{-0.06}   $  \phn} & {\tiny$2500^{+1200 \phn }_{-300} $  \phn} \\
{\tiny NGC1861.SL286} & {\tiny$-6.158\pm 0.018$  \phn} & {\tiny$0.037\pm 0.010  $  \phn} & {\tiny$0.409\pm 0.020  $  \phn} & {\tiny$0.224\pm 0.035  $  \phn} & {\tiny$8.95  $  \phn} & {\tiny} & {\tiny$8.75^{+0.15}_{-0.21}   $  \phn} & {\tiny$14000^{+6000 \phn }_{-6000} $  \phn} \\
{\tiny SL132.KMHK348} & {\tiny$-4.314\pm 0.027$  \phn} & {\tiny$0.172\pm 0.017  $  \phn} & {\tiny$0.512\pm 0.030  $  \phn} & {\tiny$0.478\pm 0.046  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.76^{+0.10}_{-0.06}   $  \phn} & {\tiny$2000^{+700 \phn \phn }_{-200} $  \phn} \\
{\tiny SL368} & {\tiny$-5.495\pm 0.023$  \phn} & {\tiny$0.100\pm 0.019  $  \phn} & {\tiny$0.432\pm 0.028  $  \phn} & {\tiny$0.418\pm 0.036  $  \phn} & {\tiny$8.96  $  \phn} & {\tiny} & {\tiny$8.76^{+0.08}_{-0.17}   $  \phn} & {\tiny$7000^{+1500 \phn }_{-2500} $  \phn} \\
{\tiny SL266.KMHK592} & {\tiny$-4.602\pm 0.039$  \phn} & {\tiny$0.105\pm 0.026  $  \phn} & {\tiny$0.324\pm 0.045  $  \phn} & {\tiny$0.258\pm 0.066  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.77^{+0.10}_{-0.04}   $  \phn} & {\tiny$3500^{+1000 \phn }_{-500} $  \phn} \\
{\tiny SL139.KMHK358} & {\tiny$-4.095\pm 0.037$  \phn} & {\tiny$0.163\pm 0.024  $  \phn} & {\tiny$0.378\pm 0.042  $  \phn} & {\tiny$0.342\pm 0.065  $  \phn} & {\tiny$8.93  $  \phn} & {\tiny} & {\tiny$8.78^{+0.04}_{-0.69}   $  \phn} & {\tiny$2000^{+200 \phn \phn }_{-1800} $  \phn} \\
{\tiny H88-281} & {\tiny$-5.788\pm 0.016$  \phn} & {\tiny$0.041\pm 0.011  $  \phn} & {\tiny$0.386\pm 0.018  $  \phn} & {\tiny$0.214\pm 0.028  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.79^{+0.13}_{-0.26}   $  \phn} & {\tiny$11000^{+3000 \phn }_{-5000} $  \phn} \\
{\tiny SL390} & {\tiny$-5.954\pm 0.030$  \phn} & {\tiny$-0.026\pm 0.021  $  \phn} & {\tiny$0.342\pm 0.035  $  \phn} & {\tiny$0.261\pm 0.053  $  \phn} & {\tiny$8.92  $  \phn} & {\tiny} & {\tiny$8.79^{+0.13}_{-0.26}   $  \phn} & {\tiny$11000^{+3000 \phn }_{-5000} $  \phn} \\
{\tiny H88-67} & {\tiny$-3.561\pm 0.048$  \phn} & {\tiny$0.313\pm 0.031  $  \phn} & {\tiny$0.451\pm 0.054  $  \phn} & {\tiny$0.396\pm 0.091  $  \phn} & {\tiny$8.97  $  \phn} & {\tiny} & {\tiny$8.79^{+0.08}_{-0.02}   $  \phn} & {\tiny$1000^{+300 \phn \phn }_{-50} $  \phn} \\
{\tiny BRHT61a} & {\tiny$-5.979\pm 0.011$  \phn} & {\tiny$0.108\pm 0.007  $  \phn} & {\tiny$0.365\pm 0.012  $  \phn} & {\tiny$0.216\pm 0.019  $  \phn} & {\tiny$7.18  $  \phn} & {\tiny} & {\tiny$8.79^{+0.01}_{-0.01}   $  \phn} & {\tiny$13000^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny BSDL189} & {\tiny$-3.249\pm 0.061$  \phn} & {\tiny$0.171\pm 0.035  $  \phn} & {\tiny$0.420\pm 0.066  $  \phn} & {\tiny$0.344\pm 0.118  $  \phn} & {\tiny$8.98  $  \phn} & {\tiny} & {\tiny$8.80^{+0.11}_{-0.15}   $  \phn} & {\tiny$850^{+450 \phn \phn }_{-300} $  \phn} \\
{\tiny H88-107} & {\tiny$-3.936\pm 0.060$  \phn} & {\tiny$0.154\pm 0.041  $  \phn} & {\tiny$0.373\pm 0.069  $  \phn} & {\tiny$0.338\pm 0.096  $  \phn} & {\tiny$8.91  $  \phn} & {\tiny} & {\tiny$8.80^{+0.12}_{-0.14}   $  \phn} & {\tiny$1800^{+700 \phn \phn }_{-600} $  \phn} \\
{\tiny SL282.KMHK619} & {\tiny$-4.627\pm 0.033$  \phn} & {\tiny$0.113\pm 0.018  $  \phn} & {\tiny$0.430\pm 0.036  $  \phn} & {\tiny$0.337\pm 0.065  $  \phn} & {\tiny$8.96  $  \phn} & {\tiny} & {\tiny$8.81^{+0.19}_{-0.15}   $  \phn} & {\tiny$3500^{+2000 \phn }_{-1000} $  \phn} \\
{\tiny KMHK423} & {\tiny$-4.119\pm 0.035$  \phn} & {\tiny$0.292\pm 0.025  $  \phn} & {\tiny$0.474\pm 0.040  $  \phn} & {\tiny$0.422\pm 0.059  $  \phn} & {\tiny$8.99  $  \phn} & {\tiny} & {\tiny$8.81^{+0.64}_{-0.03}   $  \phn} & {\tiny$1800^{+400 \phn \phn }_{-500} $  \phn} \\
{\tiny SL197.KMHK482} & {\tiny$-4.947\pm 0.020$  \phn} & {\tiny$0.163\pm 0.012  $  \phn} & {\tiny$0.451\pm 0.022  $  \phn} & {\tiny$0.389\pm 0.038  $  \phn} & {\tiny$8.98  $  \phn} & {\tiny} & {\tiny$8.81^{+0.05}_{-0.01}   $  \phn} & {\tiny$4500^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny HS76.KMHK370} & {\tiny$-4.329\pm 0.035$  \phn} & {\tiny$0.061\pm 0.023  $  \phn} & {\tiny$0.319\pm 0.040  $  \phn} & {\tiny$0.155\pm 0.070  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.81^{+0.04}_{-0.02}   $  \phn} & {\tiny$3200^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny H88-58.H80F1-36} & {\tiny$-3.743\pm 0.041$  \phn} & {\tiny$0.390\pm 0.033  $  \phn} & {\tiny$0.480\pm 0.049  $  \phn} & {\tiny$0.497\pm 0.073  $  \phn} & {\tiny$8.99  $  \phn} & {\tiny} & {\tiny$8.82^{+0.03}_{-0.04}   $  \phn} & {\tiny$1200^{+100 \phn \phn }_{-200} $  \phn} \\
{\tiny SL139.KMHK358} & {\tiny$-4.709\pm 0.028$  \phn} & {\tiny$0.111\pm 0.015  $  \phn} & {\tiny$0.347\pm 0.030  $  \phn} & {\tiny$0.144\pm 0.058  $  \phn} & {\tiny$8.84  $  \phn} & {\tiny} & {\tiny$8.82^{+0.01}_{-0.01}   $  \phn} & {\tiny$4500^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-21.H80F1-18} & {\tiny$-3.254\pm 0.069$  \phn} & {\tiny$0.212\pm 0.045  $  \phn} & {\tiny$0.320\pm 0.077  $  \phn} & {\tiny$0.332\pm 0.138  $  \phn} & {\tiny$8.92  $  \phn} & {\tiny} & {\tiny$8.82^{+0.03}_{-0.18}   $  \phn} & {\tiny$1000^{+100 \phn \phn }_{-400} $  \phn} \\
{\tiny BSDL634} & {\tiny$-4.156\pm 0.053$  \phn} & {\tiny$0.103\pm 0.035  $  \phn} & {\tiny$0.351\pm 0.060  $  \phn} & {\tiny$0.114\pm 0.108  $  \phn} & {\tiny$8.83  $  \phn} & {\tiny} & {\tiny$8.82^{+0.10}_{-0.01}   $  \phn} & {\tiny$2700^{+500 \phn \phn }_{-200} $  \phn} \\
{\tiny NGC1861.SL286} & {\tiny$-5.778\pm 0.020$  \phn} & {\tiny$0.144\pm 0.014  $  \phn} & {\tiny$0.392\pm 0.023  $  \phn} & {\tiny$0.240\pm 0.037  $  \phn} & {\tiny$8.94  $  \phn} & {\tiny} & {\tiny$8.82^{+0.07}_{-0.01}   $  \phn} & {\tiny$11000^{+2000 \phn }_{-1000} $  \phn} \\
{\tiny SL119.KMHK316} & {\tiny$-6.163\pm 0.011$  \phn} & {\tiny$0.198\pm 0.008  $  \phn} & {\tiny$0.511\pm 0.013  $  \phn} & {\tiny$0.447\pm 0.020  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.83^{+0.03}_{-0.05}   $  \phn} & {\tiny$13000^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny SL268} & {\tiny$-7.005\pm 0.014$  \phn} & {\tiny$0.181\pm 0.012  $  \phn} & {\tiny$0.531\pm 0.018  $  \phn} & {\tiny$0.358\pm 0.023  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.83^{+0.15}_{-0.01}   $  \phn} & {\tiny$29000^{+16000 }_{-1000} $  \phn} \\
{\tiny SL250} & {\tiny$-5.826\pm 0.017$  \phn} & {\tiny$0.168\pm 0.012  $  \phn} & {\tiny$0.400\pm 0.020  $  \phn} & {\tiny$0.208\pm 0.031  $  \phn} & {\tiny$8.94  $  \phn} & {\tiny} & {\tiny$8.83^{+0.10}_{-0.17}   $  \phn} & {\tiny$12000^{+3000 \phn }_{-4000} $  \phn} \\
{\tiny H88-296} & {\tiny$-3.794\pm 0.052$  \phn} & {\tiny$0.274\pm 0.035  $  \phn} & {\tiny$0.432\pm 0.059  $  \phn} & {\tiny$0.310\pm 0.101  $  \phn} & {\tiny$8.96  $  \phn} & {\tiny} & {\tiny$8.84^{+0.05}_{-0.04}   $  \phn} & {\tiny$1600^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny KMHK704} & {\tiny$-4.383\pm 0.031$  \phn} & {\tiny$0.210\pm 0.016  $  \phn} & {\tiny$0.405\pm 0.033  $  \phn} & {\tiny$0.289\pm 0.054  $  \phn} & {\tiny$8.99  $  \phn} & {\tiny} & {\tiny$8.84^{+0.01}_{-0.03}   $  \phn} & {\tiny$3000^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny H88-68.H80F1-44} & {\tiny$-3.938\pm 0.039$  \phn} & {\tiny$0.195\pm 0.023  $  \phn} & {\tiny$0.375\pm 0.043  $  \phn} & {\tiny$0.154\pm 0.080  $  \phn} & {\tiny$8.93  $  \phn} & {\tiny} & {\tiny$8.85^{+0.03}_{-0.02}   $  \phn} & {\tiny$2200^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny HS102} & {\tiny$-4.776\pm 0.040$  \phn} & {\tiny$0.156\pm 0.030  $  \phn} & {\tiny$0.367\pm 0.047  $  \phn} & {\tiny$0.161\pm 0.074  $  \phn} & {\tiny$8.91  $  \phn} & {\tiny} & {\tiny$8.85^{+0.01}_{-0.01}   $  \phn} & {\tiny$5000^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-68.H80F1-44} & {\tiny$-4.209\pm 0.033$  \phn} & {\tiny$0.217\pm 0.022  $  \phn} & {\tiny$0.365\pm 0.037  $  \phn} & {\tiny$0.255\pm 0.067  $  \phn} & {\tiny$8.94  $  \phn} & {\tiny} & {\tiny$8.85^{+0.01}_{-0.03}   $  \phn} & {\tiny$2700^{+300 \phn \phn }_{-200} $  \phn} \\
{\tiny KMHK643} & {\tiny$-3.373\pm 0.073$  \phn} & {\tiny$0.169\pm 0.051  $  \phn} & {\tiny$0.387\pm 0.084  $  \phn} & {\tiny$0.221\pm 0.147  $  \phn} & {\tiny$8.91  $  \phn} & {\tiny} & {\tiny$8.86^{+0.03}_{-0.16}   $  \phn} & {\tiny$1300^{+100 \phn \phn }_{-500} $  \phn} \\
{\tiny KMHK1045} & {\tiny$-3.070\pm 0.067$  \phn} & {\tiny$0.323\pm 0.042  $  \phn} & {\tiny$0.488\pm 0.073  $  \phn} & {\tiny$0.299\pm 0.130  $  \phn} & {\tiny$8.99  $  \phn} & {\tiny} & {\tiny$8.86^{+0.03}_{-0.06}   $  \phn} & {\tiny$750^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny SL124e.KMHK324e} & {\tiny$-5.447\pm 0.021$  \phn} & {\tiny$0.139\pm 0.013  $  \phn} & {\tiny$0.385\pm 0.023  $  \phn} & {\tiny$0.276\pm 0.040  $  \phn} & {\tiny$8.98  $  \phn} & {\tiny} & {\tiny$8.86^{+0.03}_{-0.07}   $  \phn} & {\tiny$9000^{+500 \phn \phn }_{-1500} $  \phn} \\
{\tiny SL71.KMHK194} & {\tiny$-4.597\pm 0.025$  \phn} & {\tiny$0.166\pm 0.013  $  \phn} & {\tiny$0.358\pm 0.027  $  \phn} & {\tiny$0.161\pm 0.054  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.87^{+0.12}_{-0.23}   $  \phn} & {\tiny$4500^{+1500 \phn }_{-2000} $  \phn} \\
{\tiny KMK88-11.H88-117} & {\tiny$-5.747\pm 0.038$  \phn} & {\tiny$0.198\pm 0.032  $  \phn} & {\tiny$0.446\pm 0.047  $  \phn} & {\tiny$0.212\pm 0.067  $  \phn} & {\tiny$8.97  $  \phn} & {\tiny} & {\tiny$8.87^{+0.14}_{-0.14}   $  \phn} & {\tiny$12000^{+4000 \phn }_{-3500} $  \phn} \\
{\tiny HS138.BRHT46a} & {\tiny$-4.152\pm 0.042$  \phn} & {\tiny$0.120\pm 0.028  $  \phn} & {\tiny$0.372\pm 0.047  $  \phn} & {\tiny$0.167\pm 0.081  $  \phn} & {\tiny$8.88  $  \phn} & {\tiny} & {\tiny$8.87^{+0.08}_{-0.05}   $  \phn} & {\tiny$3000^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny KMHK381e} & {\tiny$-3.583\pm 0.056$  \phn} & {\tiny$0.110\pm 0.035  $  \phn} & {\tiny$0.406\pm 0.062  $  \phn} & {\tiny$0.059\pm 0.116  $  \phn} & {\tiny$8.88  $  \phn} & {\tiny} & {\tiny$8.88^{+0.04}_{-0.07}   $  \phn} & {\tiny$1800^{+200 \phn \phn }_{-200} $  \phn} \\
{\tiny H88-67} & {\tiny$-3.634\pm 0.045$  \phn} & {\tiny$0.280\pm 0.027  $  \phn} & {\tiny$0.533\pm 0.049  $  \phn} & {\tiny$0.284\pm 0.091  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.88^{+0.06}_{-0.08}   $  \phn} & {\tiny$1400^{+200 \phn \phn }_{-200} $  \phn} \\
{\tiny SL124e.KMHK324e} & {\tiny$-5.458\pm 0.019$  \phn} & {\tiny$0.052\pm 0.011  $  \phn} & {\tiny$0.396\pm 0.021  $  \phn} & {\tiny$0.211\pm 0.038  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.88^{+0.12}_{-0.30}   $  \phn} & {\tiny$10000^{+2000 \phn }_{-5000} $  \phn} \\
{\tiny SL96.H88-25} & {\tiny$-4.413\pm 0.052$  \phn} & {\tiny$0.313\pm 0.031  $  \phn} & {\tiny$0.422\pm 0.057  $  \phn} & {\tiny$0.179\pm 0.106  $  \phn} & {\tiny$8.95  $  \phn} & {\tiny} & {\tiny$8.88^{+0.01}_{-0.04}   $  \phn} & {\tiny$3500^{+200 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-40.KMHK310} & {\tiny$-4.330\pm 0.032$  \phn} & {\tiny$0.213\pm 0.018  $  \phn} & {\tiny$0.416\pm 0.035  $  \phn} & {\tiny$0.086\pm 0.062  $  \phn} & {\tiny$8.96  $  \phn} & {\tiny} & {\tiny$8.88^{+0.01}_{-0.01}   $  \phn} & {\tiny$3500^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny H88-146} & {\tiny$-3.891\pm 0.055$  \phn} & {\tiny$0.108\pm 0.034  $  \phn} & {\tiny$0.358\pm 0.061  $  \phn} & {\tiny$0.153\pm 0.106  $  \phn} & {\tiny$8.84  $  \phn} & {\tiny} & {\tiny$8.88^{+0.09}_{-0.18}   $  \phn} & {\tiny$2500^{+500 \phn \phn }_{-1000} $  \phn} \\
{\tiny SL119.KMHK316} & {\tiny$-6.151\pm 0.014$  \phn} & {\tiny$0.166\pm 0.010  $  \phn} & {\tiny$0.526\pm 0.016  $  \phn} & {\tiny$0.424\pm 0.024  $  \phn} & {\tiny$8.91  $  \phn} & {\tiny} & {\tiny$8.89^{+0.06}_{-0.18}   $  \phn} & {\tiny$15000^{+4000 \phn }_{-5500} $  \phn} \\
{\tiny HS184.KMHK681} & {\tiny$-4.411\pm 0.029$  \phn} & {\tiny$0.226\pm 0.019  $  \phn} & {\tiny$0.617\pm 0.032  $  \phn} & {\tiny$0.509\pm 0.047  $  \phn} & {\tiny$9.30  $  \phn} & {\tiny} & {\tiny$8.89^{+0.12}_{-0.10}   $  \phn} & {\tiny$2700^{+800 \phn \phn }_{-700} $  \phn} \\
{\tiny H88-66} & {\tiny$-3.408\pm 0.054$  \phn} & {\tiny$0.171\pm 0.037  $  \phn} & {\tiny$0.428\pm 0.062  $  \phn} & {\tiny$0.055\pm 0.122  $  \phn} & {\tiny$8.96  $  \phn} & {\tiny} & {\tiny$8.90^{+0.04}_{-0.08}   $  \phn} & {\tiny$1600^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny BSDL317} & {\tiny$-3.313\pm 0.075$  \phn} & {\tiny$0.493\pm 0.108  $  \phn} & {\tiny$0.992\pm 0.098  $  \phn} & {\tiny$0.819\pm 0.104  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.90^{+0.09}_{-0.11}   $  \phn} & {\tiny$450^{+200 \phn \phn }_{-100} $  \phn} \\
{\tiny KMHK87} & {\tiny$-3.689\pm 0.058$  \phn} & {\tiny$0.297\pm 0.033  $  \phn} & {\tiny$0.575\pm 0.062  $  \phn} & {\tiny$0.076\pm 0.132  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$8.91^{+0.07}_{-0.02}   $  \phn} & {\tiny$1800^{+200 \phn \phn }_{-300} $  \phn} \\
{\tiny SL136.KMHK352} & {\tiny$-5.706\pm 0.026$  \phn} & {\tiny$0.097\pm 0.016  $  \phn} & {\tiny$0.462\pm 0.029  $  \phn} & {\tiny$0.414\pm 0.043  $  \phn} & {\tiny$8.98  $  \phn} & {\tiny} & {\tiny$8.91^{+0.07}_{-0.31}   $  \phn} & {\tiny$12000^{+2000 \phn }_{-7000} $  \phn} \\
{\tiny KMHK1023} & {\tiny$-3.263\pm 0.067$  \phn} & {\tiny$0.461\pm 0.054  $  \phn} & {\tiny$0.704\pm 0.075  $  \phn} & {\tiny$0.393\pm 0.130  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$8.91^{+0.24}_{-0.21}   $  \phn} & {\tiny$700^{+600 \phn \phn }_{-300} $  \phn} \\
{\tiny SL162.H88-79} & {\tiny$-4.767\pm 0.024$  \phn} & {\tiny$0.184\pm 0.016  $  \phn} & {\tiny$0.493\pm 0.027  $  \phn} & {\tiny$0.275\pm 0.046  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.95^{+0.02}_{-0.04}   $  \phn} & {\tiny$5500^{+500 \phn \phn }_{-1000} $  \phn} \\
{\tiny HS112} & {\tiny$-5.386\pm 0.021$  \phn} & {\tiny$0.205\pm 0.019  $  \phn} & {\tiny$0.528\pm 0.027  $  \phn} & {\tiny$0.384\pm 0.034  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.95^{+0.01}_{-0.07}   $  \phn} & {\tiny$9000^{+500 \phn \phn }_{-1500} $  \phn} \\
{\tiny HS85.KMHK428} & {\tiny$-4.704\pm 0.025$  \phn} & {\tiny$0.180\pm 0.019  $  \phn} & {\tiny$0.522\pm 0.030  $  \phn} & {\tiny$0.326\pm 0.051  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.96^{+0.05}_{-0.09}   $  \phn} & {\tiny$5000^{+500 \phn \phn }_{-1000} $  \phn} \\
{\tiny HS115.KMHK537} & {\tiny$-4.977\pm 0.035$  \phn} & {\tiny$0.048\pm 0.020  $  \phn} & {\tiny$0.435\pm 0.038  $  \phn} & {\tiny$0.240\pm 0.068  $  \phn} & {\tiny$8.96  $  \phn} & {\tiny} & {\tiny$8.97^{+0.09}_{-0.41}   $  \phn} & {\tiny$7500^{+2000 \phn }_{-4500} $  \phn} \\
{\tiny HS35.KMHK124} & {\tiny$-4.990\pm 0.015$  \phn} & {\tiny$0.109\pm 0.008  $  \phn} & {\tiny$0.487\pm 0.016  $  \phn} & {\tiny$0.427\pm 0.026  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.97^{+0.03}_{-0.09}   $  \phn} & {\tiny$7000^{+500 \phn \phn }_{-1500} $  \phn} \\
{\tiny HS65.H88-31} & {\tiny$-5.025\pm 0.020$  \phn} & {\tiny$0.216\pm 0.014  $  \phn} & {\tiny$0.564\pm 0.023  $  \phn} & {\tiny$0.388\pm 0.034  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$8.97^{+0.13}_{-0.05}   $  \phn} & {\tiny$6500^{+2000 \phn }_{-500} $  \phn} \\
{\tiny HS111} & {\tiny$-4.391\pm 0.031$  \phn} & {\tiny$0.195\pm 0.022  $  \phn} & {\tiny$0.569\pm 0.036  $  \phn} & {\tiny$0.402\pm 0.052  $  \phn} & {\tiny$9.30  $  \phn} & {\tiny} & {\tiny$8.99^{+0.10}_{-0.17}   $  \phn} & {\tiny$3700^{+800 \phn \phn }_{-1200} $  \phn} \\
{\tiny HS359} & {\tiny$-5.978\pm 0.021$  \phn} & {\tiny$0.103\pm 0.014  $  \phn} & {\tiny$0.540\pm 0.024  $  \phn} & {\tiny$0.424\pm 0.032  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$9.02^{+0.03}_{-0.05}   $  \phn} & {\tiny$19000^{+1000 \phn }_{-2000} $  \phn} \\
{\tiny SL151.KMHK388} & {\tiny$-5.693\pm 0.025$  \phn} & {\tiny$0.127\pm 0.015  $  \phn} & {\tiny$0.589\pm 0.028  $  \phn} & {\tiny$0.499\pm 0.043  $  \phn} & {\tiny$9.30  $  \phn} & {\tiny} & {\tiny$9.03^{+0.04}_{-0.03}   $  \phn} & {\tiny$14000^{+1000 \phn }_{-2000} $  \phn} \\
{\tiny NGC1806.SL184} & {\tiny$-7.826\pm 0.008$  \phn} & {\tiny$0.158\pm 0.007  $  \phn} & {\tiny$0.586\pm 0.010  $  \phn} & {\tiny$0.446\pm 0.013  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$9.03^{+0.03}_{-0.01}   $  \phn} & {\tiny$100000^{+0 \phn \phn \phn}_{-5000} $  \phn} \\
{\tiny BSDL525} & {\tiny$-4.179\pm 0.046$  \phn} & {\tiny$0.170\pm 0.039  $  \phn} & {\tiny$0.650\pm 0.057  $  \phn} & {\tiny$0.512\pm 0.070  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.03^{+0.30}_{-0.30}   $  \phn} & {\tiny$3200^{+4300 \phn }_{-1800} $  \phn} \\
{\tiny SL294.KMHK627} & {\tiny$-5.863\pm 0.034$  \phn} & {\tiny$0.167\pm 0.032  $  \phn} & {\tiny$0.538\pm 0.044  $  \phn} & {\tiny$0.379\pm 0.057  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$9.03^{+0.03}_{-0.29}   $  \phn} & {\tiny$17000^{+1000 \phn }_{-9500} $  \phn} \\
{\tiny SL268} & {\tiny$-7.032\pm 0.013$  \phn} & {\tiny$0.181\pm 0.010  $  \phn} & {\tiny$0.596\pm 0.016  $  \phn} & {\tiny$0.358\pm 0.021  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$9.04^{+0.04}_{-0.10}   $  \phn} & {\tiny$50000^{+7000 \phn }_{-10000} $  \phn} \\
{\tiny SL174.KMHK439} & {\tiny$-5.834\pm 0.019$  \phn} & {\tiny$0.132\pm 0.015  $  \phn} & {\tiny$0.570\pm 0.023  $  \phn} & {\tiny$0.288\pm 0.036  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$9.04^{+0.01}_{-0.05}   $  \phn} & {\tiny$17000^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny HS87} & {\tiny$-4.558\pm 0.031$  \phn} & {\tiny$0.138\pm 0.022  $  \phn} & {\tiny$0.598\pm 0.036  $  \phn} & {\tiny$0.488\pm 0.049  $  \phn} & {\tiny$9.30  $  \phn} & {\tiny} & {\tiny$9.04^{+0.20}_{-0.12}   $  \phn} & {\tiny$5000^{+4000 \phn }_{-1300} $  \phn} \\
{\tiny HS94.KMHK468} & {\tiny$-4.386\pm 0.035$  \phn} & {\tiny$0.039\pm 0.024  $  \phn} & {\tiny$0.554\pm 0.040  $  \phn} & {\tiny$0.198\pm 0.070  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$9.05^{+0.19}_{-0.19}   $  \phn} & {\tiny$5000^{+3500 \phn }_{-2000} $  \phn} \\
{\tiny SL174.KMHK439} & {\tiny$-6.034\pm 0.020$  \phn} & {\tiny$0.074\pm 0.015  $  \phn} & {\tiny$0.650\pm 0.024  $  \phn} & {\tiny$0.290\pm 0.036  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.05^{+0.17}_{-0.07}   $  \phn} & {\tiny$21000^{+12000 }_{-4000} $  \phn} \\
{\tiny NGC1751.SL89} & {\tiny$-7.459\pm 0.011$  \phn} & {\tiny$0.123\pm 0.008  $  \phn} & {\tiny$0.584\pm 0.013  $  \phn} & {\tiny$0.478\pm 0.019  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.05^{+0.02}_{-0.01}   $  \phn} & {\tiny$75000^{+2000 \phn }_{-3000} $  \phn} \\
{\tiny HS141} & {\tiny$-5.049\pm 0.036$  \phn} & {\tiny$0.038\pm 0.036  $  \phn} & {\tiny$0.599\pm 0.048  $  \phn} & {\tiny$0.439\pm 0.057  $  \phn} & {\tiny$9.30  $  \phn} & {\tiny} & {\tiny$9.07^{+0.10}_{-0.07}   $  \phn} & {\tiny$9000^{+2000 \phn }_{-2000} $  \phn} \\
{\tiny BSDL2794} & {\tiny$-5.552\pm 0.010$  \phn} & {\tiny$0.090\pm 0.006  $  \phn} & {\tiny$0.578\pm 0.011  $  \phn} & {\tiny$0.367\pm 0.019  $  \phn} & {\tiny$9.30  $  \phn} & {\tiny} & {\tiny$9.07^{+0.41}_{-0.06}   $  \phn} & {\tiny$14000^{+10000 }_{-2000} $  \phn} \\
{\tiny NGC1751.SL89} & {\tiny$-7.115\pm 0.014$  \phn} & {\tiny$0.123\pm 0.012  $  \phn} & {\tiny$0.617\pm 0.018  $  \phn} & {\tiny$0.453\pm 0.024  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.07^{+0.01}_{-0.01}   $  \phn} & {\tiny$55000^{+2000 \phn }_{-3000} $  \phn} \\
{\tiny BM10} & {\tiny$-3.618\pm 0.050$  \phn} & {\tiny$0.053\pm 0.026  $  \phn} & {\tiny$0.489\pm 0.053  $  \phn} & {\tiny$0.333\pm 0.092  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$9.08^{+0.20}_{-0.13}   $  \phn} & {\tiny$2700^{+2300 \phn }_{-900} $  \phn} \\
{\tiny SL569.KMHK1065} & {\tiny$-5.834\pm 0.020$  \phn} & {\tiny$0.174\pm 0.012  $  \phn} & {\tiny$0.592\pm 0.022  $  \phn} & {\tiny$0.353\pm 0.036  $  \phn} & {\tiny$8.85  $  \phn} & {\tiny} & {\tiny$9.08^{+0.01}_{-0.01}   $  \phn} & {\tiny$18000^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny HS85.KMHK428} & {\tiny$-4.725\pm 0.028$  \phn} & {\tiny$0.124\pm 0.021  $  \phn} & {\tiny$0.525\pm 0.033  $  \phn} & {\tiny$0.328\pm 0.052  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$9.08^{+0.01}_{-0.03}   $  \phn} & {\tiny$7000^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny HS92.KMHK467} & {\tiny$-3.612\pm 0.046$  \phn} & {\tiny$0.257\pm 0.040  $  \phn} & {\tiny$0.656\pm 0.057  $  \phn} & {\tiny$0.386\pm 0.089  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.09^{+0.06}_{-0.22}   $  \phn} & {\tiny$2000^{+500 \phn \phn }_{-900} $  \phn} \\
{\tiny HS259} & {\tiny$-7.191\pm 0.006$  \phn} & {\tiny$0.245\pm 0.006  $  \phn} & {\tiny$0.714\pm 0.008  $  \phn} & {\tiny$0.388\pm 0.010  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.10^{+0.01}_{-0.01}   $  \phn} & {\tiny$52000^{+3000 \phn }_{-2000} $  \phn} \\
{\tiny KMHK355} & {\tiny$-3.712\pm 0.048$  \phn} & {\tiny$0.229\pm 0.039  $  \phn} & {\tiny$0.688\pm 0.058  $  \phn} & {\tiny$0.435\pm 0.085  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.11^{+0.18}_{-0.18}   $  \phn} & {\tiny$2200^{+1500 \phn }_{-700} $  \phn} \\
{\tiny SL151.KMHK388} & {\tiny$-5.477\pm 0.024$  \phn} & {\tiny$0.214\pm 0.019  $  \phn} & {\tiny$0.664\pm 0.029  $  \phn} & {\tiny$0.455\pm 0.040  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.11^{+0.34}_{-0.05}   $  \phn} & {\tiny$12000^{+11000 }_{-2000} $  \phn} \\
{\tiny KMHK898} & {\tiny$-5.592\pm 0.009$  \phn} & {\tiny$0.545\pm 0.007  $  \phn} & {\tiny$0.904\pm 0.011  $  \phn} & {\tiny$0.556\pm 0.016  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.12^{+0.01}_{-0.04}   $  \phn} & {\tiny$6000^{+1000 \phn }_{-2000} $  \phn} \\
{\tiny BSDL946} & {\tiny$-5.673\pm 0.011$  \phn} & {\tiny$0.197\pm 0.007  $  \phn} & {\tiny$0.669\pm 0.012  $  \phn} & {\tiny$0.384\pm 0.019  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.13^{+0.05}_{-0.07}   $  \phn} & {\tiny$15000^{+5000 \phn }_{-2000} $  \phn} \\
{\tiny SL150.KMHK386} & {\tiny$-4.942\pm 0.020$  \phn} & {\tiny$0.289\pm 0.017  $  \phn} & {\tiny$0.639\pm 0.025  $  \phn} & {\tiny$0.411\pm 0.033  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.14^{+0.30}_{-0.05}   $  \phn} & {\tiny$7500^{+500 \phn \phn }_{-500} $  \phn} \\
{\tiny KMHK750} & {\tiny$-3.641\pm 0.051$  \phn} & {\tiny$0.206\pm 0.045  $  \phn} & {\tiny$0.806\pm 0.062  $  \phn} & {\tiny$-0.068\pm 0.127  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.14^{+0.35}_{-0.04}   $  \phn} & {\tiny$2700^{+4800 \phn }_{-200} $  \phn} \\
{\tiny OGLE-LMC0169} & {\tiny$-6.305\pm 0.008$  \phn} & {\tiny$0.503\pm 0.008  $  \phn} & {\tiny$0.863\pm 0.011  $  \phn} & {\tiny$0.520\pm 0.013  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.15^{+0.08}_{-0.05}   $  \phn} & {\tiny$18000^{+10000 }_{-4000} $  \phn} \\
{\tiny KMK88-38.H88-206} & {\tiny$-4.397\pm 0.033$  \phn} & {\tiny$0.330\pm 0.035  $  \phn} & {\tiny$0.783\pm 0.045  $  \phn} & {\tiny$0.374\pm 0.057  $  \phn} & {\tiny$9.81  $  \phn} & {\tiny} & {\tiny$9.15^{+0.26}_{-0.01}   $  \phn} & {\tiny$4000^{+6000 \phn }_{-500} $  \phn} \\
{\tiny H88-192} & {\tiny$-3.452\pm 0.086$  \phn} & {\tiny$0.627\pm 0.093  $  \phn} & {\tiny$0.708\pm 0.108  $  \phn} & {\tiny$0.245\pm 0.153  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.15^{+0.01}_{-0.12}   $  \phn} & {\tiny$1500^{+100 \phn \phn }_{-300} $  \phn} \\
{\tiny BSDL203} & {\tiny$-3.749\pm 0.043$  \phn} & {\tiny$0.436\pm 0.042  $  \phn} & {\tiny$0.959\pm 0.055  $  \phn} & {\tiny$0.934\pm 0.060  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.16^{+0.10}_{-0.28}   $  \phn} & {\tiny$1600^{+1100 \phn }_{-850} $  \phn} \\
{\tiny H88-135} & {\tiny$-4.075\pm 0.044$  \phn} & {\tiny$0.252\pm 0.047  $  \phn} & {\tiny$0.777\pm 0.060  $  \phn} & {\tiny$0.606\pm 0.066  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.16^{+0.18}_{-0.21}   $  \phn} & {\tiny$3200^{+2800 \phn }_{-1300} $  \phn} \\
{\tiny KMHK1167} & {\tiny$-3.206\pm 0.061$  \phn} & {\tiny$0.022\pm 0.037  $  \phn} & {\tiny$0.504\pm 0.067  $  \phn} & {\tiny$0.330\pm 0.119  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$9.20^{+0.14}_{-0.19}   $  \phn} & {\tiny$2700^{+1300 \phn }_{-1200} $  \phn} \\
{\tiny BSDL1102} & {\tiny$-4.116\pm 0.041$  \phn} & {\tiny$0.628\pm 0.061  $  \phn} & {\tiny$1.173\pm 0.064  $  \phn} & {\tiny$0.624\pm 0.061  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.21^{+0.10}_{-0.11}   $  \phn} & {\tiny$1400^{+800 \phn \phn }_{-500} $  \phn} \\
{\tiny H88-167} & {\tiny$-2.908\pm 0.111$  \phn} & {\tiny$-0.023\pm 0.082  $  \phn} & {\tiny$0.525\pm 0.129  $  \phn} & {\tiny$0.322\pm 0.216  $  \phn} & {\tiny$8.97  $  \phn} & {\tiny} & {\tiny$9.22^{+0.11}_{-0.20}   $  \phn} & {\tiny$2200^{+800 \phn \phn }_{-1100} $  \phn} \\
{\tiny SL66.KMHK180} & {\tiny$-5.496\pm 0.022$  \phn} & {\tiny$0.099\pm 0.015  $  \phn} & {\tiny$0.646\pm 0.025  $  \phn} & {\tiny$0.399\pm 0.038  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.23^{+0.27}_{-0.03}   $  \phn} & {\tiny$20000^{+6000 \phn }_{-1000} $  \phn} \\
{\tiny OGLE-LMC0114} & {\tiny$-3.877\pm 0.054$  \phn} & {\tiny$0.892\pm 0.124  $  \phn} & {\tiny$1.204\pm 0.091  $  \phn} & {\tiny$0.749\pm 0.075  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.23^{+0.20}_{-0.03}   $  \phn} & {\tiny$650^{+750 \phn \phn }_{-300} $  \phn} \\
{\tiny BSDL2652} & {\tiny$-3.935\pm 0.031$  \phn} & {\tiny$0.047\pm 0.019  $  \phn} & {\tiny$0.701\pm 0.034  $  \phn} & {\tiny$0.564\pm 0.055  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.24^{+0.15}_{-0.07}   $  \phn} & {\tiny$5000^{+2500 \phn }_{-1500} $  \phn} \\
{\tiny HS174} & {\tiny$-5.398\pm 0.022$  \phn} & {\tiny$0.070\pm 0.019  $  \phn} & {\tiny$0.698\pm 0.028  $  \phn} & {\tiny$0.340\pm 0.038  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.27^{+0.13}_{-0.19}   $  \phn} & {\tiny$21000^{+7000 \phn }_{-10000} $  \phn} \\
{\tiny SL629.KMHK1169} & {\tiny$-4.454\pm 0.025$  \phn} & {\tiny$0.088\pm 0.015  $  \phn} & {\tiny$0.649\pm 0.028  $  \phn} & {\tiny$0.416\pm 0.045  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.31^{+0.01}_{-0.03}   $  \phn} & {\tiny$10000^{+1000 \phn }_{-500} $  \phn} \\
{\tiny HS88.KMHK436} & {\tiny$-4.661\pm 0.032$  \phn} & {\tiny$0.125\pm 0.034  $  \phn} & {\tiny$0.743\pm 0.044  $  \phn} & {\tiny$0.297\pm 0.058  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.35^{+0.03}_{-0.03}   $  \phn} & {\tiny$13000^{+1000 \phn }_{-1000} $  \phn} \\
{\tiny HS92.KMHK467} & {\tiny$-4.142\pm 0.062$  \phn} & {\tiny$0.149\pm 0.057  $  \phn} & {\tiny$0.777\pm 0.077  $  \phn} & {\tiny$0.503\pm 0.102  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.36^{+0.06}_{-0.11}   $  \phn} & {\tiny$7500^{+1500 \phn }_{-1500} $  \phn} \\
{\tiny KMHK1112} & {\tiny$-3.766\pm 0.042$  \phn} & {\tiny$0.140\pm 0.031  $  \phn} & {\tiny$0.705\pm 0.049  $  \phn} & {\tiny$0.546\pm 0.070  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.38^{+0.04}_{-0.18}   $  \phn} & {\tiny$6000^{+500 \phn \phn }_{-2500} $  \phn} \\
{\tiny SL151.KMHK388} & {\tiny$-5.516\pm 0.020$  \phn} & {\tiny$0.321\pm 0.017  $  \phn} & {\tiny$0.672\pm 0.025  $  \phn} & {\tiny$0.417\pm 0.035  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.43^{+0.01}_{-0.01}   $  \phn} & {\tiny$16000^{+5000 \phn }_{-5000} $  \phn} \\
{\tiny SL244} & {\tiny$-6.123\pm 0.024$  \phn} & {\tiny$0.337\pm 0.021  $  \phn} & {\tiny$0.603\pm 0.030  $  \phn} & {\tiny$0.481\pm 0.038  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.43^{+0.01}_{-0.01}   $  \phn} & {\tiny$35000^{+5000 \phn }_{-3000} $  \phn} \\
{\tiny KMHK355} & {\tiny$-3.900\pm 0.044$  \phn} & {\tiny$0.627\pm 0.032  $  \phn} & {\tiny$0.690\pm 0.048  $  \phn} & {\tiny$0.554\pm 0.073  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.44^{+0.01}_{-0.34}   $  \phn} & {\tiny$1700^{+300 \phn \phn }_{-100} $  \phn} \\
{\tiny HS190} & {\tiny$-5.444\pm 0.034$  \phn} & {\tiny$0.326\pm 0.036  $  \phn} & {\tiny$0.729\pm 0.046  $  \phn} & {\tiny$0.555\pm 0.050  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.44^{+0.06}_{-0.64}   $  \phn} & {\tiny$19000^{+1000 \phn }_{-15000} $  \phn} \\
{\tiny HS88.KMHK436} & {\tiny$-4.439\pm 0.033$  \phn} & {\tiny$0.440\pm 0.029  $  \phn} & {\tiny$0.582\pm 0.041  $  \phn} & {\tiny$0.478\pm 0.052  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.44^{+0.04}_{-0.50}   $  \phn} & {\tiny$1700^{+2800 \phn }_{-1300} $  \phn} \\
{\tiny SL150.KMHK386} & {\tiny$-5.029\pm 0.022$  \phn} & {\tiny$0.302\pm 0.013  $  \phn} & {\tiny$0.496\pm 0.024  $  \phn} & {\tiny$0.365\pm 0.036  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$9.44^{+0.01}_{-0.01}   $  \phn} & {\tiny$6500^{+3500 \phn }_{-5750} $  \phn} \\
{\tiny HS228} & {\tiny$-4.398\pm 0.041$  \phn} & {\tiny$0.503\pm 0.040  $  \phn} & {\tiny$0.725\pm 0.053  $  \phn} & {\tiny$0.296\pm 0.069  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.44^{+0.01}_{-0.01}   $  \phn} & {\tiny$1600^{+2100 \phn }_{-1300} $  \phn} \\
{\tiny KMHK327} & {\tiny$-3.873\pm 0.049$  \phn} & {\tiny$0.579\pm 0.032  $  \phn} & {\tiny$0.413\pm 0.053  $  \phn} & {\tiny$0.496\pm 0.084  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.45^{+0.01}_{-0.01}   $  \phn} & {\tiny$1000^{+300 \phn \phn }_{-100} $  \phn} \\
{\tiny SL282.KMHK619} & {\tiny$-4.414\pm 0.040$  \phn} & {\tiny$0.339\pm 0.025  $  \phn} & {\tiny$0.330\pm 0.044  $  \phn} & {\tiny$0.505\pm 0.066  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.45^{+0.00}_{-0.02}   $  \phn} & {\tiny$1700^{+1300 \phn }_{-1300} $  \phn} \\
{\tiny NGC1917.SL379} & {\tiny$-6.914\pm 0.016$  \phn} & {\tiny$0.116\pm 0.016  $  \phn} & {\tiny$0.620\pm 0.022  $  \phn} & {\tiny$0.358\pm 0.025  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.46^{+0.01}_{-0.15}   $  \phn} & {\tiny$100000^{+0 \phn \phn \phn}_{-10000} $  \phn} \\
{\tiny SL349.BRHT33} & {\tiny$-5.382\pm 0.025$  \phn} & {\tiny$-0.010\pm 0.015  $  \phn} & {\tiny$0.420\pm 0.028  $  \phn} & {\tiny$0.303\pm 0.042  $  \phn} & {\tiny$8.96  $  \phn} & {\tiny} & {\tiny$9.46^{+0.03}_{-0.01}   $  \phn} & {\tiny$15000^{+3000 \phn }_{-1000} $  \phn} \\
{\tiny BSDL2300} & {\tiny$-5.863\pm 0.009$  \phn} & {\tiny$-0.057\pm 0.005  $  \phn} & {\tiny$0.553\pm 0.010  $  \phn} & {\tiny$0.299\pm 0.016  $  \phn} & {\tiny$9.00  $  \phn} & {\tiny} & {\tiny$9.47^{+0.03}_{-0.02}   $  \phn} & {\tiny$35000^{+15000 }_{-13000} $  \phn} \\
{\tiny SL136.KMHK352} & {\tiny$-5.888\pm 0.029$  \phn} & {\tiny$0.015\pm 0.021  $  \phn} & {\tiny$0.525\pm 0.034  $  \phn} & {\tiny$0.357\pm 0.052  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.47^{+0.03}_{-0.01}   $  \phn} & {\tiny$35000^{+2000 \phn }_{-3000} $  \phn} \\
{\tiny BSDL734} & {\tiny$-4.096\pm 0.054$  \phn} & {\tiny$0.309\pm 0.048  $  \phn} & {\tiny$0.713\pm 0.068  $  \phn} & {\tiny$0.563\pm 0.087  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.48^{+0.02}_{-0.44}   $  \phn} & {\tiny$3500^{+6500 \phn }_{-1000} $  \phn} \\
{\tiny BSDL1334} & {\tiny$-3.722\pm 0.046$  \phn} & {\tiny$0.653\pm 0.040  $  \phn} & {\tiny$0.917\pm 0.054  $  \phn} & {\tiny$0.823\pm 0.066  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.48^{+0.02}_{-0.80}   $  \phn} & {\tiny$1700^{+800 \phn \phn }_{-1250} $  \phn} \\
{\tiny H88-243} & {\tiny$-4.180\pm 0.046$  \phn} & {\tiny$0.253\pm 0.069  $  \phn} & {\tiny$0.994\pm 0.077  $  \phn} & {\tiny$0.534\pm 0.072  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.48^{+0.02}_{-0.33}   $  \phn} & {\tiny$8000^{+3000 \phn }_{-5300} $  \phn} \\
{\tiny OGLE-LMC0531} & {\tiny$-4.244\pm 0.041$  \phn} & {\tiny$0.113\pm 0.039  $  \phn} & {\tiny$0.777\pm 0.053  $  \phn} & {\tiny$0.408\pm 0.069  $  \phn} & {\tiny$9.70  $  \phn} & {\tiny} & {\tiny$9.48^{+0.02}_{-0.10}   $  \phn} & {\tiny$12000^{+1000 \phn }_{-3000} $  \phn} \\
{\tiny H88-93} & {\tiny$-3.717\pm 0.043$  \phn} & {\tiny$0.473\pm 0.026  $  \phn} & {\tiny$0.496\pm 0.047  $  \phn} & {\tiny$0.575\pm 0.072  $  \phn} & {\tiny$10.00  $  \phn} & {\tiny} & {\tiny$9.48^{+0.02}_{-0.71}   $  \phn} & {\tiny$1200^{+600 \phn \phn }_{-550} $  \phn} \\
{\tiny KMHK1188} & {\tiny$-4.085\pm 0.053$  \phn} & {\tiny$0.366\pm 0.035  $  \phn} & {\tiny$0.626\pm 0.058  $  \phn} & {\tiny$0.457\pm 0.093  $  \phn} & {\tiny$9.48  $  \phn} & {\tiny} & {\tiny$9.48^{+0.01}_{-0.03}   $  \phn} & {\tiny$3500^{+500 \phn \phn }_{-2100} $  \phn} \\

\enddata
%\tablenotetext{a}{{\scriptsize Hunter et al. 2003}}
%\tablenotetext{b}{{\scriptsize Santos et al. 2006}}
\end{deluxetable}
